Optimal rates of linear convergence of the averaged alternating modified reflections method for two subspaces

The averaged alternating modified reflections (AAMR) method is a projection algorithm for finding the closest point in the intersection of convex sets to any arbitrary point in a Hilbert space. This method can be seen as an adequate modification of the Douglas--Rachford method that yields a solution to the best approximation problem. In this paper we consider the particular case of two subspaces in a Euclidean space. We obtain the rate of linear convergence of the AAMR method in terms of the Friedrichs angle between the subspaces and the parameters defining the scheme, by studying the linear convergence rates of the powers of matrices. We further optimize the value of these parameters in order to get the minimal convergence rate, which turns out to be better than the one of other projection methods. Finally, we provide some numerical experiments that demonstrate the theoretical results.

==> Fig1a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.178831in}{5.545448in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.178831in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.178831in}{5.545448in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.545448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{5.025102in}}%
\pgfpathlineto{\pgfqpoint{0.812777in}{5.025102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812777in,y=0.397879in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.052777in,y=0.397879in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.292777in,y=0.397879in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.532777in,y=0.397879in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.772777in,y=0.397879in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.012777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.012777in,y=0.397879in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812777in,y=0.397879in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle c(\alpha,\beta)=\widehat{c}_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{0.495102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.715555in,y=0.398713in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{1.401102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372993in,y=1.304713in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{2.307102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.715555in,y=2.210713in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{3.213102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372993in,y=3.116713in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{4.119102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372993in,y=4.022713in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{5.025102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.583448in,y=4.928713in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{2.018994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.224155in,y=1.895081in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle F_{\alpha,\beta}^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{2.714802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.224155in,y=2.590889in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle F_{\alpha,\beta}^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{0.812777in}{5.038990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{2.018994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{0.812777in}{2.018994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{2.714802in}}%
\pgfpathlineto{\pgfqpoint{1.097977in}{2.771735in}}%
\pgfpathlineto{\pgfqpoint{1.376977in}{2.830604in}}%
\pgfpathlineto{\pgfqpoint{1.649777in}{2.891361in}}%
\pgfpathlineto{\pgfqpoint{1.916377in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{2.176777in}{3.018314in}}%
\pgfpathlineto{\pgfqpoint{2.430977in}{3.084367in}}%
\pgfpathlineto{\pgfqpoint{2.678977in}{3.152024in}}%
\pgfpathlineto{\pgfqpoint{2.920777in}{3.221188in}}%
\pgfpathlineto{\pgfqpoint{3.156377in}{3.291751in}}%
\pgfpathlineto{\pgfqpoint{3.391977in}{3.365580in}}%
\pgfpathlineto{\pgfqpoint{3.621377in}{3.440738in}}%
\pgfpathlineto{\pgfqpoint{3.844577in}{3.517090in}}%
\pgfpathlineto{\pgfqpoint{4.067777in}{3.596750in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{3.677491in}}%
\pgfpathlineto{\pgfqpoint{4.495577in}{3.759154in}}%
\pgfpathlineto{\pgfqpoint{4.706377in}{3.844115in}}%
\pgfpathlineto{\pgfqpoint{4.910977in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{5.115577in}{4.018904in}}%
\pgfpathlineto{\pgfqpoint{5.313977in}{4.108555in}}%
\pgfpathlineto{\pgfqpoint{5.512377in}{4.201555in}}%
\pgfpathlineto{\pgfqpoint{5.710777in}{4.298013in}}%
\pgfpathlineto{\pgfqpoint{5.902977in}{4.394861in}}%
\pgfpathlineto{\pgfqpoint{6.095177in}{4.495165in}}%
\pgfpathlineto{\pgfqpoint{6.287377in}{4.599033in}}%
\pgfpathlineto{\pgfqpoint{6.473377in}{4.703048in}}%
\pgfpathlineto{\pgfqpoint{6.659377in}{4.810606in}}%
\pgfpathlineto{\pgfqpoint{6.845377in}{4.921811in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{5.025102in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{5.025102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{2.714802in}}%
\pgfpathlineto{\pgfqpoint{1.104177in}{2.659837in}}%
\pgfpathlineto{\pgfqpoint{1.401777in}{2.606867in}}%
\pgfpathlineto{\pgfqpoint{1.705577in}{2.555907in}}%
\pgfpathlineto{\pgfqpoint{2.021777in}{2.506014in}}%
\pgfpathlineto{\pgfqpoint{2.344177in}{2.458249in}}%
\pgfpathlineto{\pgfqpoint{2.678977in}{2.411761in}}%
\pgfpathlineto{\pgfqpoint{3.026177in}{2.366686in}}%
\pgfpathlineto{\pgfqpoint{3.385777in}{2.323140in}}%
\pgfpathlineto{\pgfqpoint{3.757777in}{2.281217in}}%
\pgfpathlineto{\pgfqpoint{4.142177in}{2.240993in}}%
\pgfpathlineto{\pgfqpoint{4.545177in}{2.201944in}}%
\pgfpathlineto{\pgfqpoint{4.966777in}{2.164241in}}%
\pgfpathlineto{\pgfqpoint{5.406977in}{2.128025in}}%
\pgfpathlineto{\pgfqpoint{5.865777in}{2.093405in}}%
\pgfpathlineto{\pgfqpoint{6.349377in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{6.857777in}{2.028134in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{2.018994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818977in}{2.714802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006577in}{5.025102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006577in}{2.018994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812777in}{0.495102in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812777in}{2.018994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{0.812777in}{5.025102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012777in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{5.025102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{0.495102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812777in}{5.025102in}}%
\pgfpathlineto{\pgfqpoint{7.012777in}{5.025102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044777in,y=1.747194in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y=f_{\alpha,\beta,1}(1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081310in}{5.176559in}}%
\pgfpathlineto{\pgfqpoint{4.744244in}{5.176559in}}%
\pgfpathlineto{\pgfqpoint{4.744244in}{5.501003in}}%
\pgfpathlineto{\pgfqpoint{3.081310in}{5.501003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.912777in,y=5.278782in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha=\) 0.5, \(\displaystyle \beta=\) 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992333in}{3.937902in}}%
\pgfpathlineto{\pgfqpoint{2.617894in}{3.937902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673450in}{3.937902in}}{\pgfqpoint{2.673450in}{3.993457in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{4.839216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673450in}{4.894771in}}{\pgfqpoint{2.617894in}{4.894771in}}%
\pgfpathlineto{\pgfqpoint{0.992333in}{4.894771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936777in}{4.894771in}}{\pgfqpoint{0.936777in}{4.839216in}}%
\pgfpathlineto{\pgfqpoint{0.936777in}{3.993457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936777in}{3.937902in}}{\pgfqpoint{0.992333in}{3.937902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.047888in}{4.665100in}}%
\pgfpathlineto{\pgfqpoint{1.414555in}{4.665100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636777in,y=4.567878in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,2}(c)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.047888in}{4.228332in}}%
\pgfpathlineto{\pgfqpoint{1.414555in}{4.228332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636777in,y=4.131110in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,1}(c)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig1b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.054676in}{5.535124in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.054676in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.054676in}{5.535124in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.535124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfpathlineto{\pgfqpoint{0.688622in}{5.014778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.688622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.928622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.168622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.408622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.648622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.888622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534038in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.534038in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.688622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle c(\alpha,\beta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591400in,y=0.388389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{1.390778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591400in,y=1.294389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{2.296778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248838in,y=2.200389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{3.202777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248838in,y=3.106389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{4.108778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248838in,y=4.012389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{5.014778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459293in,y=4.918389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{0.859210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=0.735298in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle F_{\alpha,\beta}^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{1.303009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=1.179096in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle F_{\alpha,\beta}^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.534038in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.534038in}{5.028666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{0.859210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{0.688622in}{0.859210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{1.303009in}}%
\pgfpathlineto{\pgfqpoint{1.035822in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{1.383022in}{1.309082in}}%
\pgfpathlineto{\pgfqpoint{1.730222in}{1.316673in}}%
\pgfpathlineto{\pgfqpoint{2.077422in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{2.424622in}{1.340966in}}%
\pgfpathlineto{\pgfqpoint{2.771822in}{1.357667in}}%
\pgfpathlineto{\pgfqpoint{3.119022in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{3.472422in}{1.400613in}}%
\pgfpathlineto{\pgfqpoint{3.825822in}{1.426967in}}%
\pgfpathlineto{\pgfqpoint{4.179222in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{4.532622in}{1.489114in}}%
\pgfpathlineto{\pgfqpoint{4.886022in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{5.239422in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{5.592822in}{1.605928in}}%
\pgfpathlineto{\pgfqpoint{5.946222in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{6.299622in}{1.699535in}}%
\pgfpathlineto{\pgfqpoint{6.535222in}{1.733533in}}%
\pgfpathlineto{\pgfqpoint{6.534038in}{1.733359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.534038in}{1.733359in}}%
\pgfpathlineto{\pgfqpoint{6.541422in}{1.983693in}}%
\pgfpathlineto{\pgfqpoint{6.547622in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{6.553822in}{2.170019in}}%
\pgfpathlineto{\pgfqpoint{6.560022in}{2.246034in}}%
\pgfpathlineto{\pgfqpoint{6.566222in}{2.316375in}}%
\pgfpathlineto{\pgfqpoint{6.572422in}{2.382726in}}%
\pgfpathlineto{\pgfqpoint{6.578622in}{2.446104in}}%
\pgfpathlineto{\pgfqpoint{6.584822in}{2.507180in}}%
\pgfpathlineto{\pgfqpoint{6.591022in}{2.566418in}}%
\pgfpathlineto{\pgfqpoint{6.597222in}{2.624162in}}%
\pgfpathlineto{\pgfqpoint{6.603422in}{2.680668in}}%
\pgfpathlineto{\pgfqpoint{6.609622in}{2.736136in}}%
\pgfpathlineto{\pgfqpoint{6.615822in}{2.790727in}}%
\pgfpathlineto{\pgfqpoint{6.622022in}{2.844569in}}%
\pgfpathlineto{\pgfqpoint{6.628222in}{2.897769in}}%
\pgfpathlineto{\pgfqpoint{6.634422in}{2.950415in}}%
\pgfpathlineto{\pgfqpoint{6.640622in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{6.646822in}{3.054335in}}%
\pgfpathlineto{\pgfqpoint{6.653022in}{3.105727in}}%
\pgfpathlineto{\pgfqpoint{6.659222in}{3.156808in}}%
\pgfpathlineto{\pgfqpoint{6.665422in}{3.207618in}}%
\pgfpathlineto{\pgfqpoint{6.671622in}{3.258194in}}%
\pgfpathlineto{\pgfqpoint{6.677822in}{3.308570in}}%
\pgfpathlineto{\pgfqpoint{6.684022in}{3.358773in}}%
\pgfpathlineto{\pgfqpoint{6.690222in}{3.408831in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{3.458767in}}%
\pgfpathlineto{\pgfqpoint{6.702622in}{3.508601in}}%
\pgfpathlineto{\pgfqpoint{6.708822in}{3.558353in}}%
\pgfpathlineto{\pgfqpoint{6.715022in}{3.608040in}}%
\pgfpathlineto{\pgfqpoint{6.721222in}{3.657678in}}%
\pgfpathlineto{\pgfqpoint{6.727422in}{3.707283in}}%
\pgfpathlineto{\pgfqpoint{6.733622in}{3.756866in}}%
\pgfpathlineto{\pgfqpoint{6.739822in}{3.806441in}}%
\pgfpathlineto{\pgfqpoint{6.746022in}{3.856019in}}%
\pgfpathlineto{\pgfqpoint{6.752222in}{3.905611in}}%
\pgfpathlineto{\pgfqpoint{6.758422in}{3.955226in}}%
\pgfpathlineto{\pgfqpoint{6.764622in}{4.004874in}}%
\pgfpathlineto{\pgfqpoint{6.770822in}{4.054563in}}%
\pgfpathlineto{\pgfqpoint{6.777022in}{4.104301in}}%
\pgfpathlineto{\pgfqpoint{6.783222in}{4.154096in}}%
\pgfpathlineto{\pgfqpoint{6.789422in}{4.203954in}}%
\pgfpathlineto{\pgfqpoint{6.795622in}{4.253883in}}%
\pgfpathlineto{\pgfqpoint{6.801822in}{4.303888in}}%
\pgfpathlineto{\pgfqpoint{6.808022in}{4.353976in}}%
\pgfpathlineto{\pgfqpoint{6.814222in}{4.404151in}}%
\pgfpathlineto{\pgfqpoint{6.820422in}{4.454419in}}%
\pgfpathlineto{\pgfqpoint{6.826622in}{4.504786in}}%
\pgfpathlineto{\pgfqpoint{6.832822in}{4.555255in}}%
\pgfpathlineto{\pgfqpoint{6.839022in}{4.605831in}}%
\pgfpathlineto{\pgfqpoint{6.845222in}{4.656519in}}%
\pgfpathlineto{\pgfqpoint{6.851422in}{4.707323in}}%
\pgfpathlineto{\pgfqpoint{6.857622in}{4.758246in}}%
\pgfpathlineto{\pgfqpoint{6.863822in}{4.809292in}}%
\pgfpathlineto{\pgfqpoint{6.870022in}{4.860465in}}%
\pgfpathlineto{\pgfqpoint{6.876222in}{4.911768in}}%
\pgfpathlineto{\pgfqpoint{6.882422in}{4.963205in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.534038in}{1.733359in}}%
\pgfpathlineto{\pgfqpoint{6.541422in}{1.526646in}}%
\pgfpathlineto{\pgfqpoint{6.547622in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{6.553822in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{6.560022in}{1.375360in}}%
\pgfpathlineto{\pgfqpoint{6.566222in}{1.342414in}}%
\pgfpathlineto{\pgfqpoint{6.572422in}{1.313645in}}%
\pgfpathlineto{\pgfqpoint{6.578622in}{1.288037in}}%
\pgfpathlineto{\pgfqpoint{6.584822in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{6.591022in}{1.243833in}}%
\pgfpathlineto{\pgfqpoint{6.597222in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{6.603422in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{6.609622in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{6.615822in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{6.622022in}{1.159295in}}%
\pgfpathlineto{\pgfqpoint{6.628222in}{1.145393in}}%
\pgfpathlineto{\pgfqpoint{6.634422in}{1.132239in}}%
\pgfpathlineto{\pgfqpoint{6.640622in}{1.119756in}}%
\pgfpathlineto{\pgfqpoint{6.646822in}{1.107883in}}%
\pgfpathlineto{\pgfqpoint{6.653022in}{1.096564in}}%
\pgfpathlineto{\pgfqpoint{6.659222in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{6.665422in}{1.075407in}}%
\pgfpathlineto{\pgfqpoint{6.671622in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{6.677822in}{1.055971in}}%
\pgfpathlineto{\pgfqpoint{6.684022in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{6.690222in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{6.696422in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{6.702622in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{6.708822in}{1.013434in}}%
\pgfpathlineto{\pgfqpoint{6.715022in}{1.005792in}}%
\pgfpathlineto{\pgfqpoint{6.721222in}{0.998398in}}%
\pgfpathlineto{\pgfqpoint{6.727422in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{6.733622in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{6.739822in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{6.746022in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{6.752222in}{0.964704in}}%
\pgfpathlineto{\pgfqpoint{6.758422in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{6.764622in}{0.952552in}}%
\pgfpathlineto{\pgfqpoint{6.770822in}{0.946723in}}%
\pgfpathlineto{\pgfqpoint{6.777022in}{0.941050in}}%
\pgfpathlineto{\pgfqpoint{6.783222in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{6.789422in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{6.795622in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{6.801822in}{0.919774in}}%
\pgfpathlineto{\pgfqpoint{6.808022in}{0.914779in}}%
\pgfpathlineto{\pgfqpoint{6.814222in}{0.909904in}}%
\pgfpathlineto{\pgfqpoint{6.820422in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{6.826622in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{6.832822in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{6.839022in}{0.891504in}}%
\pgfpathlineto{\pgfqpoint{6.845222in}{0.887159in}}%
\pgfpathlineto{\pgfqpoint{6.851422in}{0.882909in}}%
\pgfpathlineto{\pgfqpoint{6.857622in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{6.863822in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{6.870022in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{6.876222in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{6.882422in}{0.862960in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{0.859210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694822in}{1.303009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882422in}{5.014778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882422in}{0.859210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{0.859210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{0.688622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{0.484778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{5.014778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920622in,y=0.949810in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y=f_{\alpha,\beta,1}(1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855155in}{5.166235in}}%
\pgfpathlineto{\pgfqpoint{4.722089in}{5.166235in}}%
\pgfpathlineto{\pgfqpoint{4.722089in}{5.490679in}}%
\pgfpathlineto{\pgfqpoint{2.855155in}{5.490679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.788622in,y=5.268458in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha=\) 0.95, \(\displaystyle \beta=\) 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868178in}{3.429277in}}%
\pgfpathlineto{\pgfqpoint{3.402511in}{3.429277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458067in}{3.429277in}}{\pgfqpoint{3.458067in}{3.484833in}}%
\pgfpathlineto{\pgfqpoint{3.458067in}{4.767360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458067in}{4.822915in}}{\pgfqpoint{3.402511in}{4.822915in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{4.822915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.812622in}{4.822915in}}{\pgfqpoint{0.812622in}{4.767360in}}%
\pgfpathlineto{\pgfqpoint{0.812622in}{3.484833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.812622in}{3.429277in}}{\pgfqpoint{0.868178in}{3.429277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923733in}{4.593244in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{4.593244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.512622in,y=4.496022in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,r}(c)\), \(\displaystyle c< \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923733in}{4.156476in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{4.156476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.512622in,y=4.059254in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,2}(c)\), \(\displaystyle c\geq \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923733in}{3.719708in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{3.719708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.512622in,y=3.622486in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,1}(c)\), \(\displaystyle c\geq \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig1c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.054676in}{5.535124in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.054676in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.054676in}{5.535124in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.535124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfpathlineto{\pgfqpoint{0.688622in}{5.014778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.688622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.928622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.168622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.408622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.648622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.888622in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964484in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.964484in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885563in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.885563in,y=0.387555in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle c(\alpha,\beta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{0.484778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459293in,y=0.388389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{1.390778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248838in,y=1.294389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{2.296778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591400in,y=2.200389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{3.202777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248838in,y=3.106389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{4.108778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248838in,y=4.012389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{5.014778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459293in,y=4.918389in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{2.451832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=2.327919in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle F_{\alpha,\beta}^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688622in}{2.083125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=1.959212in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle F_{\alpha,\beta}^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.964484in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{4.964484in}{5.028666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{2.451832in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{2.451832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.885563in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{3.885563in}{2.451832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{2.083125in}}%
\pgfpathlineto{\pgfqpoint{0.893222in}{2.084635in}}%
\pgfpathlineto{\pgfqpoint{1.097822in}{2.089165in}}%
\pgfpathlineto{\pgfqpoint{1.302422in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{1.507022in}{2.107287in}}%
\pgfpathlineto{\pgfqpoint{1.711622in}{2.120879in}}%
\pgfpathlineto{\pgfqpoint{1.916222in}{2.137490in}}%
\pgfpathlineto{\pgfqpoint{2.120822in}{2.157123in}}%
\pgfpathlineto{\pgfqpoint{2.325422in}{2.179775in}}%
\pgfpathlineto{\pgfqpoint{2.530022in}{2.205448in}}%
\pgfpathlineto{\pgfqpoint{2.740822in}{2.235057in}}%
\pgfpathlineto{\pgfqpoint{2.951622in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{3.162422in}{2.303895in}}%
\pgfpathlineto{\pgfqpoint{3.373222in}{2.343123in}}%
\pgfpathlineto{\pgfqpoint{3.584022in}{2.385558in}}%
\pgfpathlineto{\pgfqpoint{3.794822in}{2.431198in}}%
\pgfpathlineto{\pgfqpoint{4.005622in}{2.480045in}}%
\pgfpathlineto{\pgfqpoint{4.216422in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{4.427222in}{2.587356in}}%
\pgfpathlineto{\pgfqpoint{4.638022in}{2.645821in}}%
\pgfpathlineto{\pgfqpoint{4.848822in}{2.707493in}}%
\pgfpathlineto{\pgfqpoint{4.966622in}{2.743352in}}%
\pgfpathlineto{\pgfqpoint{4.964484in}{2.742693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.964484in}{2.742693in}}%
\pgfpathlineto{\pgfqpoint{4.972822in}{2.790588in}}%
\pgfpathlineto{\pgfqpoint{4.985222in}{2.821316in}}%
\pgfpathlineto{\pgfqpoint{5.003822in}{2.855608in}}%
\pgfpathlineto{\pgfqpoint{5.028622in}{2.893188in}}%
\pgfpathlineto{\pgfqpoint{5.059622in}{2.934165in}}%
\pgfpathlineto{\pgfqpoint{5.103022in}{2.985875in}}%
\pgfpathlineto{\pgfqpoint{5.158822in}{3.047283in}}%
\pgfpathlineto{\pgfqpoint{5.239422in}{3.130960in}}%
\pgfpathlineto{\pgfqpoint{5.369622in}{3.261036in}}%
\pgfpathlineto{\pgfqpoint{5.661022in}{3.551380in}}%
\pgfpathlineto{\pgfqpoint{5.809822in}{3.704651in}}%
\pgfpathlineto{\pgfqpoint{5.946222in}{3.849732in}}%
\pgfpathlineto{\pgfqpoint{6.070222in}{3.986012in}}%
\pgfpathlineto{\pgfqpoint{6.194222in}{4.126884in}}%
\pgfpathlineto{\pgfqpoint{6.312022in}{4.265272in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{4.408366in}}%
\pgfpathlineto{\pgfqpoint{6.547622in}{4.556401in}}%
\pgfpathlineto{\pgfqpoint{6.665422in}{4.709600in}}%
\pgfpathlineto{\pgfqpoint{6.777022in}{4.859690in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.964484in}{2.742693in}}%
\pgfpathlineto{\pgfqpoint{4.972822in}{2.700837in}}%
\pgfpathlineto{\pgfqpoint{4.985222in}{2.679128in}}%
\pgfpathlineto{\pgfqpoint{4.997622in}{2.664474in}}%
\pgfpathlineto{\pgfqpoint{5.016222in}{2.648014in}}%
\pgfpathlineto{\pgfqpoint{5.041022in}{2.631385in}}%
\pgfpathlineto{\pgfqpoint{5.072022in}{2.615287in}}%
\pgfpathlineto{\pgfqpoint{5.109222in}{2.600008in}}%
\pgfpathlineto{\pgfqpoint{5.152622in}{2.585657in}}%
\pgfpathlineto{\pgfqpoint{5.208422in}{2.570753in}}%
\pgfpathlineto{\pgfqpoint{5.276622in}{2.556099in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{2.542139in}}%
\pgfpathlineto{\pgfqpoint{5.456422in}{2.528315in}}%
\pgfpathlineto{\pgfqpoint{5.574222in}{2.515161in}}%
\pgfpathlineto{\pgfqpoint{5.716822in}{2.502458in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{2.490230in}}%
\pgfpathlineto{\pgfqpoint{6.101222in}{2.478611in}}%
\pgfpathlineto{\pgfqpoint{6.361622in}{2.467529in}}%
\pgfpathlineto{\pgfqpoint{6.677822in}{2.457291in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{2.451832in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{2.451832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694822in}{2.083125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882422in}{5.014778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882422in}{2.451832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688622in}{0.484778in}}{\pgfqpoint{6.200000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885563in}{2.451832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{0.688622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{0.484778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{0.484778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688622in}{5.014778in}}%
\pgfpathlineto{\pgfqpoint{6.888622in}{5.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308622in,y=2.542432in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y=f_{\alpha,\beta,1}(1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855155in}{5.166235in}}%
\pgfpathlineto{\pgfqpoint{4.722089in}{5.166235in}}%
\pgfpathlineto{\pgfqpoint{4.722089in}{5.490679in}}%
\pgfpathlineto{\pgfqpoint{2.855155in}{5.490679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.788622in,y=5.268458in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha=\) 0.35, \(\displaystyle \beta=\) 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868178in}{3.429277in}}%
\pgfpathlineto{\pgfqpoint{3.402511in}{3.429277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458067in}{3.429277in}}{\pgfqpoint{3.458067in}{3.484833in}}%
\pgfpathlineto{\pgfqpoint{3.458067in}{4.767360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458067in}{4.822915in}}{\pgfqpoint{3.402511in}{4.822915in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{4.822915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.812622in}{4.822915in}}{\pgfqpoint{0.812622in}{4.767360in}}%
\pgfpathlineto{\pgfqpoint{0.812622in}{3.484833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.812622in}{3.429277in}}{\pgfqpoint{0.868178in}{3.429277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923733in}{4.593244in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{4.593244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.512622in,y=4.496022in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,r}(c)\), \(\displaystyle c< \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923733in}{4.156476in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{4.156476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.512622in,y=4.059254in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,2}(c)\), \(\displaystyle c\geq \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923733in}{3.719708in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{3.719708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.512622in,y=3.622486in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_{\alpha,\beta,1}(c)\), \(\displaystyle c\geq \widehat{c}_{\beta}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig2a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.839361in}{4.624694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.839361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.839361in}{4.624694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.624694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.738458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.769458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.777208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.781083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.784958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.800458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.808208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.823708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.827583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.835333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.846958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.858583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.877958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.881833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.885708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.897333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.901208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.912833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.947708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.951583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.959333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.974833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.982583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.001958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.005833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.044583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.067833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.071708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.091083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.094958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.102708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.118208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.125958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.129833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.133708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.137583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.156958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.164708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.176333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.184083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.187958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.203458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.215083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.234458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.249958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.253833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.261583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.277083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.284833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.296458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.311958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.319708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.323583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.331333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.350708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.362333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.366208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.373958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.377833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.389458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.416583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.424333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.443708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.451458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.463083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.474708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.513458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.517333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.528958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.544458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.567708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.571583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.583208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.590958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.606458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.618083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.621958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.625833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.668458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.676208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.687833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.695583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.699458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.718833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.722708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.726583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.749833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.761458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.773083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.776958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.784708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.788583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.792458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.796333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.807958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.819583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.838958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.842833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.846708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.858333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.873833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.881583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.893208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.908708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.912583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.939708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.943583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.951333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.955208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.959083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.978458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.982333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.005583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.017208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.024958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.040458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.048208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.059833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.075333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.086958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.094708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.106333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.114083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.121833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.129583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.133458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.164458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.191583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.218708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.222583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.226458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.230333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.257458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.276833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.284583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.292333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.296208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.311708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.319458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.350458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.393083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.396958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.400833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.404708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.416333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.420208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.427958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.431833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.447333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.466708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.474458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.482208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.497708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.509333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.513208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.517083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.520958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.524833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.532583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.536458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.544208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.555833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.563583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.579083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.586833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.594583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.610083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.621708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.625583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.629458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.637208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.648833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.652708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.652708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.648833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.637208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.629458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.625583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.621708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.610083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.594583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.586833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.579083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.563583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.555833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.544208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.536458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.532583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.524833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.520958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.517083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.513208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.509333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.497708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.482208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.474458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.466708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.447333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.431833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.427958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.420208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.416333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.404708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.400833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.396958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.393083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.350458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.319458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.311708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.296208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.292333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.284583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.276833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.257458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.230333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.226458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.222583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.218708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.191583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.164458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.133458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.129583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.121833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.114083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.106333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.094708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.086958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.075333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.059833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.048208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.040458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.024958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.017208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.005583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.982333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.978458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.959083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.955208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.951333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.943583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.939708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.912583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.908708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.893208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.881583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.873833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.858333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.846708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.842833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.838958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.819583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.807958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.796333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.792458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.788583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.784708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.776958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.773083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.761458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.749833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.726583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.722708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.718833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.699458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.695583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.687833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.676208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.668458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.625833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.621958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.618083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.606458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.590958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.583208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.571583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.567708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.544458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.528958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.517333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.513458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.474708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.463083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.451458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.443708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.424333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.416583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.389458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.377833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.373958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.366208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.362333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.350708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.331333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.323583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.319708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.311958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.296458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.284833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.277083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.261583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.253833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.249958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.234458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.215083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.203458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.187958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.184083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.176333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.164708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.156958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.137583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.133708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.129833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.125958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.118208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.102708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.094958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.091083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.071708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.067833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.044583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.005833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.001958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.982583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.974833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.959333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.951583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.947708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.912833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.901208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.897333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.885708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.881833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.877958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.858583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.846958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.835333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.827583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.823708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.808208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.800458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.784958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.781083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.777208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.769458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.738458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{0.736899in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{0.798865in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{1.025776in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{1.128195in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{1.357752in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{1.399700in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{1.518701in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{1.592842in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{1.628492in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{1.697153in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{1.913381in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{1.941610in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{1.969250in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{2.022856in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{2.048864in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{2.074368in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{2.099387in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{2.123939in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{2.171708in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{2.217802in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{2.240258in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{2.284057in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{2.305425in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{2.326455in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{2.347158in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{2.367546in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{2.407417in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{2.426921in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{2.446149in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{2.465111in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{2.483816in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{2.502271in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{2.520486in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{2.538467in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{2.556223in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{2.608207in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{2.625130in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{2.641862in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{2.658408in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{2.674774in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{2.690967in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{2.706991in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{2.738554in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{2.754104in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{2.769506in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{2.784765in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{2.799885in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{2.829726in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{2.844455in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{2.859063in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{2.873553in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{2.887929in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{2.902194in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{2.916353in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{2.930409in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{2.944365in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{2.958224in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{2.971991in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{2.985667in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{2.999256in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{3.012762in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{3.026186in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{3.039532in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{3.052803in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{3.066001in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{3.079129in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{3.092190in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{3.105186in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{3.118119in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{3.130992in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{3.143808in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{3.181932in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{3.194540in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{3.207102in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{3.219619in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{3.232093in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{3.244527in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{3.256923in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{3.269282in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{3.281607in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{3.293899in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{3.306160in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{3.318392in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{3.330596in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{3.354930in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{3.367063in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{3.379175in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{3.391268in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{3.403344in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{3.415404in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{3.427450in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{3.439484in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{3.451506in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{3.463519in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{3.475523in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.487521in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{3.499514in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{3.511502in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{3.523489in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{3.535474in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{3.547460in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{3.559448in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{3.571439in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{3.583434in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{3.595435in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{3.607443in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{3.619460in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{3.631486in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{3.643524in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{3.655573in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{3.667637in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{3.679715in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{3.691809in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{3.703920in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{3.716051in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{3.728201in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{3.740372in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{3.752565in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{3.764782in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{3.777024in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{3.789291in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{3.801586in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{3.813909in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{3.826261in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{3.838645in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{3.851060in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{3.863509in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{3.875992in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{3.888510in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{3.901065in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{3.913658in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{3.926291in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{3.938963in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{3.951678in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{3.964435in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{3.977236in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{3.990082in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.002974in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.015915in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.028903in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.041943in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.055033in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.068176in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.081372in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.094624in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.107931in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.121297in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.134721in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.148205in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.161750in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.175358in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.189030in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.202767in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.216570in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.230442in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.244382in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.258393in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.272476in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.286632in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.315169in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.329553in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.344016in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.358559in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.373184in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.387891in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.402684in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.417562in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.432528in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.432528in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.417562in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.402684in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.387891in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.373184in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.358559in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.344016in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.329553in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.315169in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.286632in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.272476in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.258393in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.244382in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.230442in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.216570in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.202767in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.189030in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.175358in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.161750in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.148205in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.134721in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.121297in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.107931in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.094624in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.081372in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.068176in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.055033in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.041943in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.028903in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.015915in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.002974in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{3.990082in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{3.977236in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{3.964435in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{3.951678in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{3.938963in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{3.926291in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{3.913658in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{3.901065in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{3.888510in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{3.875992in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{3.863509in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{3.851060in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{3.838645in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{3.826261in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{3.813909in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{3.801586in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{3.789291in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{3.777024in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{3.764782in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{3.752565in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{3.740372in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{3.728201in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{3.716051in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{3.703920in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{3.691809in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{3.679715in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{3.667637in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{3.655573in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{3.643524in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{3.631486in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{3.619460in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{3.607443in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{3.595435in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{3.583434in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{3.571439in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{3.559448in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{3.547460in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{3.535474in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{3.523489in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{3.511502in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{3.499514in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.487521in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{3.475523in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{3.463519in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{3.451506in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{3.439484in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{3.427450in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{3.415404in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{3.403344in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{3.391268in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{3.379175in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{3.367063in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{3.354930in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{3.330596in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{3.318392in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{3.306160in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{3.293899in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{3.281607in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{3.269282in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{3.256923in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{3.244527in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{3.232093in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{3.219619in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{3.207102in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{3.194540in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{3.181932in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{3.156569in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{3.143808in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{3.130992in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{3.118119in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{3.105186in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{3.092190in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{3.079129in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{3.066001in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{3.052803in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{3.039532in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{3.026186in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{3.012762in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{2.999256in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{2.985667in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{2.971991in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{2.958224in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{2.944365in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{2.930409in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{2.916353in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{2.902194in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{2.887929in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{2.873553in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{2.859063in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{2.844455in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{2.829726in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{2.799885in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{2.784765in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{2.769506in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{2.754104in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{2.738554in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{2.706991in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{2.690967in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{2.674774in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{2.658408in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{2.641862in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{2.625130in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{2.608207in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{2.556223in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{2.538467in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{2.520486in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{2.502271in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{2.483816in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{2.465111in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{2.446149in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{2.426921in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{2.407417in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{2.367546in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{2.347158in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{2.326455in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{2.305425in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{2.284057in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{2.240258in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{2.217802in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{2.171708in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{2.123939in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{2.099387in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{2.074368in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{2.048864in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{2.022856in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{1.969250in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{1.941610in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{1.913381in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{1.697153in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{1.628492in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{1.592842in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{1.518701in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{1.399700in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{1.357752in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{1.128195in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{1.025776in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{0.798865in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{0.736899in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.509583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.284583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.059583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.834583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.609583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.672083in,y=0.322250in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=0.595472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{1.427583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=1.350472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{2.182583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=2.105472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{2.937583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=2.860472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{3.692583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=3.615472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{4.447583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=4.370472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.322250in,y=2.560083in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.319208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{2.022856in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{2.347158in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{2.502271in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{2.641862in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{2.784765in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{2.930409in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{3.092190in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{3.269282in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{3.535474in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{3.875992in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.081372in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.258393in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.432528in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig2b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.839361in}{4.624694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.839361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.839361in}{4.624694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.624694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.738458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.769458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.777208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.781083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.784958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.800458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.808208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.823708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.827583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.835333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.846958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.858583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.877958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.881833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.885708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.897333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.901208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.912833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.947708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.951583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.959333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.974833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.982583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.001958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.005833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.044583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.067833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.071708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.091083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.094958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.102708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.118208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.125958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.129833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.133708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.137583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.156958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.164708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.176333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.184083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.187958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.203458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.215083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.234458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.249958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.253833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.261583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.277083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.284833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.296458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.311958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.319708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.323583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.331333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.350708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.362333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.366208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.373958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.377833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.389458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.416583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.424333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.443708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.451458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.463083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.474708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.513458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.517333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.528958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.544458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.567708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.571583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.583208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.590958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.606458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.618083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.621958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.625833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.668458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.676208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.687833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.695583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.699458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.718833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.722708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.726583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.749833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.761458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.773083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.776958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.784708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.788583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.792458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.796333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.807958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.819583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.838958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.842833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.846708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.858333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.873833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.881583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.893208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.908708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.912583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.939708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.943583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.951333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.955208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.959083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.978458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.982333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.005583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.017208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.024958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.040458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.048208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.059833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.075333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.086958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.094708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.106333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.114083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.121833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.129583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.133458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.164458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.191583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.218708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.222583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.226458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.230333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.257458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.276833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.284583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.292333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.296208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.311708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.319458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.350458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.393083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.396958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.400833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.404708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.416333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.420208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.427958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.431833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.447333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.466708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.474458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.482208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.497708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.509333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.513208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.517083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.520958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.524833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.532583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.536458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.544208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.555833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.563583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.579083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.586833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.594583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.610083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.621708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.625583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.629458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.637208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.648833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.652708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.652708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.648833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.637208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.629458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.625583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.621708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.610083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.594583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.586833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.579083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.563583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.555833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.544208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.536458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.532583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.524833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.520958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.517083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.513208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.509333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.497708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.482208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.474458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.466708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.447333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.431833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.427958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.420208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.416333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.404708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.400833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.396958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.393083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.350458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.319458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.311708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.296208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.292333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.284583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.276833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.257458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.230333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.226458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.222583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.218708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.191583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.164458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.133458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.129583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.121833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.114083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.106333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.094708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.086958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.075333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.059833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.048208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.040458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.024958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.017208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.005583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.982333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.978458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.959083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.955208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.951333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.943583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.939708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.912583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.908708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.893208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.881583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.873833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.858333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.846708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.842833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.838958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.819583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.807958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.796333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.792458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.788583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.784708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.776958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.773083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.761458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.749833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.726583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.722708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.718833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.699458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.695583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.687833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.676208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.668458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.625833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.621958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.618083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.606458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.590958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.583208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.571583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.567708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.544458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.528958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.517333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.513458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.474708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.463083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.451458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.443708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.424333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.416583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.389458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.377833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.373958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.366208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.362333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.350708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.331333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.323583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.319708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.311958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.296458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.284833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.277083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.261583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.253833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.249958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.234458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.215083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.203458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.187958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.184083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.176333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.164708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.156958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.137583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.133708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.129833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.125958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.118208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.102708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.094958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.091083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.071708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.067833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.044583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.005833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.001958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.982583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.974833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.959333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.951583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.947708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.912833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.901208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.897333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.885708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.881833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.877958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.858583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.846958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.835333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.827583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.823708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.808208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.800458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.784958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.781083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.777208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.769458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.738458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{0.314213in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{1.054861in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{1.900793in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{2.164678in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{2.369584in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{2.666745in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{2.777763in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{2.871441in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{3.020652in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{3.080954in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{3.133966in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{3.180906in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{3.222733in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{3.260216in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{3.293978in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{3.324527in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{3.352285in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{3.377602in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{3.400773in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{3.422046in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{3.459720in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{3.476460in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{3.491989in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{3.506427in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{3.519878in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{3.532431in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{3.544168in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{3.555160in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{3.565470in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{3.575154in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.584263in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{3.592843in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{3.600933in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{3.608571in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{3.615790in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{3.622621in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{3.629090in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{3.635223in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{3.641043in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{3.646569in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{3.651823in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{3.656820in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.661578in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{3.666111in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{3.670433in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{3.674557in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{3.678494in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{3.682255in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{3.685851in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{3.689291in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{3.692583in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{3.695736in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{3.698757in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{3.701654in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{3.704433in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{3.707101in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{3.709663in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{3.712125in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{3.714491in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{3.716768in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{3.718958in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{3.721067in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{3.723099in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{3.725058in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{3.726946in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{3.728768in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{3.730527in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{3.732225in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{3.733866in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{3.735452in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{3.736986in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{3.738471in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{3.739908in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{3.741301in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{3.742650in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.743959in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{3.745228in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{3.746460in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{3.747657in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{3.748820in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{3.749951in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{3.751051in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{3.754182in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{3.755173in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{3.756140in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{3.757085in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{3.758007in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{3.758909in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{3.759791in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{3.760654in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{3.761499in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{3.762327in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{3.763140in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{3.764719in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{3.765488in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{3.766244in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{3.766988in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{3.767720in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{3.768441in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{3.769152in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{3.769854in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{3.770546in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{3.771230in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{3.771906in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{3.772574in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{3.773236in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{3.773891in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{3.774540in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{3.775184in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{3.775822in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{3.776457in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{3.777087in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{3.777713in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{3.778336in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{3.778955in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{3.779572in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{3.780187in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{3.780800in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{3.781411in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{3.782021in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{3.782630in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{3.783239in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.783847in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{3.784454in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{3.785062in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{3.785671in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{3.786280in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{3.786890in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{3.787501in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{3.788114in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{3.788728in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{3.789345in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{3.789963in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{3.790584in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{3.791208in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{3.791834in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{3.792463in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{3.793095in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{3.793731in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{3.794370in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{3.795012in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{3.795659in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{3.796310in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{3.796965in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{3.797624in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{3.798288in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{3.798956in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{3.799630in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{3.800308in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{3.800991in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{3.801680in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{3.802374in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{3.803074in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{3.803779in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{3.804490in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{3.805207in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{3.805931in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{3.806660in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{3.807396in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{3.808138in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{3.808886in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{3.809641in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{3.810403in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.811172in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{3.811948in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{3.812730in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{3.813520in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{3.814318in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{3.815122in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{3.815934in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{3.816754in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{3.817581in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{3.818416in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{3.819259in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{3.820968in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{3.821835in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{3.822710in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{3.823594in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{3.824485in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{3.825385in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{3.826294in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{3.827211in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{3.828137in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{3.829071in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{3.830014in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{3.830967in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{3.831928in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{3.832898in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{3.833877in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{3.834866in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{3.835864in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{3.836871in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{3.837887in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{3.838913in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{3.839948in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{3.840993in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{3.842048in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{3.843112in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{3.844187in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{3.845271in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{3.846365in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{3.847468in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{3.848582in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{3.849706in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{3.850841in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{3.851985in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{3.853140in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{3.854305in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{3.855480in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{3.856666in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{3.857863in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{3.859070in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{3.860288in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{3.861516in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{3.862755in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{3.864005in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{3.865266in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{3.866538in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{3.867820in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{3.869114in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{3.870419in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{3.871735in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{3.873063in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{3.874401in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{3.875751in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{3.877112in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{3.878485in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{3.879869in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{3.881265in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{3.882672in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{3.884092in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{3.885522in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{3.886965in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{3.888419in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{3.889885in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{3.891364in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{3.892854in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{3.894356in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{3.895870in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{3.897397in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{3.898936in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{3.900486in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{3.902050in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{3.903625in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{3.905214in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{3.906814in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{3.908427in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{3.911691in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{3.913343in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{3.915006in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{3.916683in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{3.918373in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{3.920075in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{3.921791in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{3.923519in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{3.925261in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{3.927016in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{3.928784in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{3.930565in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{3.932360in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{3.934168in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{3.935989in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{3.937824in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{3.939673in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{3.941535in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{3.943411in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{3.945300in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{3.947204in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{3.949121in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{3.951052in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{3.952997in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{3.954956in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{3.956930in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{3.958917in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{3.960919in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{3.962935in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{3.964965in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{3.967010in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{3.969069in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{3.971142in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{3.973231in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{3.975334in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{3.977451in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{3.979584in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{3.981731in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{3.983893in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{3.986070in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{3.988262in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{3.990470in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{3.992692in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{3.994930in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{3.997183in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{3.999451in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{4.001735in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{4.004034in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{4.006349in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{4.008680in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{4.011026in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{4.013388in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.015766in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{4.018159in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{4.020569in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{4.022995in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{4.025437in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{4.027895in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{4.030370in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{4.032861in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.035368in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{4.037892in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{4.040432in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{4.042989in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{4.045563in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{4.048153in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{4.050761in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.053385in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{4.056026in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{4.058685in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{4.061361in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{4.064054in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{4.066764in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{4.069492in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{4.072237in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{4.077781in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{4.080579in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{4.083396in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{4.086230in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{4.089082in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{4.091952in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.094841in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{4.097748in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{4.100673in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{4.103617in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{4.106579in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{4.109560in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{4.112559in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{4.115578in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.118615in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{4.121671in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{4.124747in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{4.127841in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{4.130955in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{4.134088in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.137241in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{4.140413in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{4.143605in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.146817in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{4.150049in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{4.153300in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{4.156572in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{4.159864in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{4.163176in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.166509in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{4.169862in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{4.173235in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{4.176630in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{4.180045in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.183481in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{4.186938in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{4.190416in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{4.193916in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{4.197437in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{4.200979in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{4.204543in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{4.208128in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{4.211736in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{4.215365in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.219016in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{4.222690in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{4.226386in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.233845in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{4.237608in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{4.241394in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{4.245204in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{4.249036in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{4.252891in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{4.256770in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{4.260671in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{4.264597in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{4.268546in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.272519in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{4.276516in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{4.280537in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{4.284582in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.288652in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{4.292746in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{4.296864in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.301008in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.305176in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.309369in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.313588in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.317832in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.322101in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.326396in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.330717in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.335063in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.339436in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.343835in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.348261in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.352713in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.357191in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.361697in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.366229in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.370789in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.375376in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.379991in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.384633in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.389304in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.394002in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.398728in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.403483in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.408266in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.413079in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.417920in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.422790in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.427689in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.432618in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.437576in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.442565in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947208in}{0.314213in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.442565in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.437576in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.432618in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.427689in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.422790in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.417920in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.413079in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.408266in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.403483in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.398728in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.394002in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.389304in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.384633in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.379991in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.375376in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.370789in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.366229in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.361697in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.357191in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.352713in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.348261in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.343835in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.339436in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.335063in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.330717in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.326396in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.322101in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.317832in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.313588in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.309369in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.305176in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.301008in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{4.296864in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{4.292746in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.288652in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{4.284582in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{4.280537in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{4.276516in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.272519in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{4.268546in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{4.264597in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{4.260671in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{4.256770in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{4.252891in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{4.249036in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{4.245204in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{4.241394in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{4.237608in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.233845in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{4.226386in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{4.222690in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.219016in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{4.215365in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{4.211736in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{4.208128in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{4.204543in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{4.200979in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{4.197437in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{4.193916in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{4.190416in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{4.186938in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.183481in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{4.180045in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{4.176630in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{4.173235in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{4.169862in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.166509in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{4.163176in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{4.159864in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{4.156572in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{4.153300in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{4.150049in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.146817in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{4.143605in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{4.140413in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.137241in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{4.134088in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{4.130955in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{4.127841in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{4.124747in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{4.121671in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.118615in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{4.115578in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{4.112559in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{4.109560in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{4.106579in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{4.103617in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{4.100673in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{4.097748in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.094841in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{4.091952in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{4.089082in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{4.086230in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{4.083396in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{4.080579in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{4.077781in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{4.072237in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{4.069492in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{4.066764in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{4.064054in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{4.061361in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{4.058685in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{4.056026in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.053385in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{4.050761in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{4.048153in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{4.045563in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{4.042989in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{4.040432in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{4.037892in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.035368in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{4.032861in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{4.030370in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{4.027895in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{4.025437in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{4.022995in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{4.020569in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{4.018159in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.015766in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{4.013388in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{4.011026in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{4.008680in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{4.006349in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{4.004034in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{4.001735in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{3.999451in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{3.997183in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{3.994930in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{3.992692in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{3.990470in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{3.988262in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{3.986070in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{3.983893in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{3.981731in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{3.979584in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{3.977451in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{3.975334in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{3.973231in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{3.971142in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{3.969069in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{3.967010in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{3.964965in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{3.962935in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{3.960919in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{3.958917in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{3.956930in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{3.954956in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{3.952997in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{3.951052in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{3.949121in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{3.947204in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{3.945300in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{3.943411in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{3.941535in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{3.939673in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{3.937824in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{3.935989in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{3.934168in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{3.932360in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{3.930565in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{3.928784in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{3.927016in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{3.925261in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{3.923519in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{3.921791in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{3.920075in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{3.918373in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{3.916683in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{3.915006in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{3.913343in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{3.911691in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{3.908427in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{3.906814in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{3.905214in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{3.903625in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{3.902050in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{3.900486in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{3.898936in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{3.897397in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{3.895870in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{3.894356in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{3.892854in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{3.891364in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{3.889885in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{3.888419in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{3.886965in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{3.885522in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{3.884092in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{3.882672in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{3.881265in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{3.879869in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{3.878485in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{3.877112in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{3.875751in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{3.874401in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{3.873063in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{3.871735in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{3.870419in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{3.869114in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{3.867820in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{3.866538in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{3.865266in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{3.864005in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{3.862755in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{3.861516in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{3.860288in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{3.859070in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{3.857863in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{3.856666in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{3.855480in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{3.854305in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{3.853140in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{3.851985in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{3.850841in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{3.849706in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{3.848582in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{3.847468in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{3.846365in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{3.845271in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{3.844187in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{3.843112in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{3.842048in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{3.840993in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{3.839948in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{3.838913in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{3.837887in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{3.836871in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{3.835864in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{3.834866in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{3.833877in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{3.832898in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{3.831928in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{3.830967in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{3.830014in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{3.829071in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{3.828137in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{3.827211in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{3.826294in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{3.825385in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{3.824485in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{3.823594in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{3.822710in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{3.821835in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{3.820968in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{3.819259in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{3.818416in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{3.817581in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{3.816754in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{3.815934in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{3.815122in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{3.814318in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{3.813520in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{3.812730in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{3.811948in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.811172in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{3.810403in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{3.809641in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{3.808886in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{3.808138in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{3.807396in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{3.806660in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{3.805931in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{3.805207in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{3.804490in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{3.803779in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{3.803074in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{3.802374in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{3.801680in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{3.800991in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{3.800308in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{3.799630in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{3.798956in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{3.798288in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{3.797624in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{3.796965in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{3.796310in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{3.795659in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{3.795012in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{3.794370in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{3.793731in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{3.793095in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{3.792463in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{3.791834in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{3.791208in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{3.790584in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{3.789963in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{3.789345in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{3.788728in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{3.788114in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{3.787501in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{3.786890in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{3.786280in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{3.785671in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{3.785062in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{3.784454in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.783847in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{3.783239in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{3.782630in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{3.782021in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{3.781411in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{3.780800in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{3.780187in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{3.779572in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{3.778955in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{3.778336in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{3.777713in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{3.777087in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{3.776457in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{3.775822in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{3.775184in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{3.774540in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{3.773891in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{3.773236in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{3.772574in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{3.771906in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{3.771230in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{3.770546in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{3.769854in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{3.769152in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{3.768441in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{3.767720in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{3.766988in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{3.766244in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{3.765488in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{3.764719in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{3.763140in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{3.762327in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{3.761499in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{3.760654in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{3.759791in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{3.758909in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{3.758007in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{3.757085in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{3.756140in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{3.755173in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{3.754182in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{3.752122in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{3.751051in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{3.749951in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{3.748820in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{3.747657in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{3.746460in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{3.745228in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{3.743959in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{3.742650in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{3.741301in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{3.739908in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{3.738471in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{3.736986in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{3.735452in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{3.733866in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{3.732225in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{3.730527in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{3.728768in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{3.726946in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{3.725058in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{3.723099in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{3.721067in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{3.718958in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{3.716768in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{3.714491in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{3.712125in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{3.709663in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{3.707101in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{3.704433in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{3.701654in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{3.698757in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{3.695736in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{3.692583in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{3.689291in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{3.685851in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{3.682255in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{3.678494in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{3.674557in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{3.670433in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{3.666111in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.661578in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{3.656820in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{3.651823in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{3.646569in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{3.641043in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{3.635223in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{3.629090in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{3.622621in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{3.615790in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{3.608571in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{3.600933in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{3.592843in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{3.584263in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{3.575154in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{3.565470in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{3.555160in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{3.544168in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{3.532431in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{3.519878in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{3.506427in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{3.491989in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{3.476460in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{3.459720in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{3.422046in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{3.400773in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{3.377602in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{3.352285in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{3.324527in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{3.293978in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{3.260216in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{3.222733in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{3.180906in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{3.133966in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{3.080954in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{3.020652in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{2.871441in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{2.777763in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{2.666745in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{2.369584in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{2.164678in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{1.900793in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{1.054861in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{0.314213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.509583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.284583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.059583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.834583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.609583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.672083in,y=0.322250in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=0.595472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{1.427583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=1.350472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{2.182583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=2.105472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{2.937583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=2.860472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{3.692583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=3.615472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{4.447583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=4.370472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.322250in,y=2.560083in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.811583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.947208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.949010in}{0.658694in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{2.164678in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{2.777763in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{3.133966in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{3.260216in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{3.352285in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{3.422046in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{3.476460in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{3.532431in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{3.575154in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{3.608571in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{3.635223in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{3.661578in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{3.682255in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{3.698757in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{3.714491in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{3.728768in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{3.741301in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{3.776457in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{3.811948in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{3.829071in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{3.848582in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{3.870419in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{3.894356in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{3.920075in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{3.949121in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{3.981731in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.015766in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.053385in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.094841in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.137241in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.183481in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.233845in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.288652in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.343835in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.403483in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig2c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.839361in}{4.624694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.839361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.839361in}{4.624694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.624694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.738458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.769458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.777208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.781083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.784958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.800458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.808208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.823708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.827583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.835333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.846958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.858583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.877958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.881833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.885708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.897333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.901208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.912833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.947708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.951583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.959333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.974833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.982583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.001958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.005833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.044583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.067833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.071708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.091083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.094958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.102708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.118208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.125958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.129833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.133708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.137583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.156958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.164708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.176333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.184083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.187958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.203458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.215083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.234458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.249958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.253833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.261583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.277083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.284833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.296458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.311958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.319708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.323583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.331333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.350708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.362333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.366208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.373958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.377833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.389458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.416583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.424333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.443708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.451458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.463083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.474708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.513458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.517333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.528958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.544458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.567708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.571583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.583208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.590958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.606458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.618083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.621958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.625833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.668458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.676208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.687833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.695583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.699458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.718833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.722708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.726583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.749833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.761458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.773083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.776958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.784708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.788583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.792458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.796333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.807958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.819583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.838958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.842833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.846708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.858333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.873833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.881583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.893208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.908708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.912583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.939708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.943583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.951333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.955208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.959083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.978458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.982333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.005583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.017208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.024958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.040458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.048208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.059833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.075333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.086958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.094708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.106333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.114083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.121833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.129583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.133458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.164458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.191583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.218708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.222583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.226458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.230333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.257458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.276833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.284583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.292333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.296208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.311708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.319458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.350458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.393083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.396958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.400833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.404708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.416333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.420208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.427958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.431833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.447333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.466708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.474458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.482208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.497708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.509333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.513208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.517083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.520958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.524833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.532583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.536458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.544208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.555833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.563583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.579083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.586833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.594583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.610083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.621708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.625583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.629458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.637208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.648833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.652708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.652708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.648833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.637208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.629458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.625583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.621708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.610083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.594583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.586833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.582958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.579083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.563583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.555833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.544208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.536458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.532583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.524833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.520958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.517083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.513208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.509333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.497708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.482208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.474458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.466708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.447333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.431833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.427958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.420208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.416333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.408583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.404708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.400833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.396958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.393083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.350458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.319458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.311708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.296208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.292333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.284583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.276833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.272958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.257458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.241958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.238083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.230333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.226458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.222583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.218708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.191583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.164458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.145083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.133458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.129583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.121833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.114083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.106333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.094708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.086958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.075333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.059833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.052083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.048208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.044333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.040458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.024958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.017208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.013333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.005583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.001708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.982333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.978458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.959083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.955208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.951333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.947458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.943583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.939708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.912583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.908708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.904833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.900958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.893208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.881583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.873833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.866083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.858333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.846708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.842833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.838958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.819583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.807958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.796333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.792458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.788583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.784708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.776958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.773083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.761458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.749833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.726583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.722708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.718833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.699458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.695583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.687833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.676208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.668458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.664583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.625833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.621958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.618083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.606458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.590958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.583208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.571583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.567708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.544458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.528958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.517333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.513458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.486333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.474708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.463083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.451458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.443708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.428208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.424333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.416583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.389458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.385583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.377833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.373958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.366208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.362333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.350708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.331333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.323583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.319708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.311958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.296458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.284833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.277083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.261583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.253833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.249958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.246083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.234458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.215083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.203458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.187958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.184083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.176333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.164708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.156958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.149208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.137583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.133708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.129833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.125958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.118208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.102708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.094958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.091083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.071708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.067833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.044583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.005833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{1.001958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.982583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.974833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.959333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.951583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.947708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.924458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.912833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.901208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.897333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.885708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.881833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.877958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.858583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.846958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.835333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.831458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.827583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.823708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.808208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.800458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.784958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.781083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.777208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.769458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.738458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{4.443819in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{4.440078in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{4.436359in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{4.432663in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{4.428989in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{4.425336in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{4.421706in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{4.418098in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{4.414512in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{4.410947in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{4.407404in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{4.403882in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{4.400381in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{4.396902in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{4.393444in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{4.390007in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{4.383196in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{4.379822in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{4.376468in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{4.373135in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{4.369822in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{4.366530in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{4.363258in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{4.360006in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{4.356775in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{4.353563in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{4.350371in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{4.347200in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{4.344047in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{4.340915in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{4.337802in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{4.334709in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{4.331635in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{4.328580in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.325545in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{4.322528in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{4.319531in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{4.316553in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{4.313594in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{4.310653in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{4.307731in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{4.304828in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{4.301944in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{4.299078in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{4.296230in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{4.293401in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{4.290590in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{4.287798in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{4.285023in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{4.282266in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{4.279528in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{4.276807in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{4.274105in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{4.271420in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{4.268752in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{4.266103in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{4.263471in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{4.260856in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{4.258259in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{4.255679in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{4.253117in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{4.248043in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{4.245532in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{4.243039in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{4.240562in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{4.238101in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{4.235658in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{4.233232in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{4.230822in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{4.228429in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{4.226052in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{4.223692in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{4.221349in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{4.219022in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{4.216711in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{4.214417in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{4.212139in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{4.209877in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{4.207631in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{4.205401in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{4.203187in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{4.200989in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{4.198808in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{4.196642in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{4.194491in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{4.192357in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{4.190238in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{4.188135in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{4.183976in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.181919in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{4.179878in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{4.175842in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{4.173847in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{4.171867in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{4.169903in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{4.167953in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{4.166019in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{4.164100in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{4.162195in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{4.160306in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{4.158432in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{4.156572in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{4.152898in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{4.151082in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{4.149282in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{4.147496in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{4.145725in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{4.143968in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{4.142226in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{4.140499in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{4.138786in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{4.135403in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{4.133733in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{4.132077in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{4.130435in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{4.128808in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{4.125596in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{4.124011in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{4.122441in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{4.120884in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{4.119341in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{4.117812in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{4.116297in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{4.114796in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{4.113309in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{4.111836in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{4.110376in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{4.108931in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{4.107499in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{4.106080in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{4.104676in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{4.103284in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{4.101907in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{4.100543in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{4.099193in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{4.097856in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{4.096532in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{4.095222in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{4.093925in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{4.092642in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{4.091372in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{4.090116in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.088872in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{4.087642in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{4.086426in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{4.085222in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{4.082854in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{4.081690in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{4.080539in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{4.079401in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{4.078276in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{4.077164in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{4.076065in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{4.074980in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{4.073907in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{4.072847in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{4.071799in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{4.070765in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.069744in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{4.068735in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{4.067739in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{4.066756in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{4.065786in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{4.064829in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{4.063884in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{4.062952in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{4.062033in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{4.061126in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{4.060232in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{4.059351in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{4.058482in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{4.057626in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{4.056782in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{4.055951in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{4.055133in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{4.054327in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{4.053533in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{4.051983in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{4.051227in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{4.049752in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{4.048327in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{4.047633in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{4.046951in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{4.046281in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{4.045624in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{4.044979in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{4.044347in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{4.043727in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{4.043118in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{4.042523in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{4.041939in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{4.041368in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{4.040809in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{4.040262in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{4.039727in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{4.039205in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{4.038694in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{4.038196in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{4.037710in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{4.037236in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{4.036775in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{4.036325in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{4.035462in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{4.035049in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{4.034647in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{4.034258in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{4.033881in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{4.033516in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{4.033163in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{4.032822in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{4.032493in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{4.032176in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{4.031871in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{4.031578in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{4.031297in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{4.031028in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{4.030771in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{4.030526in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{4.030293in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{4.030072in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{4.029863in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{4.029666in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{4.029481in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{4.029308in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{4.029147in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{4.028998in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{4.028860in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{4.028735in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.028622in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{4.028520in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{4.028431in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{4.028353in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{4.028287in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{4.028234in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{4.028192in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{4.028162in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{4.028144in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{4.028138in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{4.028144in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{4.028162in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{4.028192in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{4.028234in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{4.028287in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{4.028353in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{4.028431in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{4.028520in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{4.028622in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{4.028735in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{4.028860in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{4.028998in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{4.029147in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{4.029308in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{4.029481in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{4.029666in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{4.029863in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{4.030072in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{4.030293in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{4.030526in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{4.030771in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{4.031028in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{4.031297in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{4.031578in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{4.031871in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{4.032176in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{4.032493in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{4.032822in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{4.033163in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{4.033516in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{4.033881in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{4.034258in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{4.034647in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{4.035049in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{4.035462in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{4.036325in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{4.036775in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{4.037236in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{4.037710in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{4.038196in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{4.038694in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{4.039205in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{4.039727in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{4.040262in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{4.040809in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{4.041368in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{4.041939in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{4.042523in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{4.043118in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{4.043727in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{4.044347in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{4.044979in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{4.045624in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{4.046281in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{4.046951in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{4.047633in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{4.048327in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{4.049752in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{4.051227in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{4.051983in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{4.053533in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{4.054327in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{4.055133in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{4.055951in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{4.056782in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{4.057626in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{4.058482in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{4.059351in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{4.060232in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{4.061126in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{4.062033in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{4.062952in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{4.063884in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{4.064829in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{4.065786in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{4.066756in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{4.067739in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{4.068735in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{4.069744in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{4.070765in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{4.071799in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{4.072847in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{4.073907in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{4.074980in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{4.076065in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{4.077164in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{4.078276in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{4.079401in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{4.080539in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{4.081690in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{4.082854in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{4.085222in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{4.086426in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{4.087642in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{4.088872in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{4.090116in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{4.091372in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{4.092642in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{4.093925in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{4.095222in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{4.096532in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{4.097856in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{4.099193in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{4.100543in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{4.101907in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{4.103284in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{4.104676in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{4.106080in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{4.107499in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{4.108931in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{4.110376in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{4.111836in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{4.113309in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{4.114796in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{4.116297in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{4.117812in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{4.119341in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{4.120884in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{4.122441in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{4.124011in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{4.125596in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{4.128808in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.130435in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{4.132077in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{4.133733in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{4.135403in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{4.138786in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{4.140499in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{4.142226in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.143968in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{4.145725in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{4.147496in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{4.149282in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{4.151082in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{4.152898in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.156572in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{4.158432in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{4.160306in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{4.162195in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{4.164100in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{4.166019in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{4.167953in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{4.169903in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.171867in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{4.173847in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{4.175842in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{4.179878in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{4.181919in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{4.183976in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{4.188135in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{4.190238in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{4.192357in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{4.194491in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{4.196642in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{4.198808in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{4.200989in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.203187in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{4.205401in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{4.207631in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{4.209877in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{4.212139in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{4.214417in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.216711in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{4.219022in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{4.221349in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.223692in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{4.226052in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{4.228429in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{4.230822in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{4.233232in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{4.235658in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.238101in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{4.240562in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{4.243039in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{4.245532in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{4.248043in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{4.253117in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{4.255679in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{4.258259in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{4.260856in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{4.263471in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{4.266103in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{4.268752in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{4.271420in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{4.274105in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.276807in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{4.279528in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{4.282266in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{4.285023in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.287798in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{4.290590in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{4.293401in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{4.296230in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{4.299078in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{4.301944in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{4.304828in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{4.307731in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{4.310653in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{4.313594in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.316553in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{4.319531in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{4.322528in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{4.325545in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.328580in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{4.331635in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{4.334709in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.337802in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.340915in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.344047in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.347200in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.350371in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.353563in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.356775in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.360006in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.363258in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.366530in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.369822in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.373135in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.376468in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.379822in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.383196in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.390007in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.393444in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.396902in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.400381in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.403882in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.407404in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.410947in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.414512in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.418098in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.421706in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.425336in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.428989in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.432663in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.436359in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.440078in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.443819in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{4.443819in}}%
\pgfpathlineto{\pgfqpoint{4.601833in}{4.440078in}}%
\pgfpathlineto{\pgfqpoint{4.597958in}{4.436359in}}%
\pgfpathlineto{\pgfqpoint{4.594083in}{4.432663in}}%
\pgfpathlineto{\pgfqpoint{4.590208in}{4.428989in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{4.425336in}}%
\pgfpathlineto{\pgfqpoint{4.582458in}{4.421706in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{4.418098in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{4.414512in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{4.410947in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.407404in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{4.403882in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{4.400381in}}%
\pgfpathlineto{\pgfqpoint{4.555333in}{4.396902in}}%
\pgfpathlineto{\pgfqpoint{4.551458in}{4.393444in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.390007in}}%
\pgfpathlineto{\pgfqpoint{4.543708in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{4.539833in}{4.383196in}}%
\pgfpathlineto{\pgfqpoint{4.535958in}{4.379822in}}%
\pgfpathlineto{\pgfqpoint{4.532083in}{4.376468in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.373135in}}%
\pgfpathlineto{\pgfqpoint{4.524333in}{4.369822in}}%
\pgfpathlineto{\pgfqpoint{4.520458in}{4.366530in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{4.363258in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.360006in}}%
\pgfpathlineto{\pgfqpoint{4.508833in}{4.356775in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{4.353563in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{4.350371in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{4.347200in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{4.344047in}}%
\pgfpathlineto{\pgfqpoint{4.489458in}{4.340915in}}%
\pgfpathlineto{\pgfqpoint{4.485583in}{4.337802in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{4.334709in}}%
\pgfpathlineto{\pgfqpoint{4.477833in}{4.331635in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{4.328580in}}%
\pgfpathlineto{\pgfqpoint{4.470083in}{4.325545in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{4.322528in}}%
\pgfpathlineto{\pgfqpoint{4.462333in}{4.319531in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.316553in}}%
\pgfpathlineto{\pgfqpoint{4.454583in}{4.313594in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{4.310653in}}%
\pgfpathlineto{\pgfqpoint{4.446833in}{4.307731in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{4.304828in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{4.301944in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{4.299078in}}%
\pgfpathlineto{\pgfqpoint{4.431333in}{4.296230in}}%
\pgfpathlineto{\pgfqpoint{4.427458in}{4.293401in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{4.290590in}}%
\pgfpathlineto{\pgfqpoint{4.419708in}{4.287798in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{4.285023in}}%
\pgfpathlineto{\pgfqpoint{4.411958in}{4.282266in}}%
\pgfpathlineto{\pgfqpoint{4.408083in}{4.279528in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.276807in}}%
\pgfpathlineto{\pgfqpoint{4.400333in}{4.274105in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{4.271420in}}%
\pgfpathlineto{\pgfqpoint{4.392583in}{4.268752in}}%
\pgfpathlineto{\pgfqpoint{4.388708in}{4.266103in}}%
\pgfpathlineto{\pgfqpoint{4.384833in}{4.263471in}}%
\pgfpathlineto{\pgfqpoint{4.380958in}{4.260856in}}%
\pgfpathlineto{\pgfqpoint{4.377083in}{4.258259in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{4.255679in}}%
\pgfpathlineto{\pgfqpoint{4.369333in}{4.253117in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{4.361583in}{4.248043in}}%
\pgfpathlineto{\pgfqpoint{4.357708in}{4.245532in}}%
\pgfpathlineto{\pgfqpoint{4.353833in}{4.243039in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{4.240562in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.238101in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{4.235658in}}%
\pgfpathlineto{\pgfqpoint{4.338333in}{4.233232in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{4.230822in}}%
\pgfpathlineto{\pgfqpoint{4.330583in}{4.228429in}}%
\pgfpathlineto{\pgfqpoint{4.326708in}{4.226052in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.223692in}}%
\pgfpathlineto{\pgfqpoint{4.318958in}{4.221349in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{4.219022in}}%
\pgfpathlineto{\pgfqpoint{4.311208in}{4.216711in}}%
\pgfpathlineto{\pgfqpoint{4.307333in}{4.214417in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{4.212139in}}%
\pgfpathlineto{\pgfqpoint{4.299583in}{4.209877in}}%
\pgfpathlineto{\pgfqpoint{4.295708in}{4.207631in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{4.205401in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.203187in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{4.200989in}}%
\pgfpathlineto{\pgfqpoint{4.280208in}{4.198808in}}%
\pgfpathlineto{\pgfqpoint{4.276333in}{4.196642in}}%
\pgfpathlineto{\pgfqpoint{4.272458in}{4.194491in}}%
\pgfpathlineto{\pgfqpoint{4.268583in}{4.192357in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{4.190238in}}%
\pgfpathlineto{\pgfqpoint{4.260833in}{4.188135in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{4.253083in}{4.183976in}}%
\pgfpathlineto{\pgfqpoint{4.249208in}{4.181919in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{4.179878in}}%
\pgfpathlineto{\pgfqpoint{4.241458in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{4.237583in}{4.175842in}}%
\pgfpathlineto{\pgfqpoint{4.233708in}{4.173847in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.171867in}}%
\pgfpathlineto{\pgfqpoint{4.225958in}{4.169903in}}%
\pgfpathlineto{\pgfqpoint{4.222083in}{4.167953in}}%
\pgfpathlineto{\pgfqpoint{4.218208in}{4.166019in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{4.164100in}}%
\pgfpathlineto{\pgfqpoint{4.210458in}{4.162195in}}%
\pgfpathlineto{\pgfqpoint{4.206583in}{4.160306in}}%
\pgfpathlineto{\pgfqpoint{4.202708in}{4.158432in}}%
\pgfpathlineto{\pgfqpoint{4.198833in}{4.156572in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{4.191083in}{4.152898in}}%
\pgfpathlineto{\pgfqpoint{4.187208in}{4.151082in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{4.149282in}}%
\pgfpathlineto{\pgfqpoint{4.179458in}{4.147496in}}%
\pgfpathlineto{\pgfqpoint{4.175583in}{4.145725in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.143968in}}%
\pgfpathlineto{\pgfqpoint{4.167833in}{4.142226in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{4.140499in}}%
\pgfpathlineto{\pgfqpoint{4.160083in}{4.138786in}}%
\pgfpathlineto{\pgfqpoint{4.156208in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{4.152333in}{4.135403in}}%
\pgfpathlineto{\pgfqpoint{4.148458in}{4.133733in}}%
\pgfpathlineto{\pgfqpoint{4.144583in}{4.132077in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{4.130435in}}%
\pgfpathlineto{\pgfqpoint{4.136833in}{4.128808in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{4.129083in}{4.125596in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{4.124011in}}%
\pgfpathlineto{\pgfqpoint{4.121333in}{4.122441in}}%
\pgfpathlineto{\pgfqpoint{4.117458in}{4.120884in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{4.119341in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{4.117812in}}%
\pgfpathlineto{\pgfqpoint{4.105833in}{4.116297in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{4.114796in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{4.113309in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{4.111836in}}%
\pgfpathlineto{\pgfqpoint{4.090333in}{4.110376in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{4.108931in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{4.107499in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{4.106080in}}%
\pgfpathlineto{\pgfqpoint{4.074833in}{4.104676in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{4.103284in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{4.101907in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{4.100543in}}%
\pgfpathlineto{\pgfqpoint{4.059333in}{4.099193in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{4.097856in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{4.096532in}}%
\pgfpathlineto{\pgfqpoint{4.047708in}{4.095222in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{4.093925in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{4.092642in}}%
\pgfpathlineto{\pgfqpoint{4.036083in}{4.091372in}}%
\pgfpathlineto{\pgfqpoint{4.032208in}{4.090116in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{4.088872in}}%
\pgfpathlineto{\pgfqpoint{4.024458in}{4.087642in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{4.086426in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{4.085222in}}%
\pgfpathlineto{\pgfqpoint{4.012833in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{4.008958in}{4.082854in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{4.081690in}}%
\pgfpathlineto{\pgfqpoint{4.001208in}{4.080539in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{4.079401in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{4.078276in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{4.077164in}}%
\pgfpathlineto{\pgfqpoint{3.985708in}{4.076065in}}%
\pgfpathlineto{\pgfqpoint{3.981833in}{4.074980in}}%
\pgfpathlineto{\pgfqpoint{3.977958in}{4.073907in}}%
\pgfpathlineto{\pgfqpoint{3.974083in}{4.072847in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{4.071799in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{4.070765in}}%
\pgfpathlineto{\pgfqpoint{3.962458in}{4.069744in}}%
\pgfpathlineto{\pgfqpoint{3.958583in}{4.068735in}}%
\pgfpathlineto{\pgfqpoint{3.954708in}{4.067739in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{4.066756in}}%
\pgfpathlineto{\pgfqpoint{3.946958in}{4.065786in}}%
\pgfpathlineto{\pgfqpoint{3.943083in}{4.064829in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{4.063884in}}%
\pgfpathlineto{\pgfqpoint{3.935333in}{4.062952in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{4.062033in}}%
\pgfpathlineto{\pgfqpoint{3.927583in}{4.061126in}}%
\pgfpathlineto{\pgfqpoint{3.923708in}{4.060232in}}%
\pgfpathlineto{\pgfqpoint{3.919833in}{4.059351in}}%
\pgfpathlineto{\pgfqpoint{3.915958in}{4.058482in}}%
\pgfpathlineto{\pgfqpoint{3.912083in}{4.057626in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{4.056782in}}%
\pgfpathlineto{\pgfqpoint{3.904333in}{4.055951in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{4.055133in}}%
\pgfpathlineto{\pgfqpoint{3.896583in}{4.054327in}}%
\pgfpathlineto{\pgfqpoint{3.892708in}{4.053533in}}%
\pgfpathlineto{\pgfqpoint{3.888833in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{3.884958in}{4.051983in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{4.051227in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{4.049752in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{3.865583in}{4.048327in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{4.047633in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{4.046951in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{4.046281in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{4.045624in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{4.044979in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{4.044347in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{4.043727in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{4.043118in}}%
\pgfpathlineto{\pgfqpoint{3.830708in}{4.042523in}}%
\pgfpathlineto{\pgfqpoint{3.826833in}{4.041939in}}%
\pgfpathlineto{\pgfqpoint{3.822958in}{4.041368in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{4.040809in}}%
\pgfpathlineto{\pgfqpoint{3.815208in}{4.040262in}}%
\pgfpathlineto{\pgfqpoint{3.811333in}{4.039727in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{4.039205in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{4.038694in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{4.038196in}}%
\pgfpathlineto{\pgfqpoint{3.795833in}{4.037710in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{4.037236in}}%
\pgfpathlineto{\pgfqpoint{3.788083in}{4.036775in}}%
\pgfpathlineto{\pgfqpoint{3.784208in}{4.036325in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{3.776458in}{4.035462in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{4.035049in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{4.034647in}}%
\pgfpathlineto{\pgfqpoint{3.764833in}{4.034258in}}%
\pgfpathlineto{\pgfqpoint{3.760958in}{4.033881in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{4.033516in}}%
\pgfpathlineto{\pgfqpoint{3.753208in}{4.033163in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{4.032822in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{4.032493in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{4.032176in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{4.031871in}}%
\pgfpathlineto{\pgfqpoint{3.733833in}{4.031578in}}%
\pgfpathlineto{\pgfqpoint{3.729958in}{4.031297in}}%
\pgfpathlineto{\pgfqpoint{3.726083in}{4.031028in}}%
\pgfpathlineto{\pgfqpoint{3.722208in}{4.030771in}}%
\pgfpathlineto{\pgfqpoint{3.718333in}{4.030526in}}%
\pgfpathlineto{\pgfqpoint{3.714458in}{4.030293in}}%
\pgfpathlineto{\pgfqpoint{3.710583in}{4.030072in}}%
\pgfpathlineto{\pgfqpoint{3.706708in}{4.029863in}}%
\pgfpathlineto{\pgfqpoint{3.702833in}{4.029666in}}%
\pgfpathlineto{\pgfqpoint{3.698958in}{4.029481in}}%
\pgfpathlineto{\pgfqpoint{3.695083in}{4.029308in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{4.029147in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{4.028998in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{4.028860in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{4.028735in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{4.028622in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{4.028520in}}%
\pgfpathlineto{\pgfqpoint{3.667958in}{4.028431in}}%
\pgfpathlineto{\pgfqpoint{3.664083in}{4.028353in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{4.028287in}}%
\pgfpathlineto{\pgfqpoint{3.656333in}{4.028234in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{4.028192in}}%
\pgfpathlineto{\pgfqpoint{3.648583in}{4.028162in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{4.028144in}}%
\pgfpathlineto{\pgfqpoint{3.640833in}{4.028138in}}%
\pgfpathlineto{\pgfqpoint{3.636958in}{4.028144in}}%
\pgfpathlineto{\pgfqpoint{3.633083in}{4.028162in}}%
\pgfpathlineto{\pgfqpoint{3.629208in}{4.028192in}}%
\pgfpathlineto{\pgfqpoint{3.625333in}{4.028234in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{4.028287in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{4.028353in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{4.028431in}}%
\pgfpathlineto{\pgfqpoint{3.609833in}{4.028520in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.028622in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{4.028735in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{4.028860in}}%
\pgfpathlineto{\pgfqpoint{3.594333in}{4.028998in}}%
\pgfpathlineto{\pgfqpoint{3.590458in}{4.029147in}}%
\pgfpathlineto{\pgfqpoint{3.586583in}{4.029308in}}%
\pgfpathlineto{\pgfqpoint{3.582708in}{4.029481in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{4.029666in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{4.029863in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{4.030072in}}%
\pgfpathlineto{\pgfqpoint{3.567208in}{4.030293in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{4.030526in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{4.030771in}}%
\pgfpathlineto{\pgfqpoint{3.555583in}{4.031028in}}%
\pgfpathlineto{\pgfqpoint{3.551708in}{4.031297in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{4.031578in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{4.031871in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{4.032176in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{4.032493in}}%
\pgfpathlineto{\pgfqpoint{3.532333in}{4.032822in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{4.033163in}}%
\pgfpathlineto{\pgfqpoint{3.524583in}{4.033516in}}%
\pgfpathlineto{\pgfqpoint{3.520708in}{4.033881in}}%
\pgfpathlineto{\pgfqpoint{3.516833in}{4.034258in}}%
\pgfpathlineto{\pgfqpoint{3.512958in}{4.034647in}}%
\pgfpathlineto{\pgfqpoint{3.509083in}{4.035049in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{4.035462in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{4.036325in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{4.036775in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{4.037236in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{4.037710in}}%
\pgfpathlineto{\pgfqpoint{3.481958in}{4.038196in}}%
\pgfpathlineto{\pgfqpoint{3.478083in}{4.038694in}}%
\pgfpathlineto{\pgfqpoint{3.474208in}{4.039205in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{4.039727in}}%
\pgfpathlineto{\pgfqpoint{3.466458in}{4.040262in}}%
\pgfpathlineto{\pgfqpoint{3.462583in}{4.040809in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{4.041368in}}%
\pgfpathlineto{\pgfqpoint{3.454833in}{4.041939in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{4.042523in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{4.043118in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{4.043727in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{4.044347in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{4.044979in}}%
\pgfpathlineto{\pgfqpoint{3.431583in}{4.045624in}}%
\pgfpathlineto{\pgfqpoint{3.427708in}{4.046281in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{4.046951in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{4.047633in}}%
\pgfpathlineto{\pgfqpoint{3.416083in}{4.048327in}}%
\pgfpathlineto{\pgfqpoint{3.412208in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{4.049752in}}%
\pgfpathlineto{\pgfqpoint{3.404458in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{4.051227in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{4.051983in}}%
\pgfpathlineto{\pgfqpoint{3.392833in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{4.053533in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{4.054327in}}%
\pgfpathlineto{\pgfqpoint{3.381208in}{4.055133in}}%
\pgfpathlineto{\pgfqpoint{3.377333in}{4.055951in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{4.056782in}}%
\pgfpathlineto{\pgfqpoint{3.369583in}{4.057626in}}%
\pgfpathlineto{\pgfqpoint{3.365708in}{4.058482in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{4.059351in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{4.060232in}}%
\pgfpathlineto{\pgfqpoint{3.354083in}{4.061126in}}%
\pgfpathlineto{\pgfqpoint{3.350208in}{4.062033in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{4.062952in}}%
\pgfpathlineto{\pgfqpoint{3.342458in}{4.063884in}}%
\pgfpathlineto{\pgfqpoint{3.338583in}{4.064829in}}%
\pgfpathlineto{\pgfqpoint{3.334708in}{4.065786in}}%
\pgfpathlineto{\pgfqpoint{3.330833in}{4.066756in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{4.067739in}}%
\pgfpathlineto{\pgfqpoint{3.323083in}{4.068735in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{4.069744in}}%
\pgfpathlineto{\pgfqpoint{3.315333in}{4.070765in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{4.071799in}}%
\pgfpathlineto{\pgfqpoint{3.307583in}{4.072847in}}%
\pgfpathlineto{\pgfqpoint{3.303708in}{4.073907in}}%
\pgfpathlineto{\pgfqpoint{3.299833in}{4.074980in}}%
\pgfpathlineto{\pgfqpoint{3.295958in}{4.076065in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{4.077164in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{4.078276in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{4.079401in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{4.080539in}}%
\pgfpathlineto{\pgfqpoint{3.276583in}{4.081690in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{4.082854in}}%
\pgfpathlineto{\pgfqpoint{3.268833in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{4.085222in}}%
\pgfpathlineto{\pgfqpoint{3.261083in}{4.086426in}}%
\pgfpathlineto{\pgfqpoint{3.257208in}{4.087642in}}%
\pgfpathlineto{\pgfqpoint{3.253333in}{4.088872in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{4.090116in}}%
\pgfpathlineto{\pgfqpoint{3.245583in}{4.091372in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{4.092642in}}%
\pgfpathlineto{\pgfqpoint{3.237833in}{4.093925in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{4.095222in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{4.096532in}}%
\pgfpathlineto{\pgfqpoint{3.226208in}{4.097856in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{4.099193in}}%
\pgfpathlineto{\pgfqpoint{3.218458in}{4.100543in}}%
\pgfpathlineto{\pgfqpoint{3.214583in}{4.101907in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{4.103284in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{4.104676in}}%
\pgfpathlineto{\pgfqpoint{3.202958in}{4.106080in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{4.107499in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{4.108931in}}%
\pgfpathlineto{\pgfqpoint{3.191333in}{4.110376in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{4.111836in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{4.113309in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{4.114796in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{4.116297in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{4.117812in}}%
\pgfpathlineto{\pgfqpoint{3.168083in}{4.119341in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{4.120884in}}%
\pgfpathlineto{\pgfqpoint{3.160333in}{4.122441in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{4.124011in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{4.125596in}}%
\pgfpathlineto{\pgfqpoint{3.148708in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{3.144833in}{4.128808in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{4.130435in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{4.132077in}}%
\pgfpathlineto{\pgfqpoint{3.133208in}{4.133733in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{4.135403in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{3.121583in}{4.138786in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{4.140499in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{4.142226in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{4.143968in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{4.145725in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{4.147496in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{4.149282in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{4.151082in}}%
\pgfpathlineto{\pgfqpoint{3.090583in}{4.152898in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{4.156572in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{4.158432in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{4.160306in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{4.162195in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{4.164100in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{4.166019in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{4.167953in}}%
\pgfpathlineto{\pgfqpoint{3.055708in}{4.169903in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{4.171867in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{4.173847in}}%
\pgfpathlineto{\pgfqpoint{3.044083in}{4.175842in}}%
\pgfpathlineto{\pgfqpoint{3.040208in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{3.036333in}{4.179878in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{4.181919in}}%
\pgfpathlineto{\pgfqpoint{3.028583in}{4.183976in}}%
\pgfpathlineto{\pgfqpoint{3.024708in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{3.020833in}{4.188135in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{4.190238in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{4.192357in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{4.194491in}}%
\pgfpathlineto{\pgfqpoint{3.005333in}{4.196642in}}%
\pgfpathlineto{\pgfqpoint{3.001458in}{4.198808in}}%
\pgfpathlineto{\pgfqpoint{2.997583in}{4.200989in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{4.203187in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{4.205401in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{4.207631in}}%
\pgfpathlineto{\pgfqpoint{2.982083in}{4.209877in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{4.212139in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{4.214417in}}%
\pgfpathlineto{\pgfqpoint{2.970458in}{4.216711in}}%
\pgfpathlineto{\pgfqpoint{2.966583in}{4.219022in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{4.221349in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{4.223692in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{4.226052in}}%
\pgfpathlineto{\pgfqpoint{2.951083in}{4.228429in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{4.230822in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{4.233232in}}%
\pgfpathlineto{\pgfqpoint{2.939458in}{4.235658in}}%
\pgfpathlineto{\pgfqpoint{2.935583in}{4.238101in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{4.240562in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{4.243039in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{4.245532in}}%
\pgfpathlineto{\pgfqpoint{2.920083in}{4.248043in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{4.253117in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{4.255679in}}%
\pgfpathlineto{\pgfqpoint{2.904583in}{4.258259in}}%
\pgfpathlineto{\pgfqpoint{2.900708in}{4.260856in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{4.263471in}}%
\pgfpathlineto{\pgfqpoint{2.892958in}{4.266103in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{4.268752in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{4.271420in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{4.274105in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{4.276807in}}%
\pgfpathlineto{\pgfqpoint{2.873583in}{4.279528in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{4.282266in}}%
\pgfpathlineto{\pgfqpoint{2.865833in}{4.285023in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{4.287798in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{4.290590in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{4.293401in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{4.296230in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{4.299078in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{4.301944in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{4.304828in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{4.307731in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{4.310653in}}%
\pgfpathlineto{\pgfqpoint{2.827083in}{4.313594in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{4.316553in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{4.319531in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{4.322528in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{4.325545in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{4.328580in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{4.331635in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{4.334709in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{4.337802in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{4.340915in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{4.344047in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{4.347200in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{4.350371in}}%
\pgfpathlineto{\pgfqpoint{2.776708in}{4.353563in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{4.356775in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{4.360006in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{4.363258in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{4.366530in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{4.369822in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{4.373135in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{4.376468in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{4.379822in}}%
\pgfpathlineto{\pgfqpoint{2.741833in}{4.383196in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{4.390007in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{4.393444in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{4.396902in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{4.400381in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{4.403882in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{4.407404in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{4.410947in}}%
\pgfpathlineto{\pgfqpoint{2.706958in}{4.414512in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{4.418098in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{4.421706in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{4.425336in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{4.428989in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{4.432663in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{4.436359in}}%
\pgfpathlineto{\pgfqpoint{2.679833in}{4.440078in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{4.443819in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.509583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.284583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.059583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.834583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.609583in,y=0.575361in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.672083in,y=0.322250in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{0.672583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=0.595472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{1.427583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=1.350472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{2.182583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=2.105472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{2.937583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=2.860472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{3.692583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=3.615472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734583in}{4.447583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377805in,y=4.370472in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.322250in,y=2.560083in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734583in}{0.672583in}}{\pgfqpoint{3.875000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672083in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{4.443819in}}%
\pgfpathlineto{\pgfqpoint{2.730208in}{4.393444in}}%
\pgfpathlineto{\pgfqpoint{2.784458in}{4.347200in}}%
\pgfpathlineto{\pgfqpoint{2.838708in}{4.304828in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{4.263471in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{4.226052in}}%
\pgfpathlineto{\pgfqpoint{3.013083in}{4.192357in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{4.162195in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{4.135403in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{4.111836in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{4.090116in}}%
\pgfpathlineto{\pgfqpoint{3.311458in}{4.071799in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{4.056782in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{4.044979in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{4.036325in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{4.030771in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{4.028287in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{4.028860in}}%
\pgfpathlineto{\pgfqpoint{3.745458in}{4.032493in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{4.039205in}}%
\pgfpathlineto{\pgfqpoint{3.869458in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{3.931458in}{4.062033in}}%
\pgfpathlineto{\pgfqpoint{3.993458in}{4.078276in}}%
\pgfpathlineto{\pgfqpoint{4.055458in}{4.097856in}}%
\pgfpathlineto{\pgfqpoint{4.113583in}{4.119341in}}%
\pgfpathlineto{\pgfqpoint{4.171708in}{4.143968in}}%
\pgfpathlineto{\pgfqpoint{4.229833in}{4.171867in}}%
\pgfpathlineto{\pgfqpoint{4.287958in}{4.203187in}}%
\pgfpathlineto{\pgfqpoint{4.346083in}{4.238101in}}%
\pgfpathlineto{\pgfqpoint{4.404208in}{4.276807in}}%
\pgfpathlineto{\pgfqpoint{4.458458in}{4.316553in}}%
\pgfpathlineto{\pgfqpoint{4.512708in}{4.360006in}}%
\pgfpathlineto{\pgfqpoint{4.566958in}{4.407404in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{0.672583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734583in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{4.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.842056in}{0.852511in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.842056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.842056in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.852511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.508278in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.508278in}{0.775399in}}%
\pgfpathlineto{\pgfqpoint{0.720778in}{0.775399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.111111in}}{\pgfqpoint{0.111111in}{0.111111in}}{%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037444in}{0.445137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.327722in,y=0.352776in,left,base]{\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle D_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.111111in}}{\pgfqpoint{0.111111in}{0.111111in}}{%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302281in}{0.445137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.592559in,y=0.352776in,left,base]{\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle D_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.111111in}}{\pgfqpoint{0.111111in}{0.111111in}}{%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567118in}{0.445137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.857396in,y=0.352776in,left,base]{\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle D_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.620843in}{0.445137in}}%
\pgfpathlineto{\pgfqpoint{5.043066in}{0.445137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.122232in,y=0.352776in,left,base]{\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle \beta=\frac{1}{1+s_F}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.732203in}{0.445137in}}%
\pgfpathlineto{\pgfqpoint{7.154426in}{0.445137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.233592in,y=0.352776in,left,base]{\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle \beta=\frac{1}{1+s_F^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.843563in}{0.445137in}}%
\pgfpathlineto{\pgfqpoint{9.265786in}{0.445137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.344952in,y=0.352776in,left,base]{\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle \alpha{\beta\left(4(1-\beta)^2-s_F^2\right)}={1-\beta(1+s_F^2)}\;\quad\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.648213in}{3.931928in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.648213in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.648213in}{3.931928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.931928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{0.612802in}{3.774094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612802in}{0.754094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.612802in,y=0.656872in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830169in}{0.754094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.830169in,y=0.656872in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \frac{\pi}{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047536in}{0.754094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.047536in,y=0.656872in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264903in}{0.754094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.264903in,y=0.656872in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \frac{3\pi}{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482270in}{0.754094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.482270in,y=0.656872in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.047536in,y=0.266833in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Friedrichs angle (in radians)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612802in}{0.754094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307055in,y=0.696261in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612802in}{1.358094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307055in,y=1.300261in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612802in}{1.962094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307055in,y=1.904261in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612802in}{2.566094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307055in,y=2.508261in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612802in}{3.170094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307055in,y=3.112261in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612802in}{3.774094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307055in,y=3.716261in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251500in,y=2.264094in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Rate of convergence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612802in}{0.754094in}}{\pgfqpoint{4.869469in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.773334in}}%
\pgfpathlineto{\pgfqpoint{0.711175in}{3.771054in}}%
\pgfpathlineto{\pgfqpoint{0.760361in}{3.767257in}}%
\pgfpathlineto{\pgfqpoint{0.809548in}{3.761946in}}%
\pgfpathlineto{\pgfqpoint{0.858734in}{3.755127in}}%
\pgfpathlineto{\pgfqpoint{0.907921in}{3.746807in}}%
\pgfpathlineto{\pgfqpoint{0.957108in}{3.736993in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{3.725697in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{3.712929in}}%
\pgfpathlineto{\pgfqpoint{1.104667in}{3.698702in}}%
\pgfpathlineto{\pgfqpoint{1.153854in}{3.683030in}}%
\pgfpathlineto{\pgfqpoint{1.203040in}{3.665930in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{3.647418in}}%
\pgfpathlineto{\pgfqpoint{1.301413in}{3.627514in}}%
\pgfpathlineto{\pgfqpoint{1.350600in}{3.606236in}}%
\pgfpathlineto{\pgfqpoint{1.399786in}{3.583607in}}%
\pgfpathlineto{\pgfqpoint{1.448973in}{3.559649in}}%
\pgfpathlineto{\pgfqpoint{1.498160in}{3.534387in}}%
\pgfpathlineto{\pgfqpoint{1.547346in}{3.507846in}}%
\pgfpathlineto{\pgfqpoint{1.596533in}{3.480053in}}%
\pgfpathlineto{\pgfqpoint{1.645719in}{3.451035in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{3.420822in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{3.389444in}}%
\pgfpathlineto{\pgfqpoint{1.793279in}{3.356933in}}%
\pgfpathlineto{\pgfqpoint{1.842465in}{3.323322in}}%
\pgfpathlineto{\pgfqpoint{1.891652in}{3.288644in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{3.252934in}}%
\pgfpathlineto{\pgfqpoint{1.990025in}{3.216229in}}%
\pgfpathlineto{\pgfqpoint{2.039212in}{3.178565in}}%
\pgfpathlineto{\pgfqpoint{2.088398in}{3.139980in}}%
\pgfpathlineto{\pgfqpoint{2.137585in}{3.100514in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{3.060205in}}%
\pgfpathlineto{\pgfqpoint{2.235958in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{2.285144in}{2.977224in}}%
\pgfpathlineto{\pgfqpoint{2.334331in}{2.934635in}}%
\pgfpathlineto{\pgfqpoint{2.383518in}{2.891371in}}%
\pgfpathlineto{\pgfqpoint{2.432704in}{2.847476in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{2.802993in}}%
\pgfpathlineto{\pgfqpoint{2.531077in}{2.757967in}}%
\pgfpathlineto{\pgfqpoint{2.580264in}{2.712444in}}%
\pgfpathlineto{\pgfqpoint{2.629450in}{2.666470in}}%
\pgfpathlineto{\pgfqpoint{2.678637in}{2.620090in}}%
\pgfpathlineto{\pgfqpoint{2.727823in}{2.573353in}}%
\pgfpathlineto{\pgfqpoint{2.777010in}{2.526303in}}%
\pgfpathlineto{\pgfqpoint{2.826196in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{2.875383in}{2.431460in}}%
\pgfpathlineto{\pgfqpoint{2.924570in}{2.383762in}}%
\pgfpathlineto{\pgfqpoint{2.973756in}{2.335943in}}%
\pgfpathlineto{\pgfqpoint{3.022943in}{2.288052in}}%
\pgfpathlineto{\pgfqpoint{3.072129in}{2.240137in}}%
\pgfpathlineto{\pgfqpoint{3.121316in}{2.192246in}}%
\pgfpathlineto{\pgfqpoint{3.170502in}{2.144427in}}%
\pgfpathlineto{\pgfqpoint{3.219689in}{2.096729in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{3.318062in}{2.001886in}}%
\pgfpathlineto{\pgfqpoint{3.367249in}{1.954836in}}%
\pgfpathlineto{\pgfqpoint{3.416435in}{1.908098in}}%
\pgfpathlineto{\pgfqpoint{3.465622in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{3.514808in}{1.815745in}}%
\pgfpathlineto{\pgfqpoint{3.563995in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{3.613181in}{1.725196in}}%
\pgfpathlineto{\pgfqpoint{3.662368in}{1.680713in}}%
\pgfpathlineto{\pgfqpoint{3.711554in}{1.636818in}}%
\pgfpathlineto{\pgfqpoint{3.760741in}{1.593554in}}%
\pgfpathlineto{\pgfqpoint{3.809928in}{1.550965in}}%
\pgfpathlineto{\pgfqpoint{3.859114in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{3.908301in}{1.467984in}}%
\pgfpathlineto{\pgfqpoint{3.957487in}{1.427675in}}%
\pgfpathlineto{\pgfqpoint{4.006674in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{4.055860in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{4.105047in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{4.154233in}{1.275255in}}%
\pgfpathlineto{\pgfqpoint{4.203420in}{1.239545in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{1.204867in}}%
\pgfpathlineto{\pgfqpoint{4.301793in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{4.350980in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{4.400166in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{4.449353in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{4.498539in}{1.048136in}}%
\pgfpathlineto{\pgfqpoint{4.547726in}{1.020343in}}%
\pgfpathlineto{\pgfqpoint{4.596912in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{4.646099in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{4.695285in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{4.744472in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{4.793659in}{0.900675in}}%
\pgfpathlineto{\pgfqpoint{4.842845in}{0.880771in}}%
\pgfpathlineto{\pgfqpoint{4.892032in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{4.941218in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{4.990405in}{0.829487in}}%
\pgfpathlineto{\pgfqpoint{5.039591in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{5.088778in}{0.802492in}}%
\pgfpathlineto{\pgfqpoint{5.137964in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{5.187151in}{0.781382in}}%
\pgfpathlineto{\pgfqpoint{5.236338in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{5.285524in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{5.334711in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{5.383897in}{0.757135in}}%
\pgfpathlineto{\pgfqpoint{5.433084in}{0.754855in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{0.754094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612802in}{0.754094in}}{\pgfqpoint{4.869469in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.772574in}}%
\pgfpathlineto{\pgfqpoint{0.711175in}{3.768020in}}%
\pgfpathlineto{\pgfqpoint{0.760361in}{3.760451in}}%
\pgfpathlineto{\pgfqpoint{0.809548in}{3.749895in}}%
\pgfpathlineto{\pgfqpoint{0.858734in}{3.736397in}}%
\pgfpathlineto{\pgfqpoint{0.907921in}{3.720008in}}%
\pgfpathlineto{\pgfqpoint{0.957108in}{3.700793in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{3.678826in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{3.654192in}}%
\pgfpathlineto{\pgfqpoint{1.104667in}{3.626982in}}%
\pgfpathlineto{\pgfqpoint{1.153854in}{3.597297in}}%
\pgfpathlineto{\pgfqpoint{1.203040in}{3.565246in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{3.530941in}}%
\pgfpathlineto{\pgfqpoint{1.301413in}{3.494503in}}%
\pgfpathlineto{\pgfqpoint{1.350600in}{3.456055in}}%
\pgfpathlineto{\pgfqpoint{1.399786in}{3.415724in}}%
\pgfpathlineto{\pgfqpoint{1.448973in}{3.373640in}}%
\pgfpathlineto{\pgfqpoint{1.498160in}{3.329935in}}%
\pgfpathlineto{\pgfqpoint{1.547346in}{3.284740in}}%
\pgfpathlineto{\pgfqpoint{1.596533in}{3.238189in}}%
\pgfpathlineto{\pgfqpoint{1.645719in}{3.190413in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{3.141543in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{3.091707in}}%
\pgfpathlineto{\pgfqpoint{1.793279in}{3.041031in}}%
\pgfpathlineto{\pgfqpoint{1.842465in}{2.989639in}}%
\pgfpathlineto{\pgfqpoint{1.891652in}{2.937648in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{2.885174in}}%
\pgfpathlineto{\pgfqpoint{1.990025in}{2.832330in}}%
\pgfpathlineto{\pgfqpoint{2.039212in}{2.779220in}}%
\pgfpathlineto{\pgfqpoint{2.088398in}{2.725947in}}%
\pgfpathlineto{\pgfqpoint{2.137585in}{2.672608in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{2.619295in}}%
\pgfpathlineto{\pgfqpoint{2.235958in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{2.285144in}{2.513088in}}%
\pgfpathlineto{\pgfqpoint{2.334331in}{2.460352in}}%
\pgfpathlineto{\pgfqpoint{2.383518in}{2.407959in}}%
\pgfpathlineto{\pgfqpoint{2.432704in}{2.355975in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{2.304461in}}%
\pgfpathlineto{\pgfqpoint{2.531077in}{2.253476in}}%
\pgfpathlineto{\pgfqpoint{2.580264in}{2.203071in}}%
\pgfpathlineto{\pgfqpoint{2.629450in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{2.678637in}{2.104191in}}%
\pgfpathlineto{\pgfqpoint{2.727823in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{2.777010in}{2.008155in}}%
\pgfpathlineto{\pgfqpoint{2.826196in}{1.961292in}}%
\pgfpathlineto{\pgfqpoint{2.875383in}{1.915238in}}%
\pgfpathlineto{\pgfqpoint{2.924570in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{2.973756in}{1.825656in}}%
\pgfpathlineto{\pgfqpoint{3.022943in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{3.072129in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{3.121316in}{1.697893in}}%
\pgfpathlineto{\pgfqpoint{3.170502in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{3.219689in}{1.617292in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{3.318062in}{1.540439in}}%
\pgfpathlineto{\pgfqpoint{3.367249in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{3.416435in}{1.467376in}}%
\pgfpathlineto{\pgfqpoint{3.465622in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{3.514808in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{3.563995in}{1.364919in}}%
\pgfpathlineto{\pgfqpoint{3.613181in}{1.332667in}}%
\pgfpathlineto{\pgfqpoint{3.662368in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{3.711554in}{1.271000in}}%
\pgfpathlineto{\pgfqpoint{3.760741in}{1.241576in}}%
\pgfpathlineto{\pgfqpoint{3.809928in}{1.213085in}}%
\pgfpathlineto{\pgfqpoint{3.859114in}{1.185523in}}%
\pgfpathlineto{\pgfqpoint{3.908301in}{1.158883in}}%
\pgfpathlineto{\pgfqpoint{3.957487in}{1.133158in}}%
\pgfpathlineto{\pgfqpoint{4.006674in}{1.108342in}}%
\pgfpathlineto{\pgfqpoint{4.055860in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{4.105047in}{1.061412in}}%
\pgfpathlineto{\pgfqpoint{4.154233in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{4.203420in}{1.018033in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{4.301793in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{4.350980in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{4.400166in}{0.941704in}}%
\pgfpathlineto{\pgfqpoint{4.449353in}{0.924752in}}%
\pgfpathlineto{\pgfqpoint{4.498539in}{0.908639in}}%
\pgfpathlineto{\pgfqpoint{4.547726in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{4.596912in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{4.646099in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{4.695285in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{4.744472in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{4.793659in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{4.842845in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{4.892032in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{4.941218in}{0.800324in}}%
\pgfpathlineto{\pgfqpoint{4.990405in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{5.039591in}{0.784990in}}%
\pgfpathlineto{\pgfqpoint{5.088778in}{0.778489in}}%
\pgfpathlineto{\pgfqpoint{5.137964in}{0.772760in}}%
\pgfpathlineto{\pgfqpoint{5.187151in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{5.236338in}{0.763608in}}%
\pgfpathlineto{\pgfqpoint{5.285524in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{5.334711in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{5.383897in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{5.433084in}{0.754475in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{0.754094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612802in}{0.754094in}}{\pgfqpoint{4.869469in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.773714in}}%
\pgfpathlineto{\pgfqpoint{0.711175in}{3.772574in}}%
\pgfpathlineto{\pgfqpoint{0.760361in}{3.770674in}}%
\pgfpathlineto{\pgfqpoint{0.809548in}{3.768014in}}%
\pgfpathlineto{\pgfqpoint{0.858734in}{3.764596in}}%
\pgfpathlineto{\pgfqpoint{0.907921in}{3.760420in}}%
\pgfpathlineto{\pgfqpoint{0.957108in}{3.755487in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{3.749798in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{3.743355in}}%
\pgfpathlineto{\pgfqpoint{1.104667in}{3.736160in}}%
\pgfpathlineto{\pgfqpoint{1.153854in}{3.728214in}}%
\pgfpathlineto{\pgfqpoint{1.203040in}{3.719519in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{3.710078in}}%
\pgfpathlineto{\pgfqpoint{1.301413in}{3.699892in}}%
\pgfpathlineto{\pgfqpoint{1.350600in}{3.688965in}}%
\pgfpathlineto{\pgfqpoint{1.399786in}{3.677300in}}%
\pgfpathlineto{\pgfqpoint{1.448973in}{3.664898in}}%
\pgfpathlineto{\pgfqpoint{1.498160in}{3.651763in}}%
\pgfpathlineto{\pgfqpoint{1.547346in}{3.637899in}}%
\pgfpathlineto{\pgfqpoint{1.596533in}{3.623309in}}%
\pgfpathlineto{\pgfqpoint{1.645719in}{3.607997in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{3.591966in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{3.575221in}}%
\pgfpathlineto{\pgfqpoint{1.793279in}{3.557766in}}%
\pgfpathlineto{\pgfqpoint{1.842465in}{3.539604in}}%
\pgfpathlineto{\pgfqpoint{1.891652in}{3.520742in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{3.501183in}}%
\pgfpathlineto{\pgfqpoint{1.990025in}{3.480933in}}%
\pgfpathlineto{\pgfqpoint{2.039212in}{3.459996in}}%
\pgfpathlineto{\pgfqpoint{2.088398in}{3.438377in}}%
\pgfpathlineto{\pgfqpoint{2.137585in}{3.416084in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{3.393120in}}%
\pgfpathlineto{\pgfqpoint{2.235958in}{3.369491in}}%
\pgfpathlineto{\pgfqpoint{2.285144in}{3.345204in}}%
\pgfpathlineto{\pgfqpoint{2.334331in}{3.320265in}}%
\pgfpathlineto{\pgfqpoint{2.383518in}{3.294680in}}%
\pgfpathlineto{\pgfqpoint{2.432704in}{3.268455in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{3.241598in}}%
\pgfpathlineto{\pgfqpoint{2.531077in}{3.214114in}}%
\pgfpathlineto{\pgfqpoint{2.580264in}{3.186011in}}%
\pgfpathlineto{\pgfqpoint{2.629450in}{3.157295in}}%
\pgfpathlineto{\pgfqpoint{2.678637in}{3.127975in}}%
\pgfpathlineto{\pgfqpoint{2.727823in}{3.098057in}}%
\pgfpathlineto{\pgfqpoint{2.777010in}{3.067549in}}%
\pgfpathlineto{\pgfqpoint{2.826196in}{3.036458in}}%
\pgfpathlineto{\pgfqpoint{2.875383in}{3.004793in}}%
\pgfpathlineto{\pgfqpoint{2.924570in}{2.972561in}}%
\pgfpathlineto{\pgfqpoint{2.973756in}{2.939771in}}%
\pgfpathlineto{\pgfqpoint{3.022943in}{2.906431in}}%
\pgfpathlineto{\pgfqpoint{3.072129in}{2.872549in}}%
\pgfpathlineto{\pgfqpoint{3.121316in}{2.838133in}}%
\pgfpathlineto{\pgfqpoint{3.170502in}{2.803193in}}%
\pgfpathlineto{\pgfqpoint{3.219689in}{2.767737in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.318062in}{2.695313in}}%
\pgfpathlineto{\pgfqpoint{3.367249in}{2.658363in}}%
\pgfpathlineto{\pgfqpoint{3.416435in}{2.620935in}}%
\pgfpathlineto{\pgfqpoint{3.465622in}{2.583036in}}%
\pgfpathlineto{\pgfqpoint{3.514808in}{2.544676in}}%
\pgfpathlineto{\pgfqpoint{3.563995in}{2.505866in}}%
\pgfpathlineto{\pgfqpoint{3.613181in}{2.466615in}}%
\pgfpathlineto{\pgfqpoint{3.662368in}{2.426933in}}%
\pgfpathlineto{\pgfqpoint{3.711554in}{2.386830in}}%
\pgfpathlineto{\pgfqpoint{3.760741in}{2.346315in}}%
\pgfpathlineto{\pgfqpoint{3.809928in}{2.305400in}}%
\pgfpathlineto{\pgfqpoint{3.859114in}{2.264094in}}%
\pgfpathlineto{\pgfqpoint{3.908301in}{2.222409in}}%
\pgfpathlineto{\pgfqpoint{3.957487in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{4.006674in}{2.137939in}}%
\pgfpathlineto{\pgfqpoint{4.055860in}{2.095176in}}%
\pgfpathlineto{\pgfqpoint{4.105047in}{2.052075in}}%
\pgfpathlineto{\pgfqpoint{4.154233in}{2.008648in}}%
\pgfpathlineto{\pgfqpoint{4.203420in}{1.964905in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{1.920857in}}%
\pgfpathlineto{\pgfqpoint{4.301793in}{1.876515in}}%
\pgfpathlineto{\pgfqpoint{4.350980in}{1.831891in}}%
\pgfpathlineto{\pgfqpoint{4.400166in}{1.786995in}}%
\pgfpathlineto{\pgfqpoint{4.449353in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{4.498539in}{1.696435in}}%
\pgfpathlineto{\pgfqpoint{4.547726in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{4.596912in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{4.646099in}{1.558845in}}%
\pgfpathlineto{\pgfqpoint{4.695285in}{1.512561in}}%
\pgfpathlineto{\pgfqpoint{4.744472in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{4.793659in}{1.419432in}}%
\pgfpathlineto{\pgfqpoint{4.842845in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{4.892032in}{1.325633in}}%
\pgfpathlineto{\pgfqpoint{4.941218in}{1.278512in}}%
\pgfpathlineto{\pgfqpoint{4.990405in}{1.231259in}}%
\pgfpathlineto{\pgfqpoint{5.039591in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{5.088778in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{5.137964in}{1.088826in}}%
\pgfpathlineto{\pgfqpoint{5.187151in}{1.041164in}}%
\pgfpathlineto{\pgfqpoint{5.236338in}{0.993429in}}%
\pgfpathlineto{\pgfqpoint{5.285524in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{5.334711in}{0.897792in}}%
\pgfpathlineto{\pgfqpoint{5.383897in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{5.433084in}{0.802010in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{0.754094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612802in}{0.754094in}}{\pgfqpoint{4.869469in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.679761in}}%
\pgfpathlineto{\pgfqpoint{0.711175in}{3.588351in}}%
\pgfpathlineto{\pgfqpoint{0.760361in}{3.499753in}}%
\pgfpathlineto{\pgfqpoint{0.809548in}{3.413861in}}%
\pgfpathlineto{\pgfqpoint{0.858734in}{3.330574in}}%
\pgfpathlineto{\pgfqpoint{0.907921in}{3.249794in}}%
\pgfpathlineto{\pgfqpoint{0.957108in}{3.171430in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{3.095394in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{3.021603in}}%
\pgfpathlineto{\pgfqpoint{1.104667in}{2.949978in}}%
\pgfpathlineto{\pgfqpoint{1.153854in}{2.880441in}}%
\pgfpathlineto{\pgfqpoint{1.203040in}{2.812920in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{1.301413in}{2.683654in}}%
\pgfpathlineto{\pgfqpoint{1.350600in}{2.621779in}}%
\pgfpathlineto{\pgfqpoint{1.399786in}{2.561661in}}%
\pgfpathlineto{\pgfqpoint{1.448973in}{2.503242in}}%
\pgfpathlineto{\pgfqpoint{1.498160in}{2.446466in}}%
\pgfpathlineto{\pgfqpoint{1.547346in}{2.391281in}}%
\pgfpathlineto{\pgfqpoint{1.596533in}{2.337636in}}%
\pgfpathlineto{\pgfqpoint{1.645719in}{2.285482in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{2.234772in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.185463in}}%
\pgfpathlineto{\pgfqpoint{1.793279in}{2.137510in}}%
\pgfpathlineto{\pgfqpoint{1.842465in}{2.090874in}}%
\pgfpathlineto{\pgfqpoint{1.891652in}{2.045514in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{2.001394in}}%
\pgfpathlineto{\pgfqpoint{1.990025in}{1.958477in}}%
\pgfpathlineto{\pgfqpoint{2.039212in}{1.916727in}}%
\pgfpathlineto{\pgfqpoint{2.088398in}{1.876112in}}%
\pgfpathlineto{\pgfqpoint{2.137585in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{1.798159in}}%
\pgfpathlineto{\pgfqpoint{2.235958in}{1.760761in}}%
\pgfpathlineto{\pgfqpoint{2.285144in}{1.724377in}}%
\pgfpathlineto{\pgfqpoint{2.334331in}{1.688979in}}%
\pgfpathlineto{\pgfqpoint{2.383518in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{2.432704in}{1.621038in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{1.588446in}}%
\pgfpathlineto{\pgfqpoint{2.531077in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{2.580264in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.629450in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.678637in}{1.466731in}}%
\pgfpathlineto{\pgfqpoint{2.727823in}{1.438360in}}%
\pgfpathlineto{\pgfqpoint{2.777010in}{1.410772in}}%
\pgfpathlineto{\pgfqpoint{2.826196in}{1.383948in}}%
\pgfpathlineto{\pgfqpoint{2.875383in}{1.357872in}}%
\pgfpathlineto{\pgfqpoint{2.924570in}{1.332525in}}%
\pgfpathlineto{\pgfqpoint{2.973756in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{3.022943in}{1.283956in}}%
\pgfpathlineto{\pgfqpoint{3.072129in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{3.121316in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{3.170502in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{3.219689in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{1.174221in}}%
\pgfpathlineto{\pgfqpoint{3.318062in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{3.367249in}{1.134715in}}%
\pgfpathlineto{\pgfqpoint{3.416435in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{3.465622in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{3.514808in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{3.563995in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{3.613181in}{1.046085in}}%
\pgfpathlineto{\pgfqpoint{3.662368in}{1.030012in}}%
\pgfpathlineto{\pgfqpoint{3.711554in}{1.014468in}}%
\pgfpathlineto{\pgfqpoint{3.760741in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.809928in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{3.859114in}{0.970921in}}%
\pgfpathlineto{\pgfqpoint{3.908301in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{3.957487in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{4.006674in}{0.931832in}}%
\pgfpathlineto{\pgfqpoint{4.055860in}{0.919759in}}%
\pgfpathlineto{\pgfqpoint{4.105047in}{0.908153in}}%
\pgfpathlineto{\pgfqpoint{4.154233in}{0.897008in}}%
\pgfpathlineto{\pgfqpoint{4.203420in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{0.876075in}}%
\pgfpathlineto{\pgfqpoint{4.301793in}{0.866277in}}%
\pgfpathlineto{\pgfqpoint{4.350980in}{0.856917in}}%
\pgfpathlineto{\pgfqpoint{4.400166in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{4.449353in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{4.498539in}{0.831417in}}%
\pgfpathlineto{\pgfqpoint{4.547726in}{0.823763in}}%
\pgfpathlineto{\pgfqpoint{4.596912in}{0.816524in}}%
\pgfpathlineto{\pgfqpoint{4.646099in}{0.809698in}}%
\pgfpathlineto{\pgfqpoint{4.695285in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{4.744472in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{4.793659in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{4.842845in}{0.786446in}}%
\pgfpathlineto{\pgfqpoint{4.892032in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{4.941218in}{0.777210in}}%
\pgfpathlineto{\pgfqpoint{4.990405in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{5.039591in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{5.088778in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{5.137964in}{0.763427in}}%
\pgfpathlineto{\pgfqpoint{5.187151in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{5.236338in}{0.758851in}}%
\pgfpathlineto{\pgfqpoint{5.285524in}{0.757138in}}%
\pgfpathlineto{\pgfqpoint{5.334711in}{0.755806in}}%
\pgfpathlineto{\pgfqpoint{5.383897in}{0.754855in}}%
\pgfpathlineto{\pgfqpoint{5.433084in}{0.754285in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{0.754094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{0.612802in}{3.774094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482270in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{3.774094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{0.754094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612802in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{5.482270in}{3.774094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651640in}{2.711428in}}%
\pgfpathlineto{\pgfqpoint{5.365604in}{2.711428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.398937in}{2.711428in}}{\pgfqpoint{5.398937in}{2.744762in}}%
\pgfpathlineto{\pgfqpoint{5.398937in}{3.657428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.398937in}{3.690761in}}{\pgfqpoint{5.365604in}{3.690761in}}%
\pgfpathlineto{\pgfqpoint{3.651640in}{3.690761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618307in}{3.690761in}}{\pgfqpoint{3.618307in}{3.657428in}}%
\pgfpathlineto{\pgfqpoint{3.618307in}{2.744762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618307in}{2.711428in}}{\pgfqpoint{3.651640in}{2.711428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684973in}{3.565761in}}%
\pgfpathlineto{\pgfqpoint{4.084973in}{3.565761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.218307in,y=3.507428in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont AP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684973in}{3.333428in}}%
\pgfpathlineto{\pgfqpoint{4.084973in}{3.333428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.218307in,y=3.275095in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684973in}{3.101095in}}%
\pgfpathlineto{\pgfqpoint{4.084973in}{3.101095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.218307in,y=3.042761in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont DR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684973in}{2.868762in}}%
\pgfpathlineto{\pgfqpoint{4.084973in}{2.868762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.218307in,y=2.810428in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont AAMR \(\displaystyle \equiv\) GAP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig4.tex <==

\definecolor{c7f7f7f}{RGB}{127,127,127}
\definecolor{c007f00}{RGB}{0,127,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{c00ff00}{RGB}{0,255,0}
\definecolor{c666666}{RGB}{102,102,102}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{ccc0000}{RGB}{204,0,0}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000cc}{RGB}{0,0,204}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]\huge
\begin{scope}[cm={{1.33333,0.0,0.0,-1.33333,(0.0,610.66667)}}]
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (641.0100,206.3600) -- (666.4100,124.5400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (367.0200,62.4900) -- (409.9900,49.3700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (431.0200,42.9500) -- (409.9900,49.3700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (604.7300,224.0300) -- (638.3100,115.8200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (330.7400,80.1600) -- (411.8300,55.4000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (449.6600,43.8400) -- (411.8300,55.4000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (572.8000,241.0900) -- (614.0100,108.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (298.8100,97.2100) -- (413.8700,62.0800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (465.2300,46.4000) -- (413.8700,62.0800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (544.5500,257.3500) -- (592.8500,101.7100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (270.5600,113.4800) -- (416.0000,69.0700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (478.3400,50.0300) -- (416.0000,69.0700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (519.4500,272.7200) -- (574.3100,95.9600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (245.4600,128.8500) -- (418.1500,76.1200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (489.4900,54.3400) -- (418.1500,76.1200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (497.0600,287.1400) -- (557.9600,90.8900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (223.0700,143.2700) -- (420.2700,83.0500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (499.0500,59.0000) -- (420.2700,83.0500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (477.0100,300.5900) -- (543.4900,86.3900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (203.0200,156.7200) -- (422.3200,89.7600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (507.3000,63.8100) -- (422.3200,89.7600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (459.0100,313.0900) -- (530.6100,82.3900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (185.0200,169.2200) -- (424.2700,96.1600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (514.4800,68.6200) -- (424.2700,96.1600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (442.8100,324.6600) -- (519.1000,78.8200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (168.8200,180.7800) -- (426.1200,102.2200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (520.7600,73.3200) -- (426.1200,102.2200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (428.2000,335.3300) -- (508.7900,75.6300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (154.2000,191.4600) -- (427.8600,107.9000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (526.3000,77.8400) -- (427.8600,107.9000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (414.9900,345.1700) -- (499.5300,72.7500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (141.0000,201.2900) -- (429.4800,113.2100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (531.2000,82.1500) -- (429.4800,113.2100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (403.0400,354.2100) -- (491.1900,70.1600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (129.0500,210.3300) -- (430.9800,118.1400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (535.5600,86.2100) -- (430.9800,118.1400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (392.2100,362.5000) -- (483.6600,67.8300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (118.2200,218.6300) -- (432.3800,122.7000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (539.4400,90.0100) -- (432.3800,122.7000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (382.3800,370.1100) -- (476.8500,65.7100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (108.3900,226.2400) -- (433.6700,126.9200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (542.9300,93.5500) -- (433.6700,126.9200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (373.4700,377.0800) -- (470.6900,63.8000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (99.4800,233.2100) -- (434.8500,130.8000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (546.0500,96.8400) -- (434.8500,130.8000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (365.3600,383.4600) -- (465.1000,62.0700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (91.3700,239.5800) -- (435.9400,134.3700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (548.8700,99.8900) -- (435.9400,134.3700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (358.0000,389.2900) -- (460.0400,60.4900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (84.0100,245.4200) -- (436.9400,137.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (551.4100,102.7000) -- (436.9400,137.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (351.3000,394.6200) -- (455.4300,59.0700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (77.3000,250.7500) -- (437.8600,140.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (553.7100,105.2800) -- (437.8600,140.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (345.2000,399.4900) -- (451.2500,57.7700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (71.2100,255.6200) -- (438.7000,143.4100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (555.7900,107.6500) -- (438.7000,143.4100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (339.6500,403.9400) -- (447.4500,56.5900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (65.6600,260.0700) -- (439.4700,145.9300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (557.6700,109.8300) -- (439.4700,145.9300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (334.5900,408.0100) -- (443.9900,55.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (60.6000,264.1300) -- (440.1700,148.2300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (559.3800,111.8300) -- (440.1700,148.2300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (329.9900,411.7100) -- (440.8400,54.5400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (56.0000,267.8400) -- (440.8200,150.3400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (560.9300,113.6600) -- (440.8200,150.3400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (325.8000,415.1000) -- (437.9700,53.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (51.8100,271.2300) -- (441.4100,152.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (562.3400,115.3400) -- (441.4100,152.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (321.9800,418.1900) -- (435.3600,52.8400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (47.9900,274.3200) -- (441.9400,154.0200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (563.6200,116.8700) -- (441.9400,154.0200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (318.5000,421.0100) -- (432.9900,52.1000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (44.5100,277.1300) -- (442.4300,155.6300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (564.7900,118.2700) -- (442.4300,155.6300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (315.3300,423.5800) -- (430.8200,51.4300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (41.3400,279.7000) -- (442.8800,157.0900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (565.8500,119.5400) -- (442.8800,157.0900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (312.4300,425.9200) -- (428.8500,50.8100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (38.4400,282.0500) -- (443.2900,158.4300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (566.8200,120.7100) -- (443.2900,158.4300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (309.8000,428.0600) -- (427.0500,50.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (35.8100,284.1900) -- (443.6600,159.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (567.7000,121.7800) -- (443.6600,159.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (307.4000,430.0100) -- (425.4100,49.7500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (33.4100,286.1400) -- (444.0000,160.7700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (568.5000,122.7500) -- (444.0000,160.7700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (305.2100,431.7900) -- (423.9200,49.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (31.2200,287.9200) -- (444.3100,161.7800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (569.2300,123.6400) -- (444.3100,161.7800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (303.2100,433.4200) -- (422.5600,48.8600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (29.2200,289.5400) -- (444.5900,162.7100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (569.8900,124.4500) -- (444.5900,162.7100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (301.3900,434.9000) -- (421.3200,48.4800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (27.4000,291.0200) -- (444.8500,163.5500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (570.5000,125.1900) -- (444.8500,163.5500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (299.7300,436.2400) -- (420.1800,48.1300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (25.7400,292.3700) -- (445.0900,164.3300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (571.0500,125.8600) -- (445.0900,164.3300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (298.2200,437.4800) -- (419.1500,47.8100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (24.2300,293.6000) -- (445.3000,165.0300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (571.5500,126.4800) -- (445.3000,165.0300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (296.8400,438.6000) -- (418.2100,47.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (22.8500,294.7300) -- (445.5000,165.6700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (572.0100,127.0400) -- (445.5000,165.6700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (295.5800,439.6200) -- (417.3600,47.2500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (21.5900,295.7500) -- (445.6800,166.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (572.4300,127.5500) -- (445.6800,166.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (294.4400,440.5500) -- (416.5700,47.0100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (20.4500,296.6800) -- (445.8400,166.7900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (572.8100,128.0200) -- (445.8400,166.7900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (293.3900,441.4100) -- (415.8600,46.7800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (19.4000,297.5300) -- (445.9900,167.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (573.1600,128.4400) -- (445.9900,167.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (292.4400,442.1800) -- (415.2100,46.5800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (18.4500,298.3100) -- (446.1200,167.7200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (573.4800,128.8300) -- (446.1200,167.7200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (291.5700,442.8900) -- (414.6200,46.4000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (17.5800,299.0200) -- (446.2500,168.1200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (573.7600,129.1900) -- (446.2500,168.1200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (290.7800,443.5300) -- (414.0800,46.2300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (16.7900,299.6600) -- (446.3600,168.4900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (574.0300,129.5100) -- (446.3600,168.4900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (290.0600,444.1200) -- (413.5900,46.0800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (16.0700,300.2500) -- (446.4600,168.8300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (574.2700,129.8000) -- (446.4600,168.8300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (289.4000,444.6600) -- (413.1400,45.9400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (15.4100,300.7900) -- (446.5600,169.1300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (574.4900,130.0700) -- (446.5600,169.1300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (288.8000,445.1500) -- (412.7300,45.8100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (14.8100,301.2700) -- (446.6400,169.4100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (574.6900,130.3200) -- (446.6400,169.4100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (288.2500,445.5900) -- (412.3600,45.7000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (14.2600,301.7200) -- (446.7200,169.6700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (574.8700,130.5400) -- (446.7200,169.6700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (287.7500,446.0000) -- (412.0200,45.5900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (13.7600,302.1300) -- (446.7900,169.9000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.0300,130.7400) -- (446.7900,169.9000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (287.3000,446.3700) -- (411.7100,45.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (13.3100,302.5000) -- (446.8600,170.1100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.1900,130.9300) -- (446.8600,170.1100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (286.8800,446.7100) -- (411.4200,45.4100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (12.8900,302.8400) -- (446.9200,170.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.3200,131.1000) -- (446.9200,170.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (286.5000,447.0200) -- (411.1700,45.3300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (12.5100,303.1400) -- (446.9700,170.4800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.4500,131.2500) -- (446.9700,170.4800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (286.1600,447.3000) -- (410.9300,45.2500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (12.1700,303.4300) -- (447.0200,170.6400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.5600,131.3900) -- (447.0200,170.6400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.8400,447.5500) -- (410.7200,45.1900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (11.8500,303.6800) -- (447.0600,170.7900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.6700,131.5200) -- (447.0600,170.7900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.5600,447.7900) -- (410.5200,45.1300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (11.5700,303.9200) -- (447.1000,170.9200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.7600,131.6400) -- (447.1000,170.9200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.3000,448.0000) -- (410.3400,45.0700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (11.3100,304.1300) -- (447.1400,171.0500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.8500,131.7400) -- (447.1400,171.0500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.0600,448.2000) -- (410.1800,45.0200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (11.0700,304.3200) -- (447.1700,171.1600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (575.9300,131.8400) -- (447.1700,171.1600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.8400,448.3700) -- (410.0300,44.9800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (10.8500,304.5000) -- (447.2100,171.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.0000,131.9300) -- (447.2100,171.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.6400,448.5300) -- (409.9000,44.9300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (10.6500,304.6600) -- (447.2300,171.3500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.0700,132.0100) -- (447.2300,171.3500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.4600,448.6800) -- (409.7700,44.9000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (10.4700,304.8100) -- (447.2600,171.4400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.1300,132.0900) -- (447.2600,171.4400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.3000,448.8200) -- (409.6600,44.8600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (10.3100,304.9400) -- (447.2800,171.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.1800,132.1500) -- (447.2800,171.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.1500,448.9400) -- (409.5600,44.8300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (10.1600,305.0700) -- (447.3000,171.5800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.2300,132.2100) -- (447.3000,171.5800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.0100,449.0500) -- (409.4700,44.8000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (10.0200,305.1800) -- (447.3200,171.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.2800,132.2700) -- (447.3200,171.6500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.8800,449.1500) -- (409.3800,44.7700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.8900,305.2800) -- (447.3400,171.7000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.3200,132.3200) -- (447.3400,171.7000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.7700,449.2400) -- (409.3000,44.7500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.7800,305.3700) -- (447.3600,171.7600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.3600,132.3700) -- (447.3600,171.7600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.6700,449.3300) -- (409.2300,44.7300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.6800,305.4600) -- (447.3700,171.8100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.3900,132.4100) -- (447.3700,171.8100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.5700,449.4100) -- (409.1700,44.7100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.5800,305.5300) -- (447.3900,171.8500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.4200,132.4500) -- (447.3900,171.8500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.4800,449.4800) -- (409.1100,44.6900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.4900,305.6000) -- (447.4000,171.8900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.4500,132.4800) -- (447.4000,171.8900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.4100,449.5400) -- (409.0500,44.6700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.4200,305.6700) -- (447.4100,171.9300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.4800,132.5200) -- (447.4100,171.9300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.3300,449.6000) -- (409.0100,44.6600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.3400,305.7300) -- (447.4200,171.9600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.5000,132.5400) -- (447.4200,171.9600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.2700,449.6500) -- (408.9600,44.6400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.2800,305.7800) -- (447.4300,171.9900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.5200,132.5700) -- (447.4300,171.9900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.2100,449.7000) -- (408.9200,44.6300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.2200,305.8300) -- (447.4400,172.0200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.5400,132.6000) -- (447.4400,172.0200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.1500,449.7500) -- (408.8800,44.6200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.1600,305.8700) -- (447.4500,172.0400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.5600,132.6200) -- (447.4500,172.0400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.1100,449.7900) -- (408.8500,44.6100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.1100,305.9100) -- (447.4500,172.0700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.5800,132.6400) -- (447.4500,172.0700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.0600,449.8200) -- (408.8200,44.6000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.0700,305.9500) -- (447.4600,172.0900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.5900,132.6600) -- (447.4600,172.0900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.0200,449.8600) -- (408.7900,44.5900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (9.0300,305.9800) -- (447.4600,172.1100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6100,132.6700) -- (447.4600,172.1100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.9800,449.8900) -- (408.7700,44.5800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.9900,306.0100) -- (447.4700,172.1200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6200,132.6900) -- (447.4700,172.1200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.9500,449.9100) -- (408.7400,44.5700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.9600,306.0400) -- (447.4700,172.1400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6300,132.7000) -- (447.4700,172.1400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.9200,449.9400) -- (408.7200,44.5700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.9200,306.0700) -- (447.4800,172.1600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6400,132.7200) -- (447.4800,172.1600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8900,449.9600) -- (408.7000,44.5600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.9000,306.0900) -- (447.4800,172.1700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6500,132.7300) -- (447.4800,172.1700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8600,449.9800) -- (408.6800,44.5600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.8700,306.1100) -- (447.4900,172.1800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6600,132.7400) -- (447.4900,172.1800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8400,450.0000) -- (408.6700,44.5500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.8500,306.1300) -- (447.4900,172.1900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6700,132.7500) -- (447.4900,172.1900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8200,450.0200) -- (408.6500,44.5500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.8300,306.1500) -- (447.4900,172.2000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6700,132.7600) -- (447.4900,172.2000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8000,450.0400) -- (408.6400,44.5400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.8100,306.1600) -- (447.5000,172.2100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6800,132.7600) -- (447.5000,172.2100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7800,450.0500) -- (408.6300,44.5400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7900,306.1800) -- (447.5000,172.2200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6900,132.7700) -- (447.5000,172.2200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7600,450.0700) -- (408.6200,44.5400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7700,306.1900) -- (447.5000,172.2300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.6900,132.7800) -- (447.5000,172.2300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7500,450.0800) -- (408.6100,44.5300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7600,306.2000) -- (447.5000,172.2300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7000,132.7800) -- (447.5000,172.2300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7300,450.0900) -- (408.6000,44.5300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7400,306.2200) -- (447.5100,172.2400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7000,132.7900) -- (447.5100,172.2400);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7200,450.1000) -- (408.5900,44.5300);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7300,306.2300) -- (447.5100,172.2500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7100,132.8000) -- (447.5100,172.2500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7100,450.1100) -- (408.5800,44.5200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7200,306.2400) -- (447.5100,172.2500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7100,132.8000) -- (447.5100,172.2500);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7000,450.1200) -- (408.5700,44.5200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7100,306.2400) -- (447.5100,172.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7100,132.8000) -- (447.5100,172.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6900,450.1200) -- (408.5700,44.5200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.7000,306.2500) -- (447.5100,172.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7200,132.8100) -- (447.5100,172.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6800,450.1300) -- (408.5600,44.5200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6900,306.2600) -- (447.5100,172.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7200,132.8100) -- (447.5100,172.2600);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6700,450.1400) -- (408.5600,44.5200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6800,306.2600) -- (447.5100,172.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7200,132.8100) -- (447.5100,172.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6700,450.1400) -- (408.5500,44.5200);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6800,306.2700) -- (447.5100,172.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7200,132.8200) -- (447.5100,172.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6600,450.1500) -- (408.5500,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6700,306.2800) -- (447.5200,172.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7300,132.8200) -- (447.5200,172.2700);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6500,450.1500) -- (408.5400,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6600,306.2800) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7300,132.8200) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6500,450.1600) -- (408.5400,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6600,306.2900) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7300,132.8200) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6400,450.1600) -- (408.5300,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6500,306.2900) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7300,132.8300) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6400,450.1700) -- (408.5300,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6500,306.2900) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7300,132.8300) -- (447.5200,172.2800);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6300,450.1700) -- (408.5300,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6400,306.3000) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7300,132.8300) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6300,450.1700) -- (408.5300,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6400,306.3000) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8300) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6300,450.1700) -- (408.5200,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6400,306.3000) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8300) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (408.5200,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6300,306.3000) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8300) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (408.5200,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6300,306.3100) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (408.5200,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6300,306.3100) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (408.5200,44.5100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6300,306.3100) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.2900);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (408.5200,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6200,306.3100) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6200,306.3100) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6200,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6200,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6200,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6200,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.1900) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7400,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5100,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3200) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8400) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6100,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5200,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (408.5000,44.5000);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (8.6000,306.3300) -- (447.5300,172.3100);
          \path[draw=c7f7f7f,line join=round,line cap=round,miter limit=10.00,line
            width=0.400pt] (576.7500,132.8500) -- (447.5300,172.3100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (682.4900,188.3700) -- (641.0100,206.3600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (641.0100,206.3600) -- (604.7300,224.0300);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (604.7300,224.0300) -- (572.8000,241.0900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (572.8000,241.0900) -- (544.5500,257.3500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (544.5500,257.3500) -- (519.4500,272.7200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (519.4500,272.7200) -- (497.0600,287.1400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (497.0600,287.1400) -- (477.0100,300.5900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (477.0100,300.5900) -- (459.0100,313.0900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (459.0100,313.0900) -- (442.8100,324.6600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (442.8100,324.6600) -- (428.2000,335.3300);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (428.2000,335.3300) -- (414.9900,345.1700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (414.9900,345.1700) -- (403.0400,354.2100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (403.0400,354.2100) -- (392.2100,362.5000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (392.2100,362.5000) -- (382.3800,370.1100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (382.3800,370.1100) -- (373.4700,377.0800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (373.4700,377.0800) -- (365.3600,383.4600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (365.3600,383.4600) -- (358.0000,389.2900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (358.0000,389.2900) -- (351.3000,394.6200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (351.3000,394.6200) -- (345.2000,399.4900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (345.2000,399.4900) -- (339.6500,403.9400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (339.6500,403.9400) -- (334.5900,408.0100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (334.5900,408.0100) -- (329.9900,411.7100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (329.9900,411.7100) -- (325.8000,415.1000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (325.8000,415.1000) -- (321.9800,418.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (321.9800,418.1900) -- (318.5000,421.0100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (318.5000,421.0100) -- (315.3300,423.5800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (315.3300,423.5800) -- (312.4300,425.9200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (312.4300,425.9200) -- (309.8000,428.0600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (309.8000,428.0600) -- (307.4000,430.0100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (307.4000,430.0100) -- (305.2100,431.7900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (305.2100,431.7900) -- (303.2100,433.4200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (303.2100,433.4200) -- (301.3900,434.9000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (301.3900,434.9000) -- (299.7300,436.2400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (299.7300,436.2400) -- (298.2200,437.4800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (298.2200,437.4800) -- (296.8400,438.6000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (296.8400,438.6000) -- (295.5800,439.6200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (295.5800,439.6200) -- (294.4400,440.5500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (294.4400,440.5500) -- (293.3900,441.4100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (293.3900,441.4100) -- (292.4400,442.1800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (292.4400,442.1800) -- (291.5700,442.8900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (291.5700,442.8900) -- (290.7800,443.5300);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (290.7800,443.5300) -- (290.0600,444.1200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (290.0600,444.1200) -- (289.4000,444.6600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (289.4000,444.6600) -- (288.8000,445.1500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (288.8000,445.1500) -- (288.2500,445.5900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (288.2500,445.5900) -- (287.7500,446.0000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (287.7500,446.0000) -- (287.3000,446.3700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (287.3000,446.3700) -- (286.8800,446.7100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (286.8800,446.7100) -- (286.5000,447.0200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (286.5000,447.0200) -- (286.1600,447.3000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (286.1600,447.3000) -- (285.8400,447.5500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.8400,447.5500) -- (285.5600,447.7900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.5600,447.7900) -- (285.3000,448.0000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.3000,448.0000) -- (285.0600,448.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (285.0600,448.2000) -- (284.8400,448.3700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.8400,448.3700) -- (284.6400,448.5300);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.6400,448.5300) -- (284.4600,448.6800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.4600,448.6800) -- (284.3000,448.8200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.3000,448.8200) -- (284.1500,448.9400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.1500,448.9400) -- (284.0100,449.0500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (284.0100,449.0500) -- (283.8800,449.1500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.8800,449.1500) -- (283.7700,449.2400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.7700,449.2400) -- (283.6700,449.3300);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.6700,449.3300) -- (283.5700,449.4100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.5700,449.4100) -- (283.4800,449.4800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.4800,449.4800) -- (283.4100,449.5400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.4100,449.5400) -- (283.3300,449.6000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.3300,449.6000) -- (283.2700,449.6500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.2700,449.6500) -- (283.2100,449.7000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.2100,449.7000) -- (283.1500,449.7500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.1500,449.7500) -- (283.1100,449.7900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.1100,449.7900) -- (283.0600,449.8200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.0600,449.8200) -- (283.0200,449.8600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (283.0200,449.8600) -- (282.9800,449.8900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.9800,449.8900) -- (282.9500,449.9100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.9500,449.9100) -- (282.9200,449.9400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.9200,449.9400) -- (282.8900,449.9600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8900,449.9600) -- (282.8600,449.9800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8600,449.9800) -- (282.8400,450.0000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8400,450.0000) -- (282.8200,450.0200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8200,450.0200) -- (282.8000,450.0400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.8000,450.0400) -- (282.7800,450.0500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7800,450.0500) -- (282.7600,450.0700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7600,450.0700) -- (282.7500,450.0800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7500,450.0800) -- (282.7300,450.0900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7300,450.0900) -- (282.7200,450.1000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7200,450.1000) -- (282.7100,450.1100);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7100,450.1100) -- (282.7000,450.1200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.7000,450.1200) -- (282.6900,450.1200);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6900,450.1200) -- (282.6800,450.1300);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6800,450.1300) -- (282.6700,450.1400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6700,450.1400) -- (282.6700,450.1400);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6700,450.1400) -- (282.6600,450.1500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6600,450.1500) -- (282.6500,450.1500);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6500,450.1500) -- (282.6500,450.1600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6500,450.1600) -- (282.6400,450.1600);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6400,450.1600) -- (282.6400,450.1700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6400,450.1700) -- (282.6300,450.1700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6300,450.1700) -- (282.6300,450.1700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6300,450.1700) -- (282.6300,450.1700);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6300,450.1700) -- (282.6200,450.1800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (282.6200,450.1800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (282.6200,450.1800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (282.6200,450.1800);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6200,450.1800) -- (282.6100,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (282.6100,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (282.6100,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (282.6100,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (282.6100,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (282.6100,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6100,450.1900) -- (282.6000,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.1900) -- (282.6000,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.1900) -- (282.6000,450.1900);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.1900) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.6000,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.6000,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c007f00,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (282.5900,450.2000) -- (282.5900,450.2000);
          \path[draw=c0000ff,line join=round,line cap=round,miter limit=10.00,line
            width=1.045pt] (258.4876,-1.8145) -- (745.8514,149.4382);
          \path[draw=c0000ff,line join=round,line cap=round,miter limit=10.00,line
            width=1.600pt] (534.9100,458.5000) -- (394.4500,-1.5000);
          \path[fill=c00ff00,nonzero rule] (644.0100,206.3600) .. controls
            (644.0100,204.7100) and (642.6700,203.3600) .. (641.0100,203.3600) .. controls
            (639.3600,203.3600) and (638.0100,204.7100) .. (638.0100,206.3600) .. controls
            (638.0100,208.0200) and (639.3600,209.3600) .. (641.0100,209.3600) .. controls
            (642.6700,209.3600) and (644.0100,208.0200) .. (644.0100,206.3600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (644.0100,206.3600) .. controls (644.0100,204.7100) and
            (642.6700,203.3600) .. (641.0100,203.3600) .. controls (639.3600,203.3600) and
            (638.0100,204.7100) .. (638.0100,206.3600) .. controls (638.0100,208.0200) and
            (639.3600,209.3600) .. (641.0100,209.3600) .. controls (642.6700,209.3600) and
            (644.0100,208.0200) .. (644.0100,206.3600) -- cycle;
          \path[fill=c666666,nonzero rule] (668.9100,124.5400) .. controls
            (668.9100,123.1600) and (667.7900,122.0400) .. (666.4100,122.0400) .. controls
            (665.0300,122.0400) and (663.9100,123.1600) .. (663.9100,124.5400) .. controls
            (663.9100,125.9200) and (665.0300,127.0400) .. (666.4100,127.0400) .. controls
            (667.7900,127.0400) and (668.9100,125.9200) .. (668.9100,124.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (668.9100,124.5400) .. controls (668.9100,123.1600) and
            (667.7900,122.0400) .. (666.4100,122.0400) .. controls (665.0300,122.0400) and
            (663.9100,123.1600) .. (663.9100,124.5400) .. controls (663.9100,125.9200) and
            (665.0300,127.0400) .. (666.4100,127.0400) .. controls (667.7900,127.0400) and
            (668.9100,125.9200) .. (668.9100,124.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (369.1200,60.3900) -- (369.1200,60.3900) --
            (369.1200,65.5900) -- (363.9200,65.5900) -- (363.9200,60.3900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (369.1200,60.3900) -- (369.1200,60.3900) -- (369.1200,65.5900)
            -- (363.9200,65.5900) -- (363.9200,60.3900) -- cycle;
          \path[fill=cffffff,nonzero rule] (411.3500,48.0100) -- (411.3500,48.0100) --
            (411.3500,51.7300) -- (407.6300,51.7300) -- (407.6300,48.0100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.3500,48.0100) -- (411.3500,48.0100) -- (411.3500,51.7300)
            -- (407.6300,51.7300) -- (407.6300,48.0100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (682.4900,188.3700) -- (645.8100,190.9000);
          \path[fill=cff0000,nonzero rule] (433.1200,40.8500) -- (433.1200,40.8500) --
            (433.1200,46.0500) -- (427.9200,46.0500) -- (427.9200,40.8500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (433.1200,40.8500) -- (433.1200,40.8500) -- (433.1200,46.0500)
            -- (427.9200,46.0500) -- (427.9200,40.8500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (607.7300,224.0300) .. controls
            (607.7300,222.3700) and (606.3800,221.0300) .. (604.7300,221.0300) .. controls
            (603.0700,221.0300) and (601.7300,222.3700) .. (601.7300,224.0300) .. controls
            (601.7300,225.6900) and (603.0700,227.0300) .. (604.7300,227.0300) .. controls
            (606.3800,227.0300) and (607.7300,225.6900) .. (607.7300,224.0300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (607.7300,224.0300) .. controls (607.7300,222.3700) and
            (606.3800,221.0300) .. (604.7300,221.0300) .. controls (603.0700,221.0300) and
            (601.7300,222.3700) .. (601.7300,224.0300) .. controls (601.7300,225.6900) and
            (603.0700,227.0300) .. (604.7300,227.0300) .. controls (606.3800,227.0300) and
            (607.7300,225.6900) .. (607.7300,224.0300) -- cycle;
          \path[fill=c666666,nonzero rule] (640.8100,115.8200) .. controls
            (640.8100,114.4400) and (639.6900,113.3200) .. (638.3100,113.3200) .. controls
            (636.9300,113.3200) and (635.8100,114.4400) .. (635.8100,115.8200) .. controls
            (635.8100,117.2000) and (636.9300,118.3200) .. (638.3100,118.3200) .. controls
            (639.6900,118.3200) and (640.8100,117.2000) .. (640.8100,115.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (640.8100,115.8200) .. controls (640.8100,114.4400) and
            (639.6900,113.3200) .. (638.3100,113.3200) .. controls (636.9300,113.3200) and
            (635.8100,114.4400) .. (635.8100,115.8200) .. controls (635.8100,117.2000) and
            (636.9300,118.3200) .. (638.3100,118.3200) .. controls (639.6900,118.3200) and
            (640.8100,117.2000) .. (640.8100,115.8200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (332.8400,78.0500) -- (332.8400,78.0500) --
            (332.8400,83.2600) -- (327.6300,83.2600) -- (327.6300,78.0500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (332.8400,78.0500) -- (332.8400,78.0500) -- (332.8400,83.2600)
            -- (327.6300,83.2600) -- (327.6300,78.0500) -- cycle;
          \path[fill=cffffff,nonzero rule] (413.1900,54.0400) -- (413.1900,54.0400) --
            (413.1900,57.7500) -- (409.4700,57.7500) -- (409.4700,54.0400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.1900,54.0400) -- (413.1900,54.0400) -- (413.1900,57.7500)
            -- (409.4700,57.7500) -- (409.4700,54.0400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (645.8100,190.9000) -- (615.4600,189.4400);
          \path[fill=cff0000,nonzero rule] (451.7600,41.7400) -- (451.7600,41.7400) --
            (451.7600,46.9500) -- (446.5600,46.9500) -- (446.5600,41.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (451.7600,41.7400) -- (451.7600,41.7400) -- (451.7600,46.9500)
            -- (446.5600,46.9500) -- (446.5600,41.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (575.8000,241.0900) .. controls
            (575.8000,239.4300) and (574.4500,238.0900) .. (572.8000,238.0900) .. controls
            (571.1400,238.0900) and (569.8000,239.4300) .. (569.8000,241.0900) .. controls
            (569.8000,242.7400) and (571.1400,244.0900) .. (572.8000,244.0900) .. controls
            (574.4500,244.0900) and (575.8000,242.7400) .. (575.8000,241.0900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (575.8000,241.0900) .. controls (575.8000,239.4300) and
            (574.4500,238.0900) .. (572.8000,238.0900) .. controls (571.1400,238.0900) and
            (569.8000,239.4300) .. (569.8000,241.0900) .. controls (569.8000,242.7400) and
            (571.1400,244.0900) .. (572.8000,244.0900) .. controls (574.4500,244.0900) and
            (575.8000,242.7400) .. (575.8000,241.0900) -- cycle;
          \path[fill=c666666,nonzero rule] (616.5100,108.2800) .. controls
            (616.5100,106.9000) and (615.3900,105.7800) .. (614.0100,105.7800) .. controls
            (612.6300,105.7800) and (611.5100,106.9000) .. (611.5100,108.2800) .. controls
            (611.5100,109.6600) and (612.6300,110.7800) .. (614.0100,110.7800) .. controls
            (615.3900,110.7800) and (616.5100,109.6600) .. (616.5100,108.2800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (616.5100,108.2800) .. controls (616.5100,106.9000) and
            (615.3900,105.7800) .. (614.0100,105.7800) .. controls (612.6300,105.7800) and
            (611.5100,106.9000) .. (611.5100,108.2800) .. controls (611.5100,109.6600) and
            (612.6300,110.7800) .. (614.0100,110.7800) .. controls (615.3900,110.7800) and
            (616.5100,109.6600) .. (616.5100,108.2800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (300.9100,95.1100) -- (300.9100,95.1100) --
            (300.9100,100.3200) -- (295.7000,100.3200) -- (295.7000,95.1100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (300.9100,95.1100) -- (300.9100,95.1100) -- (300.9100,100.3200)
            -- (295.7000,100.3200) -- (295.7000,95.1100) -- cycle;
          \path[fill=cffffff,nonzero rule] (415.2300,60.7200) -- (415.2300,60.7200) --
            (415.2300,64.4400) -- (411.5100,64.4400) -- (411.5100,60.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (415.2300,60.7200) -- (415.2300,60.7200) -- (415.2300,64.4400)
            -- (411.5100,64.4400) -- (411.5100,60.7200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (615.4600,189.4400) -- (590.1100,185.2800);
          \path[fill=cff0000,nonzero rule] (467.3300,44.2900) -- (467.3300,44.2900) --
            (467.3300,49.5000) -- (462.1200,49.5000) -- (462.1200,44.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (467.3300,44.2900) -- (467.3300,44.2900) -- (467.3300,49.5000)
            -- (462.1200,49.5000) -- (462.1200,44.2900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (547.5500,257.3500) .. controls
            (547.5500,255.7000) and (546.2100,254.3500) .. (544.5500,254.3500) .. controls
            (542.8900,254.3500) and (541.5500,255.7000) .. (541.5500,257.3500) .. controls
            (541.5500,259.0100) and (542.8900,260.3500) .. (544.5500,260.3500) .. controls
            (546.2100,260.3500) and (547.5500,259.0100) .. (547.5500,257.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (547.5500,257.3500) .. controls (547.5500,255.7000) and
            (546.2100,254.3500) .. (544.5500,254.3500) .. controls (542.8900,254.3500) and
            (541.5500,255.7000) .. (541.5500,257.3500) .. controls (541.5500,259.0100) and
            (542.8900,260.3500) .. (544.5500,260.3500) .. controls (546.2100,260.3500) and
            (547.5500,259.0100) .. (547.5500,257.3500) -- cycle;
          \path[fill=c666666,nonzero rule] (595.3500,101.7100) .. controls
            (595.3500,100.3300) and (594.2300,99.2100) .. (592.8500,99.2100) .. controls
            (591.4700,99.2100) and (590.3500,100.3300) .. (590.3500,101.7100) .. controls
            (590.3500,103.0900) and (591.4700,104.2100) .. (592.8500,104.2100) .. controls
            (594.2300,104.2100) and (595.3500,103.0900) .. (595.3500,101.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (595.3500,101.7100) .. controls (595.3500,100.3300) and
            (594.2300,99.2100) .. (592.8500,99.2100) .. controls (591.4700,99.2100) and
            (590.3500,100.3300) .. (590.3500,101.7100) .. controls (590.3500,103.0900) and
            (591.4700,104.2100) .. (592.8500,104.2100) .. controls (594.2300,104.2100) and
            (595.3500,103.0900) .. (595.3500,101.7100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (272.6600,111.3800) -- (272.6600,111.3800) --
            (272.6600,116.5800) -- (267.4600,116.5800) -- (267.4600,111.3800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (272.6600,111.3800) -- (272.6600,111.3800) --
            (272.6600,116.5800) -- (267.4600,116.5800) -- (267.4600,111.3800) -- cycle;
          \path[fill=cffffff,nonzero rule] (417.3600,67.7100) -- (417.3600,67.7100) --
            (417.3600,71.4300) -- (413.6400,71.4300) -- (413.6400,67.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (417.3600,67.7100) -- (417.3600,67.7100) -- (417.3600,71.4300)
            -- (413.6400,71.4300) -- (413.6400,67.7100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (590.1100,185.2800) -- (568.7500,179.3600);
          \path[fill=cff0000,nonzero rule] (480.4400,47.9300) -- (480.4400,47.9300) --
            (480.4400,53.1400) -- (475.2400,53.1400) -- (475.2400,47.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (480.4400,47.9300) -- (480.4400,47.9300) -- (480.4400,53.1400)
            -- (475.2400,53.1400) -- (475.2400,47.9300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (522.4500,272.7200) .. controls
            (522.4500,271.0700) and (521.1100,269.7200) .. (519.4500,269.7200) .. controls
            (517.7900,269.7200) and (516.4500,271.0700) .. (516.4500,272.7200) .. controls
            (516.4500,274.3800) and (517.7900,275.7200) .. (519.4500,275.7200) .. controls
            (521.1100,275.7200) and (522.4500,274.3800) .. (522.4500,272.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (522.4500,272.7200) .. controls (522.4500,271.0700) and
            (521.1100,269.7200) .. (519.4500,269.7200) .. controls (517.7900,269.7200) and
            (516.4500,271.0700) .. (516.4500,272.7200) .. controls (516.4500,274.3800) and
            (517.7900,275.7200) .. (519.4500,275.7200) .. controls (521.1100,275.7200) and
            (522.4500,274.3800) .. (522.4500,272.7200) -- cycle;
          \path[fill=c666666,nonzero rule] (576.8100,95.9600) .. controls
            (576.8100,94.5800) and (575.6900,93.4600) .. (574.3100,93.4600) .. controls
            (572.9300,93.4600) and (571.8100,94.5800) .. (571.8100,95.9600) .. controls
            (571.8100,97.3400) and (572.9300,98.4600) .. (574.3100,98.4600) .. controls
            (575.6900,98.4600) and (576.8100,97.3400) .. (576.8100,95.9600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (576.8100,95.9600) .. controls (576.8100,94.5800) and
            (575.6900,93.4600) .. (574.3100,93.4600) .. controls (572.9300,93.4600) and
            (571.8100,94.5800) .. (571.8100,95.9600) .. controls (571.8100,97.3400) and
            (572.9300,98.4600) .. (574.3100,98.4600) .. controls (575.6900,98.4600) and
            (576.8100,97.3400) .. (576.8100,95.9600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (247.5600,126.7500) -- (247.5600,126.7500) --
            (247.5600,131.9500) -- (242.3600,131.9500) -- (242.3600,126.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (247.5600,126.7500) -- (247.5600,126.7500) --
            (247.5600,131.9500) -- (242.3600,131.9500) -- (242.3600,126.7500) -- cycle;
          \path[fill=cffffff,nonzero rule] (419.5100,74.7600) -- (419.5100,74.7600) --
            (419.5100,78.4800) -- (415.8000,78.4800) -- (415.8000,74.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (419.5100,74.7600) -- (419.5100,74.7600) -- (419.5100,78.4800)
            -- (415.8000,78.4800) -- (415.8000,74.7600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (568.7500,179.3600) -- (550.6000,172.3600);
          \path[fill=cff0000,nonzero rule] (491.5900,52.2300) -- (491.5900,52.2300) --
            (491.5900,57.4400) -- (486.3900,57.4400) -- (486.3900,52.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (491.5900,52.2300) -- (491.5900,52.2300) -- (491.5900,57.4400)
            -- (486.3900,57.4400) -- (486.3900,52.2300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (500.0600,287.1400) .. controls
            (500.0600,285.4800) and (498.7100,284.1400) .. (497.0600,284.1400) .. controls
            (495.4000,284.1400) and (494.0600,285.4800) .. (494.0600,287.1400) .. controls
            (494.0600,288.8000) and (495.4000,290.1400) .. (497.0600,290.1400) .. controls
            (498.7100,290.1400) and (500.0600,288.8000) .. (500.0600,287.1400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (500.0600,287.1400) .. controls (500.0600,285.4800) and
            (498.7100,284.1400) .. (497.0600,284.1400) .. controls (495.4000,284.1400) and
            (494.0600,285.4800) .. (494.0600,287.1400) .. controls (494.0600,288.8000) and
            (495.4000,290.1400) .. (497.0600,290.1400) .. controls (498.7100,290.1400) and
            (500.0600,288.8000) .. (500.0600,287.1400) -- cycle;
          \path[fill=c666666,nonzero rule] (560.4600,90.8900) .. controls
            (560.4600,89.5000) and (559.3500,88.3900) .. (557.9600,88.3900) .. controls
            (556.5800,88.3900) and (555.4600,89.5000) .. (555.4600,90.8900) .. controls
            (555.4600,92.2700) and (556.5800,93.3900) .. (557.9600,93.3900) .. controls
            (559.3500,93.3900) and (560.4600,92.2700) .. (560.4600,90.8900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (560.4600,90.8900) .. controls (560.4600,89.5000) and
            (559.3500,88.3900) .. (557.9600,88.3900) .. controls (556.5800,88.3900) and
            (555.4600,89.5000) .. (555.4600,90.8900) .. controls (555.4600,92.2700) and
            (556.5800,93.3900) .. (557.9600,93.3900) .. controls (559.3500,93.3900) and
            (560.4600,92.2700) .. (560.4600,90.8900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (225.1700,141.1700) -- (225.1700,141.1700) --
            (225.1700,146.3700) -- (219.9600,146.3700) -- (219.9600,141.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (225.1700,141.1700) -- (225.1700,141.1700) --
            (225.1700,146.3700) -- (219.9600,146.3700) -- (219.9600,141.1700) -- cycle;
          \path[fill=cffffff,nonzero rule] (421.6300,81.6900) -- (421.6300,81.6900) --
            (421.6300,85.4100) -- (417.9100,85.4100) -- (417.9100,81.6900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (421.6300,81.6900) -- (421.6300,81.6900) -- (421.6300,85.4100)
            -- (417.9100,85.4100) -- (417.9100,81.6900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (550.6000,172.3600) -- (535.0400,164.7600);
          \path[fill=cff0000,nonzero rule] (501.1500,56.9000) -- (501.1500,56.9000) --
            (501.1500,62.1000) -- (495.9400,62.1000) -- (495.9400,56.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (501.1500,56.9000) -- (501.1500,56.9000) -- (501.1500,62.1000)
            -- (495.9400,62.1000) -- (495.9400,56.9000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (480.0100,300.5900) .. controls
            (480.0100,298.9400) and (478.6700,297.5900) .. (477.0100,297.5900) .. controls
            (475.3500,297.5900) and (474.0100,298.9400) .. (474.0100,300.5900) .. controls
            (474.0100,302.2500) and (475.3500,303.5900) .. (477.0100,303.5900) .. controls
            (478.6700,303.5900) and (480.0100,302.2500) .. (480.0100,300.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (480.0100,300.5900) .. controls (480.0100,298.9400) and
            (478.6700,297.5900) .. (477.0100,297.5900) .. controls (475.3500,297.5900) and
            (474.0100,298.9400) .. (474.0100,300.5900) .. controls (474.0100,302.2500) and
            (475.3500,303.5900) .. (477.0100,303.5900) .. controls (478.6700,303.5900) and
            (480.0100,302.2500) .. (480.0100,300.5900) -- cycle;
          \path[fill=c666666,nonzero rule] (545.9900,86.3900) .. controls
            (545.9900,85.0100) and (544.8700,83.8900) .. (543.4900,83.8900) .. controls
            (542.1100,83.8900) and (540.9900,85.0100) .. (540.9900,86.3900) .. controls
            (540.9900,87.7700) and (542.1100,88.8900) .. (543.4900,88.8900) .. controls
            (544.8700,88.8900) and (545.9900,87.7700) .. (545.9900,86.3900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (545.9900,86.3900) .. controls (545.9900,85.0100) and
            (544.8700,83.8900) .. (543.4900,83.8900) .. controls (542.1100,83.8900) and
            (540.9900,85.0100) .. (540.9900,86.3900) .. controls (540.9900,87.7700) and
            (542.1100,88.8900) .. (543.4900,88.8900) .. controls (544.8700,88.8900) and
            (545.9900,87.7700) .. (545.9900,86.3900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (205.1200,154.6200) -- (205.1200,154.6200) --
            (205.1200,159.8200) -- (199.9200,159.8200) -- (199.9200,154.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (205.1200,154.6200) -- (205.1200,154.6200) --
            (205.1200,159.8200) -- (199.9200,159.8200) -- (199.9200,154.6200) -- cycle;
          \path[fill=cffffff,nonzero rule] (423.6800,88.4000) -- (423.6800,88.4000) --
            (423.6800,92.1200) -- (419.9600,92.1200) -- (419.9600,88.4000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (423.6800,88.4000) -- (423.6800,88.4000) -- (423.6800,92.1200)
            -- (419.9600,92.1200) -- (419.9600,88.4000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (535.0400,164.7600) -- (521.6000,156.9300);
          \path[fill=cff0000,nonzero rule] (509.4000,61.7100) -- (509.4000,61.7100) --
            (509.4000,66.9100) -- (504.2000,66.9100) -- (504.2000,61.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (509.4000,61.7100) -- (509.4000,61.7100) -- (509.4000,66.9100)
            -- (504.2000,66.9100) -- (504.2000,61.7100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (462.0100,313.0900) .. controls
            (462.0100,311.4300) and (460.6700,310.0900) .. (459.0100,310.0900) .. controls
            (457.3500,310.0900) and (456.0100,311.4300) .. (456.0100,313.0900) .. controls
            (456.0100,314.7500) and (457.3500,316.0900) .. (459.0100,316.0900) .. controls
            (460.6700,316.0900) and (462.0100,314.7500) .. (462.0100,313.0900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (462.0100,313.0900) .. controls (462.0100,311.4300) and
            (460.6700,310.0900) .. (459.0100,310.0900) .. controls (457.3500,310.0900) and
            (456.0100,311.4300) .. (456.0100,313.0900) .. controls (456.0100,314.7500) and
            (457.3500,316.0900) .. (459.0100,316.0900) .. controls (460.6700,316.0900) and
            (462.0100,314.7500) .. (462.0100,313.0900) -- cycle;
          \path[fill=c666666,nonzero rule] (533.1100,82.3900) .. controls
            (533.1100,81.0100) and (531.9900,79.8900) .. (530.6100,79.8900) .. controls
            (529.2300,79.8900) and (528.1100,81.0100) .. (528.1100,82.3900) .. controls
            (528.1100,83.7800) and (529.2300,84.8900) .. (530.6100,84.8900) .. controls
            (531.9900,84.8900) and (533.1100,83.7800) .. (533.1100,82.3900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (533.1100,82.3900) .. controls (533.1100,81.0100) and
            (531.9900,79.8900) .. (530.6100,79.8900) .. controls (529.2300,79.8900) and
            (528.1100,81.0100) .. (528.1100,82.3900) .. controls (528.1100,83.7800) and
            (529.2300,84.8900) .. (530.6100,84.8900) .. controls (531.9900,84.8900) and
            (533.1100,83.7800) .. (533.1100,82.3900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (187.1200,167.1200) -- (187.1200,167.1200) --
            (187.1200,172.3200) -- (181.9200,172.3200) -- (181.9200,167.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (187.1200,167.1200) -- (187.1200,167.1200) --
            (187.1200,172.3200) -- (181.9200,172.3200) -- (181.9200,167.1200) -- cycle;
          \path[fill=cffffff,nonzero rule] (425.6300,94.8000) -- (425.6300,94.8000) --
            (425.6300,98.5200) -- (421.9200,98.5200) -- (421.9200,94.8000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (425.6300,94.8000) -- (425.6300,94.8000) -- (425.6300,98.5200)
            -- (421.9200,98.5200) -- (421.9200,94.8000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (521.6000,156.9300) -- (509.9100,149.1000);
          \path[fill=cff0000,nonzero rule] (516.5800,66.5200) -- (516.5800,66.5200) --
            (516.5800,71.7200) -- (511.3800,71.7200) -- (511.3800,66.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (516.5800,66.5200) -- (516.5800,66.5200) -- (516.5800,71.7200)
            -- (511.3800,71.7200) -- (511.3800,66.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (445.8100,324.6600) .. controls
            (445.8100,323.0000) and (444.4700,321.6600) .. (442.8100,321.6600) .. controls
            (441.1500,321.6600) and (439.8100,323.0000) .. (439.8100,324.6600) .. controls
            (439.8100,326.3100) and (441.1500,327.6600) .. (442.8100,327.6600) .. controls
            (444.4700,327.6600) and (445.8100,326.3100) .. (445.8100,324.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (445.8100,324.6600) .. controls (445.8100,323.0000) and
            (444.4700,321.6600) .. (442.8100,321.6600) .. controls (441.1500,321.6600) and
            (439.8100,323.0000) .. (439.8100,324.6600) .. controls (439.8100,326.3100) and
            (441.1500,327.6600) .. (442.8100,327.6600) .. controls (444.4700,327.6600) and
            (445.8100,326.3100) .. (445.8100,324.6600) -- cycle;
          \path[fill=c666666,nonzero rule] (521.6000,78.8200) .. controls
            (521.6000,77.4400) and (520.4800,76.3200) .. (519.1000,76.3200) .. controls
            (517.7200,76.3200) and (516.6000,77.4400) .. (516.6000,78.8200) .. controls
            (516.6000,80.2100) and (517.7200,81.3200) .. (519.1000,81.3200) .. controls
            (520.4800,81.3200) and (521.6000,80.2100) .. (521.6000,78.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (521.6000,78.8200) .. controls (521.6000,77.4400) and
            (520.4800,76.3200) .. (519.1000,76.3200) .. controls (517.7200,76.3200) and
            (516.6000,77.4400) .. (516.6000,78.8200) .. controls (516.6000,80.2100) and
            (517.7200,81.3200) .. (519.1000,81.3200) .. controls (520.4800,81.3200) and
            (521.6000,80.2100) .. (521.6000,78.8200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (170.9200,178.6800) -- (170.9200,178.6800) --
            (170.9200,183.8900) -- (165.7200,183.8900) -- (165.7200,178.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (170.9200,178.6800) -- (170.9200,178.6800) --
            (170.9200,183.8900) -- (165.7200,183.8900) -- (165.7200,178.6800) -- cycle;
          \path[fill=cffffff,nonzero rule] (427.4800,100.8600) -- (427.4800,100.8600) --
            (427.4800,104.5800) -- (423.7600,104.5800) -- (423.7600,100.8600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (427.4800,100.8600) -- (427.4800,100.8600) --
            (427.4800,104.5800) -- (423.7600,104.5800) -- (423.7600,100.8600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (509.9100,149.1000) -- (499.6700,141.4400);
          \path[fill=cff0000,nonzero rule] (522.8700,71.2200) -- (522.8700,71.2200) --
            (522.8700,76.4200) -- (517.6600,76.4200) -- (517.6600,71.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (522.8700,71.2200) -- (522.8700,71.2200) -- (522.8700,76.4200)
            -- (517.6600,76.4200) -- (517.6600,71.2200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (431.2000,335.3300) .. controls
            (431.2000,333.6800) and (429.8500,332.3300) .. (428.2000,332.3300) .. controls
            (426.5400,332.3300) and (425.2000,333.6800) .. (425.2000,335.3300) .. controls
            (425.2000,336.9900) and (426.5400,338.3300) .. (428.2000,338.3300) .. controls
            (429.8500,338.3300) and (431.2000,336.9900) .. (431.2000,335.3300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (431.2000,335.3300) .. controls (431.2000,333.6800) and
            (429.8500,332.3300) .. (428.2000,332.3300) .. controls (426.5400,332.3300) and
            (425.2000,333.6800) .. (425.2000,335.3300) .. controls (425.2000,336.9900) and
            (426.5400,338.3300) .. (428.2000,338.3300) .. controls (429.8500,338.3300) and
            (431.2000,336.9900) .. (431.2000,335.3300) -- cycle;
          \path[fill=c666666,nonzero rule] (511.2900,75.6300) .. controls
            (511.2900,74.2500) and (510.1700,73.1300) .. (508.7900,73.1300) .. controls
            (507.4100,73.1300) and (506.2900,74.2500) .. (506.2900,75.6300) .. controls
            (506.2900,77.0100) and (507.4100,78.1300) .. (508.7900,78.1300) .. controls
            (510.1700,78.1300) and (511.2900,77.0100) .. (511.2900,75.6300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (511.2900,75.6300) .. controls (511.2900,74.2500) and
            (510.1700,73.1300) .. (508.7900,73.1300) .. controls (507.4100,73.1300) and
            (506.2900,74.2500) .. (506.2900,75.6300) .. controls (506.2900,77.0100) and
            (507.4100,78.1300) .. (508.7900,78.1300) .. controls (510.1700,78.1300) and
            (511.2900,77.0100) .. (511.2900,75.6300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (156.3100,189.3600) -- (156.3100,189.3600) --
            (156.3100,194.5600) -- (151.1000,194.5600) -- (151.1000,189.3600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (156.3100,189.3600) -- (156.3100,189.3600) --
            (156.3100,194.5600) -- (151.1000,194.5600) -- (151.1000,189.3600) -- cycle;
          \path[fill=cffffff,nonzero rule] (429.2200,106.5400) -- (429.2200,106.5400) --
            (429.2200,110.2600) -- (425.5000,110.2600) -- (425.5000,106.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (429.2200,106.5400) -- (429.2200,106.5400) --
            (429.2200,110.2600) -- (425.5000,110.2600) -- (425.5000,106.5400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (499.6700,141.4400) -- (490.6500,134.0800);
          \path[fill=cff0000,nonzero rule] (528.4000,75.7400) -- (528.4000,75.7400) --
            (528.4000,80.9400) -- (523.2000,80.9400) -- (523.2000,75.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (528.4000,75.7400) -- (528.4000,75.7400) -- (528.4000,80.9400)
            -- (523.2000,80.9400) -- (523.2000,75.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (417.9900,345.1700) .. controls
            (417.9900,343.5100) and (416.6500,342.1700) .. (414.9900,342.1700) .. controls
            (413.3300,342.1700) and (411.9900,343.5100) .. (411.9900,345.1700) .. controls
            (411.9900,346.8200) and (413.3300,348.1700) .. (414.9900,348.1700) .. controls
            (416.6500,348.1700) and (417.9900,346.8200) .. (417.9900,345.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (417.9900,345.1700) .. controls (417.9900,343.5100) and
            (416.6500,342.1700) .. (414.9900,342.1700) .. controls (413.3300,342.1700) and
            (411.9900,343.5100) .. (411.9900,345.1700) .. controls (411.9900,346.8200) and
            (413.3300,348.1700) .. (414.9900,348.1700) .. controls (416.6500,348.1700) and
            (417.9900,346.8200) .. (417.9900,345.1700) -- cycle;
          \path[fill=c666666,nonzero rule] (502.0300,72.7500) .. controls
            (502.0300,71.3700) and (500.9100,70.2500) .. (499.5300,70.2500) .. controls
            (498.1500,70.2500) and (497.0300,71.3700) .. (497.0300,72.7500) .. controls
            (497.0300,74.1300) and (498.1500,75.2500) .. (499.5300,75.2500) .. controls
            (500.9100,75.2500) and (502.0300,74.1300) .. (502.0300,72.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (502.0300,72.7500) .. controls (502.0300,71.3700) and
            (500.9100,70.2500) .. (499.5300,70.2500) .. controls (498.1500,70.2500) and
            (497.0300,71.3700) .. (497.0300,72.7500) .. controls (497.0300,74.1300) and
            (498.1500,75.2500) .. (499.5300,75.2500) .. controls (500.9100,75.2500) and
            (502.0300,74.1300) .. (502.0300,72.7500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (143.1000,199.1900) -- (143.1000,199.1900) --
            (143.1000,204.4000) -- (137.9000,204.4000) -- (137.9000,199.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (143.1000,199.1900) -- (143.1000,199.1900) --
            (143.1000,204.4000) -- (137.9000,204.4000) -- (137.9000,199.1900) -- cycle;
          \path[fill=cffffff,nonzero rule] (430.8400,111.8500) -- (430.8400,111.8500) --
            (430.8400,115.5700) -- (427.1200,115.5700) -- (427.1200,111.8500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (430.8400,111.8500) -- (430.8400,111.8500) --
            (430.8400,115.5700) -- (427.1200,115.5700) -- (427.1200,111.8500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (490.6500,134.0800) -- (482.6800,127.0700);
          \path[fill=cff0000,nonzero rule] (533.3000,80.0400) -- (533.3000,80.0400) --
            (533.3000,85.2500) -- (528.1000,85.2500) -- (528.1000,80.0400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (533.3000,80.0400) -- (533.3000,80.0400) -- (533.3000,85.2500)
            -- (528.1000,85.2500) -- (528.1000,80.0400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (406.0400,354.2100) .. controls
            (406.0400,352.5500) and (404.6900,351.2100) .. (403.0400,351.2100) .. controls
            (401.3800,351.2100) and (400.0400,352.5500) .. (400.0400,354.2100) .. controls
            (400.0400,355.8600) and (401.3800,357.2100) .. (403.0400,357.2100) .. controls
            (404.6900,357.2100) and (406.0400,355.8600) .. (406.0400,354.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (406.0400,354.2100) .. controls (406.0400,352.5500) and
            (404.6900,351.2100) .. (403.0400,351.2100) .. controls (401.3800,351.2100) and
            (400.0400,352.5500) .. (400.0400,354.2100) .. controls (400.0400,355.8600) and
            (401.3800,357.2100) .. (403.0400,357.2100) .. controls (404.6900,357.2100) and
            (406.0400,355.8600) .. (406.0400,354.2100) -- cycle;
          \path[fill=c666666,nonzero rule] (493.6900,70.1600) .. controls
            (493.6900,68.7800) and (492.5700,67.6600) .. (491.1900,67.6600) .. controls
            (489.8100,67.6600) and (488.6900,68.7800) .. (488.6900,70.1600) .. controls
            (488.6900,71.5400) and (489.8100,72.6600) .. (491.1900,72.6600) .. controls
            (492.5700,72.6600) and (493.6900,71.5400) .. (493.6900,70.1600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (493.6900,70.1600) .. controls (493.6900,68.7800) and
            (492.5700,67.6600) .. (491.1900,67.6600) .. controls (489.8100,67.6600) and
            (488.6900,68.7800) .. (488.6900,70.1600) .. controls (488.6900,71.5400) and
            (489.8100,72.6600) .. (491.1900,72.6600) .. controls (492.5700,72.6600) and
            (493.6900,71.5400) .. (493.6900,70.1600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (131.1500,208.2300) -- (131.1500,208.2300) --
            (131.1500,213.4400) -- (125.9500,213.4400) -- (125.9500,208.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (131.1500,208.2300) -- (131.1500,208.2300) --
            (131.1500,213.4400) -- (125.9500,213.4400) -- (125.9500,208.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (432.3400,116.7800) -- (432.3400,116.7800) --
            (432.3400,120.5000) -- (428.6300,120.5000) -- (428.6300,116.7800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (432.3400,116.7800) -- (432.3400,116.7800) --
            (432.3400,120.5000) -- (428.6300,120.5000) -- (428.6300,116.7800) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (482.6800,127.0700) -- (475.5800,120.4500);
          \path[fill=cff0000,nonzero rule] (537.6600,84.1000) -- (537.6600,84.1000) --
            (537.6600,89.3100) -- (532.4500,89.3100) -- (532.4500,84.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (537.6600,84.1000) -- (537.6600,84.1000) -- (537.6600,89.3100)
            -- (532.4500,89.3100) -- (532.4500,84.1000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (395.2100,362.5000) .. controls
            (395.2100,360.8500) and (393.8700,359.5000) .. (392.2100,359.5000) .. controls
            (390.5500,359.5000) and (389.2100,360.8500) .. (389.2100,362.5000) .. controls
            (389.2100,364.1600) and (390.5500,365.5000) .. (392.2100,365.5000) .. controls
            (393.8700,365.5000) and (395.2100,364.1600) .. (395.2100,362.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (395.2100,362.5000) .. controls (395.2100,360.8500) and
            (393.8700,359.5000) .. (392.2100,359.5000) .. controls (390.5500,359.5000) and
            (389.2100,360.8500) .. (389.2100,362.5000) .. controls (389.2100,364.1600) and
            (390.5500,365.5000) .. (392.2100,365.5000) .. controls (393.8700,365.5000) and
            (395.2100,364.1600) .. (395.2100,362.5000) -- cycle;
          \path[fill=c666666,nonzero rule] (486.1600,67.8300) .. controls
            (486.1600,66.4400) and (485.0400,65.3300) .. (483.6600,65.3300) .. controls
            (482.2800,65.3300) and (481.1600,66.4400) .. (481.1600,67.8300) .. controls
            (481.1600,69.2100) and (482.2800,70.3300) .. (483.6600,70.3300) .. controls
            (485.0400,70.3300) and (486.1600,69.2100) .. (486.1600,67.8300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (486.1600,67.8300) .. controls (486.1600,66.4400) and
            (485.0400,65.3300) .. (483.6600,65.3300) .. controls (482.2800,65.3300) and
            (481.1600,66.4400) .. (481.1600,67.8300) .. controls (481.1600,69.2100) and
            (482.2800,70.3300) .. (483.6600,70.3300) .. controls (485.0400,70.3300) and
            (486.1600,69.2100) .. (486.1600,67.8300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (120.3200,216.5300) -- (120.3200,216.5300) --
            (120.3200,221.7300) -- (115.1200,221.7300) -- (115.1200,216.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (120.3200,216.5300) -- (120.3200,216.5300) --
            (120.3200,221.7300) -- (115.1200,221.7300) -- (115.1200,216.5300) -- cycle;
          \path[fill=cffffff,nonzero rule] (433.7400,121.3400) -- (433.7400,121.3400) --
            (433.7400,125.0600) -- (430.0200,125.0600) -- (430.0200,121.3400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (433.7400,121.3400) -- (433.7400,121.3400) --
            (433.7400,125.0600) -- (430.0200,125.0600) -- (430.0200,121.3400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (475.5800,120.4500) -- (469.2500,114.2600);
          \path[fill=cff0000,nonzero rule] (541.5500,87.9100) -- (541.5500,87.9100) --
            (541.5500,93.1100) -- (536.3400,93.1100) -- (536.3400,87.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (541.5500,87.9100) -- (541.5500,87.9100) -- (541.5500,93.1100)
            -- (536.3400,93.1100) -- (536.3400,87.9100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (385.3800,370.1100) .. controls
            (385.3800,368.4500) and (384.0400,367.1100) .. (382.3800,367.1100) .. controls
            (380.7300,367.1100) and (379.3800,368.4500) .. (379.3800,370.1100) .. controls
            (379.3800,371.7700) and (380.7300,373.1100) .. (382.3800,373.1100) .. controls
            (384.0400,373.1100) and (385.3800,371.7700) .. (385.3800,370.1100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (385.3800,370.1100) .. controls (385.3800,368.4500) and
            (384.0400,367.1100) .. (382.3800,367.1100) .. controls (380.7300,367.1100) and
            (379.3800,368.4500) .. (379.3800,370.1100) .. controls (379.3800,371.7700) and
            (380.7300,373.1100) .. (382.3800,373.1100) .. controls (384.0400,373.1100) and
            (385.3800,371.7700) .. (385.3800,370.1100) -- cycle;
          \path[fill=c666666,nonzero rule] (479.3500,65.7100) .. controls
            (479.3500,64.3300) and (478.2300,63.2100) .. (476.8500,63.2100) .. controls
            (475.4700,63.2100) and (474.3500,64.3300) .. (474.3500,65.7100) .. controls
            (474.3500,67.0900) and (475.4700,68.2100) .. (476.8500,68.2100) .. controls
            (478.2300,68.2100) and (479.3500,67.0900) .. (479.3500,65.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (479.3500,65.7100) .. controls (479.3500,64.3300) and
            (478.2300,63.2100) .. (476.8500,63.2100) .. controls (475.4700,63.2100) and
            (474.3500,64.3300) .. (474.3500,65.7100) .. controls (474.3500,67.0900) and
            (475.4700,68.2100) .. (476.8500,68.2100) .. controls (478.2300,68.2100) and
            (479.3500,67.0900) .. (479.3500,65.7100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (110.5000,224.1400) -- (110.5000,224.1400) --
            (110.5000,229.3400) -- (105.2900,229.3400) -- (105.2900,224.1400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (110.5000,224.1400) -- (110.5000,224.1400) --
            (110.5000,229.3400) -- (105.2900,229.3400) -- (105.2900,224.1400) -- cycle;
          \path[fill=cffffff,nonzero rule] (435.0200,125.5600) -- (435.0200,125.5600) --
            (435.0200,129.2800) -- (431.3100,129.2800) -- (431.3100,125.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (435.0200,125.5600) -- (435.0200,125.5600) --
            (435.0200,129.2800) -- (431.3100,129.2800) -- (431.3100,125.5600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (469.2500,114.2600) -- (463.5800,108.4900);
          \path[fill=cff0000,nonzero rule] (545.0300,91.4500) -- (545.0300,91.4500) --
            (545.0300,96.6600) -- (539.8200,96.6600) -- (539.8200,91.4500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (545.0300,91.4500) -- (545.0300,91.4500) -- (545.0300,96.6600)
            -- (539.8200,96.6600) -- (539.8200,91.4500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (376.4700,377.0800) .. controls
            (376.4700,375.4200) and (375.1200,374.0800) .. (373.4700,374.0800) .. controls
            (371.8100,374.0800) and (370.4700,375.4200) .. (370.4700,377.0800) .. controls
            (370.4700,378.7400) and (371.8100,380.0800) .. (373.4700,380.0800) .. controls
            (375.1200,380.0800) and (376.4700,378.7400) .. (376.4700,377.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (376.4700,377.0800) .. controls (376.4700,375.4200) and
            (375.1200,374.0800) .. (373.4700,374.0800) .. controls (371.8100,374.0800) and
            (370.4700,375.4200) .. (370.4700,377.0800) .. controls (370.4700,378.7400) and
            (371.8100,380.0800) .. (373.4700,380.0800) .. controls (375.1200,380.0800) and
            (376.4700,378.7400) .. (376.4700,377.0800) -- cycle;
          \path[fill=c666666,nonzero rule] (473.1900,63.8000) .. controls
            (473.1900,62.4200) and (472.0700,61.3000) .. (470.6900,61.3000) .. controls
            (469.3100,61.3000) and (468.1900,62.4200) .. (468.1900,63.8000) .. controls
            (468.1900,65.1800) and (469.3100,66.3000) .. (470.6900,66.3000) .. controls
            (472.0700,66.3000) and (473.1900,65.1800) .. (473.1900,63.8000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (473.1900,63.8000) .. controls (473.1900,62.4200) and
            (472.0700,61.3000) .. (470.6900,61.3000) .. controls (469.3100,61.3000) and
            (468.1900,62.4200) .. (468.1900,63.8000) .. controls (468.1900,65.1800) and
            (469.3100,66.3000) .. (470.6900,66.3000) .. controls (472.0700,66.3000) and
            (473.1900,65.1800) .. (473.1900,63.8000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (101.5800,231.1000) -- (101.5800,231.1000) --
            (101.5800,236.3100) -- (96.3700,236.3100) -- (96.3700,231.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (101.5800,231.1000) -- (101.5800,231.1000) --
            (101.5800,236.3100) -- (96.3700,236.3100) -- (96.3700,231.1000) -- cycle;
          \path[fill=cffffff,nonzero rule] (436.2100,129.4400) -- (436.2100,129.4400) --
            (436.2100,133.1600) -- (432.4900,133.1600) -- (432.4900,129.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (436.2100,129.4400) -- (436.2100,129.4400) --
            (436.2100,133.1600) -- (432.4900,133.1600) -- (432.4900,129.4400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (463.5800,108.4900) -- (458.4800,103.1300);
          \path[fill=cff0000,nonzero rule] (548.1600,94.7400) -- (548.1600,94.7400) --
            (548.1600,99.9500) -- (542.9500,99.9500) -- (542.9500,94.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (548.1600,94.7400) -- (548.1600,94.7400) -- (548.1600,99.9500)
            -- (542.9500,99.9500) -- (542.9500,94.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (368.3600,383.4600) .. controls
            (368.3600,381.8000) and (367.0200,380.4600) .. (365.3600,380.4600) .. controls
            (363.7100,380.4600) and (362.3600,381.8000) .. (362.3600,383.4600) .. controls
            (362.3600,385.1100) and (363.7100,386.4600) .. (365.3600,386.4600) .. controls
            (367.0200,386.4600) and (368.3600,385.1100) .. (368.3600,383.4600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (368.3600,383.4600) .. controls (368.3600,381.8000) and
            (367.0200,380.4600) .. (365.3600,380.4600) .. controls (363.7100,380.4600) and
            (362.3600,381.8000) .. (362.3600,383.4600) .. controls (362.3600,385.1100) and
            (363.7100,386.4600) .. (365.3600,386.4600) .. controls (367.0200,386.4600) and
            (368.3600,385.1100) .. (368.3600,383.4600) -- cycle;
          \path[fill=c666666,nonzero rule] (467.6000,62.0700) .. controls
            (467.6000,60.6900) and (466.4900,59.5700) .. (465.1000,59.5700) .. controls
            (463.7200,59.5700) and (462.6000,60.6900) .. (462.6000,62.0700) .. controls
            (462.6000,63.4500) and (463.7200,64.5700) .. (465.1000,64.5700) .. controls
            (466.4900,64.5700) and (467.6000,63.4500) .. (467.6000,62.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (467.6000,62.0700) .. controls (467.6000,60.6900) and
            (466.4900,59.5700) .. (465.1000,59.5700) .. controls (463.7200,59.5700) and
            (462.6000,60.6900) .. (462.6000,62.0700) .. controls (462.6000,63.4500) and
            (463.7200,64.5700) .. (465.1000,64.5700) .. controls (466.4900,64.5700) and
            (467.6000,63.4500) .. (467.6000,62.0700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (93.4700,237.4800) -- (93.4700,237.4800) --
            (93.4700,242.6900) -- (88.2700,242.6900) -- (88.2700,237.4800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (93.4700,237.4800) -- (93.4700,237.4800) -- (93.4700,242.6900)
            -- (88.2700,242.6900) -- (88.2700,237.4800) -- cycle;
          \path[fill=cffffff,nonzero rule] (437.3000,133.0100) -- (437.3000,133.0100) --
            (437.3000,136.7300) -- (433.5800,136.7300) -- (433.5800,133.0100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (437.3000,133.0100) -- (437.3000,133.0100) --
            (437.3000,136.7300) -- (433.5800,136.7300) -- (433.5800,133.0100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (458.4800,103.1300) -- (453.9000,98.1700);
          \path[fill=cff0000,nonzero rule] (550.9700,97.7900) -- (550.9700,97.7900) --
            (550.9700,102.9900) -- (545.7700,102.9900) -- (545.7700,97.7900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (550.9700,97.7900) -- (550.9700,97.7900) -- (550.9700,102.9900)
            -- (545.7700,102.9900) -- (545.7700,97.7900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (361.0000,389.2900) .. controls
            (361.0000,387.6300) and (359.6500,386.2900) .. (358.0000,386.2900) .. controls
            (356.3400,386.2900) and (355.0000,387.6300) .. (355.0000,389.2900) .. controls
            (355.0000,390.9500) and (356.3400,392.2900) .. (358.0000,392.2900) .. controls
            (359.6500,392.2900) and (361.0000,390.9500) .. (361.0000,389.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (361.0000,389.2900) .. controls (361.0000,387.6300) and
            (359.6500,386.2900) .. (358.0000,386.2900) .. controls (356.3400,386.2900) and
            (355.0000,387.6300) .. (355.0000,389.2900) .. controls (355.0000,390.9500) and
            (356.3400,392.2900) .. (358.0000,392.2900) .. controls (359.6500,392.2900) and
            (361.0000,390.9500) .. (361.0000,389.2900) -- cycle;
          \path[fill=c666666,nonzero rule] (462.5400,60.4900) .. controls
            (462.5400,59.1100) and (461.4200,57.9900) .. (460.0400,57.9900) .. controls
            (458.6600,57.9900) and (457.5400,59.1100) .. (457.5400,60.4900) .. controls
            (457.5400,61.8700) and (458.6600,62.9900) .. (460.0400,62.9900) .. controls
            (461.4200,62.9900) and (462.5400,61.8700) .. (462.5400,60.4900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (462.5400,60.4900) .. controls (462.5400,59.1100) and
            (461.4200,57.9900) .. (460.0400,57.9900) .. controls (458.6600,57.9900) and
            (457.5400,59.1100) .. (457.5400,60.4900) .. controls (457.5400,61.8700) and
            (458.6600,62.9900) .. (460.0400,62.9900) .. controls (461.4200,62.9900) and
            (462.5400,61.8700) .. (462.5400,60.4900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (86.1100,243.3100) -- (86.1100,243.3100) --
            (86.1100,248.5200) -- (80.9000,248.5200) -- (80.9000,243.3100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (86.1100,243.3100) -- (86.1100,243.3100) -- (86.1100,248.5200)
            -- (80.9000,248.5200) -- (80.9000,243.3100) -- cycle;
          \path[fill=cffffff,nonzero rule] (438.3000,136.2900) -- (438.3000,136.2900) --
            (438.3000,140.0100) -- (434.5800,140.0100) -- (434.5800,136.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (438.3000,136.2900) -- (438.3000,136.2900) --
            (438.3000,140.0100) -- (434.5800,140.0100) -- (434.5800,136.2900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (453.9000,98.1700) -- (449.7600,93.6000);
          \path[fill=cff0000,nonzero rule] (553.5100,100.5900) -- (553.5100,100.5900) --
            (553.5100,105.8000) -- (548.3100,105.8000) -- (548.3100,100.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (553.5100,100.5900) -- (553.5100,100.5900) --
            (553.5100,105.8000) -- (548.3100,105.8000) -- (548.3100,100.5900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (354.3000,394.6200) .. controls
            (354.3000,392.9600) and (352.9500,391.6200) .. (351.3000,391.6200) .. controls
            (349.6400,391.6200) and (348.3000,392.9600) .. (348.3000,394.6200) .. controls
            (348.3000,396.2800) and (349.6400,397.6200) .. (351.3000,397.6200) .. controls
            (352.9500,397.6200) and (354.3000,396.2800) .. (354.3000,394.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (354.3000,394.6200) .. controls (354.3000,392.9600) and
            (352.9500,391.6200) .. (351.3000,391.6200) .. controls (349.6400,391.6200) and
            (348.3000,392.9600) .. (348.3000,394.6200) .. controls (348.3000,396.2800) and
            (349.6400,397.6200) .. (351.3000,397.6200) .. controls (352.9500,397.6200) and
            (354.3000,396.2800) .. (354.3000,394.6200) -- cycle;
          \path[fill=c666666,nonzero rule] (457.9300,59.0700) .. controls
            (457.9300,57.6800) and (456.8100,56.5700) .. (455.4300,56.5700) .. controls
            (454.0500,56.5700) and (452.9300,57.6800) .. (452.9300,59.0700) .. controls
            (452.9300,60.4500) and (454.0500,61.5700) .. (455.4300,61.5700) .. controls
            (456.8100,61.5700) and (457.9300,60.4500) .. (457.9300,59.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (457.9300,59.0700) .. controls (457.9300,57.6800) and
            (456.8100,56.5700) .. (455.4300,56.5700) .. controls (454.0500,56.5700) and
            (452.9300,57.6800) .. (452.9300,59.0700) .. controls (452.9300,60.4500) and
            (454.0500,61.5700) .. (455.4300,61.5700) .. controls (456.8100,61.5700) and
            (457.9300,60.4500) .. (457.9300,59.0700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (79.4100,248.6500) -- (79.4100,248.6500) --
            (79.4100,253.8500) -- (74.2000,253.8500) -- (74.2000,248.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (79.4100,248.6500) -- (79.4100,248.6500) -- (79.4100,253.8500)
            -- (74.2000,253.8500) -- (74.2000,248.6500) -- cycle;
          \path[fill=cffffff,nonzero rule] (439.2200,139.2900) -- (439.2200,139.2900) --
            (439.2200,143.0100) -- (435.5000,143.0100) -- (435.5000,139.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (439.2200,139.2900) -- (439.2200,139.2900) --
            (439.2200,143.0100) -- (435.5000,143.0100) -- (435.5000,139.2900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (449.7600,93.6000) -- (446.0200,89.3900);
          \path[fill=cff0000,nonzero rule] (555.8100,103.1800) -- (555.8100,103.1800) --
            (555.8100,108.3800) -- (550.6100,108.3800) -- (550.6100,103.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (555.8100,103.1800) -- (555.8100,103.1800) --
            (555.8100,108.3800) -- (550.6100,108.3800) -- (550.6100,103.1800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (348.2000,399.4900) .. controls
            (348.2000,397.8400) and (346.8500,396.4900) .. (345.2000,396.4900) .. controls
            (343.5400,396.4900) and (342.2000,397.8400) .. (342.2000,399.4900) .. controls
            (342.2000,401.1500) and (343.5400,402.4900) .. (345.2000,402.4900) .. controls
            (346.8500,402.4900) and (348.2000,401.1500) .. (348.2000,399.4900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (348.2000,399.4900) .. controls (348.2000,397.8400) and
            (346.8500,396.4900) .. (345.2000,396.4900) .. controls (343.5400,396.4900) and
            (342.2000,397.8400) .. (342.2000,399.4900) .. controls (342.2000,401.1500) and
            (343.5400,402.4900) .. (345.2000,402.4900) .. controls (346.8500,402.4900) and
            (348.2000,401.1500) .. (348.2000,399.4900) -- cycle;
          \path[fill=c666666,nonzero rule] (453.7500,57.7700) .. controls
            (453.7500,56.3900) and (452.6300,55.2700) .. (451.2500,55.2700) .. controls
            (449.8700,55.2700) and (448.7500,56.3900) .. (448.7500,57.7700) .. controls
            (448.7500,59.1500) and (449.8700,60.2700) .. (451.2500,60.2700) .. controls
            (452.6300,60.2700) and (453.7500,59.1500) .. (453.7500,57.7700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (453.7500,57.7700) .. controls (453.7500,56.3900) and
            (452.6300,55.2700) .. (451.2500,55.2700) .. controls (449.8700,55.2700) and
            (448.7500,56.3900) .. (448.7500,57.7700) .. controls (448.7500,59.1500) and
            (449.8700,60.2700) .. (451.2500,60.2700) .. controls (452.6300,60.2700) and
            (453.7500,59.1500) .. (453.7500,57.7700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (73.3100,253.5200) -- (73.3100,253.5200) --
            (73.3100,258.7200) -- (68.1100,258.7200) -- (68.1100,253.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (73.3100,253.5200) -- (73.3100,253.5200) -- (73.3100,258.7200)
            -- (68.1100,258.7200) -- (68.1100,253.5200) -- cycle;
          \path[fill=cffffff,nonzero rule] (440.0600,142.0500) -- (440.0600,142.0500) --
            (440.0600,145.7700) -- (436.3400,145.7700) -- (436.3400,142.0500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (440.0600,142.0500) -- (440.0600,142.0500) --
            (440.0600,145.7700) -- (436.3400,145.7700) -- (436.3400,142.0500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (446.0200,89.3900) -- (442.6400,85.5300);
          \path[fill=cff0000,nonzero rule] (557.8900,105.5500) -- (557.8900,105.5500) --
            (557.8900,110.7600) -- (552.6800,110.7600) -- (552.6800,105.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (557.8900,105.5500) -- (557.8900,105.5500) --
            (557.8900,110.7600) -- (552.6800,110.7600) -- (552.6800,105.5500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (342.6500,403.9400) .. controls
            (342.6500,402.2900) and (341.3000,400.9400) .. (339.6500,400.9400) .. controls
            (337.9900,400.9400) and (336.6500,402.2900) .. (336.6500,403.9400) .. controls
            (336.6500,405.6000) and (337.9900,406.9400) .. (339.6500,406.9400) .. controls
            (341.3000,406.9400) and (342.6500,405.6000) .. (342.6500,403.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (342.6500,403.9400) .. controls (342.6500,402.2900) and
            (341.3000,400.9400) .. (339.6500,400.9400) .. controls (337.9900,400.9400) and
            (336.6500,402.2900) .. (336.6500,403.9400) .. controls (336.6500,405.6000) and
            (337.9900,406.9400) .. (339.6500,406.9400) .. controls (341.3000,406.9400) and
            (342.6500,405.6000) .. (342.6500,403.9400) -- cycle;
          \path[fill=c666666,nonzero rule] (449.9500,56.5900) .. controls
            (449.9500,55.2100) and (448.8300,54.0900) .. (447.4500,54.0900) .. controls
            (446.0700,54.0900) and (444.9500,55.2100) .. (444.9500,56.5900) .. controls
            (444.9500,57.9700) and (446.0700,59.0900) .. (447.4500,59.0900) .. controls
            (448.8300,59.0900) and (449.9500,57.9700) .. (449.9500,56.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (449.9500,56.5900) .. controls (449.9500,55.2100) and
            (448.8300,54.0900) .. (447.4500,54.0900) .. controls (446.0700,54.0900) and
            (444.9500,55.2100) .. (444.9500,56.5900) .. controls (444.9500,57.9700) and
            (446.0700,59.0900) .. (447.4500,59.0900) .. controls (448.8300,59.0900) and
            (449.9500,57.9700) .. (449.9500,56.5900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (67.7600,257.9700) -- (67.7600,257.9700) --
            (67.7600,263.1700) -- (62.5500,263.1700) -- (62.5500,257.9700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (67.7600,257.9700) -- (67.7600,257.9700) -- (67.7600,263.1700)
            -- (62.5500,263.1700) -- (62.5500,257.9700) -- cycle;
          \path[fill=cffffff,nonzero rule] (440.8300,144.5700) -- (440.8300,144.5700) --
            (440.8300,148.2900) -- (437.1100,148.2900) -- (437.1100,144.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (440.8300,144.5700) -- (440.8300,144.5700) --
            (440.8300,148.2900) -- (437.1100,148.2900) -- (437.1100,144.5700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (442.6400,85.5300) -- (439.5700,81.9800);
          \path[fill=cff0000,nonzero rule] (559.7700,107.7300) -- (559.7700,107.7300) --
            (559.7700,112.9400) -- (554.5700,112.9400) -- (554.5700,107.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (559.7700,107.7300) -- (559.7700,107.7300) --
            (559.7700,112.9400) -- (554.5700,112.9400) -- (554.5700,107.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (337.5900,408.0100) .. controls
            (337.5900,406.3500) and (336.2500,405.0100) .. (334.5900,405.0100) .. controls
            (332.9400,405.0100) and (331.5900,406.3500) .. (331.5900,408.0100) .. controls
            (331.5900,409.6600) and (332.9400,411.0100) .. (334.5900,411.0100) .. controls
            (336.2500,411.0100) and (337.5900,409.6600) .. (337.5900,408.0100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (337.5900,408.0100) .. controls (337.5900,406.3500) and
            (336.2500,405.0100) .. (334.5900,405.0100) .. controls (332.9400,405.0100) and
            (331.5900,406.3500) .. (331.5900,408.0100) .. controls (331.5900,409.6600) and
            (332.9400,411.0100) .. (334.5900,411.0100) .. controls (336.2500,411.0100) and
            (337.5900,409.6600) .. (337.5900,408.0100) -- cycle;
          \path[fill=c666666,nonzero rule] (446.4900,55.5100) .. controls
            (446.4900,54.1300) and (445.3700,53.0100) .. (443.9900,53.0100) .. controls
            (442.6100,53.0100) and (441.4900,54.1300) .. (441.4900,55.5100) .. controls
            (441.4900,56.8900) and (442.6100,58.0100) .. (443.9900,58.0100) .. controls
            (445.3700,58.0100) and (446.4900,56.8900) .. (446.4900,55.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (446.4900,55.5100) .. controls (446.4900,54.1300) and
            (445.3700,53.0100) .. (443.9900,53.0100) .. controls (442.6100,53.0100) and
            (441.4900,54.1300) .. (441.4900,55.5100) .. controls (441.4900,56.8900) and
            (442.6100,58.0100) .. (443.9900,58.0100) .. controls (445.3700,58.0100) and
            (446.4900,56.8900) .. (446.4900,55.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (62.7100,262.0300) -- (62.7100,262.0300) --
            (62.7100,267.2400) -- (57.5000,267.2400) -- (57.5000,262.0300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (62.7100,262.0300) -- (62.7100,262.0300) -- (62.7100,267.2400)
            -- (57.5000,267.2400) -- (57.5000,262.0300) -- cycle;
          \path[fill=cffffff,nonzero rule] (441.5300,146.8700) -- (441.5300,146.8700) --
            (441.5300,150.5900) -- (437.8200,150.5900) -- (437.8200,146.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (441.5300,146.8700) -- (441.5300,146.8700) --
            (441.5300,150.5900) -- (437.8200,150.5900) -- (437.8200,146.8700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (439.5700,81.9800) -- (436.7800,78.7200);
          \path[fill=cff0000,nonzero rule] (561.4800,109.7300) -- (561.4800,109.7300) --
            (561.4800,114.9300) -- (556.2800,114.9300) -- (556.2800,109.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (561.4800,109.7300) -- (561.4800,109.7300) --
            (561.4800,114.9300) -- (556.2800,114.9300) -- (556.2800,109.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (332.9900,411.7100) .. controls
            (332.9900,410.0600) and (331.6500,408.7100) .. (329.9900,408.7100) .. controls
            (328.3300,408.7100) and (326.9900,410.0600) .. (326.9900,411.7100) .. controls
            (326.9900,413.3700) and (328.3300,414.7100) .. (329.9900,414.7100) .. controls
            (331.6500,414.7100) and (332.9900,413.3700) .. (332.9900,411.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (332.9900,411.7100) .. controls (332.9900,410.0600) and
            (331.6500,408.7100) .. (329.9900,408.7100) .. controls (328.3300,408.7100) and
            (326.9900,410.0600) .. (326.9900,411.7100) .. controls (326.9900,413.3700) and
            (328.3300,414.7100) .. (329.9900,414.7100) .. controls (331.6500,414.7100) and
            (332.9900,413.3700) .. (332.9900,411.7100) -- cycle;
          \path[fill=c666666,nonzero rule] (443.3400,54.5400) .. controls
            (443.3400,53.1600) and (442.2200,52.0400) .. (440.8400,52.0400) .. controls
            (439.4600,52.0400) and (438.3400,53.1600) .. (438.3400,54.5400) .. controls
            (438.3400,55.9200) and (439.4600,57.0400) .. (440.8400,57.0400) .. controls
            (442.2200,57.0400) and (443.3400,55.9200) .. (443.3400,54.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (443.3400,54.5400) .. controls (443.3400,53.1600) and
            (442.2200,52.0400) .. (440.8400,52.0400) .. controls (439.4600,52.0400) and
            (438.3400,53.1600) .. (438.3400,54.5400) .. controls (438.3400,55.9200) and
            (439.4600,57.0400) .. (440.8400,57.0400) .. controls (442.2200,57.0400) and
            (443.3400,55.9200) .. (443.3400,54.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (58.1000,265.7400) -- (58.1000,265.7400) --
            (58.1000,270.9400) -- (52.9000,270.9400) -- (52.9000,265.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (58.1000,265.7400) -- (58.1000,265.7400) -- (58.1000,270.9400)
            -- (52.9000,270.9400) -- (52.9000,265.7400) -- cycle;
          \path[fill=cffffff,nonzero rule] (442.1800,148.9800) -- (442.1800,148.9800) --
            (442.1800,152.7000) -- (438.4600,152.7000) -- (438.4600,148.9800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (442.1800,148.9800) -- (442.1800,148.9800) --
            (442.1800,152.7000) -- (438.4600,152.7000) -- (438.4600,148.9800) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (436.7800,78.7200) -- (434.2600,75.7400);
          \path[fill=cff0000,nonzero rule] (563.0300,111.5600) -- (563.0300,111.5600) --
            (563.0300,116.7600) -- (557.8300,116.7600) -- (557.8300,111.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (563.0300,111.5600) -- (563.0300,111.5600) --
            (563.0300,116.7600) -- (557.8300,116.7600) -- (557.8300,111.5600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (328.8000,415.1000) .. controls
            (328.8000,413.4400) and (327.4600,412.1000) .. (325.8000,412.1000) .. controls
            (324.1400,412.1000) and (322.8000,413.4400) .. (322.8000,415.1000) .. controls
            (322.8000,416.7600) and (324.1400,418.1000) .. (325.8000,418.1000) .. controls
            (327.4600,418.1000) and (328.8000,416.7600) .. (328.8000,415.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (328.8000,415.1000) .. controls (328.8000,413.4400) and
            (327.4600,412.1000) .. (325.8000,412.1000) .. controls (324.1400,412.1000) and
            (322.8000,413.4400) .. (322.8000,415.1000) .. controls (322.8000,416.7600) and
            (324.1400,418.1000) .. (325.8000,418.1000) .. controls (327.4600,418.1000) and
            (328.8000,416.7600) .. (328.8000,415.1000) -- cycle;
          \path[fill=c666666,nonzero rule] (440.4700,53.6500) .. controls
            (440.4700,52.2700) and (439.3500,51.1500) .. (437.9700,51.1500) .. controls
            (436.5900,51.1500) and (435.4700,52.2700) .. (435.4700,53.6500) .. controls
            (435.4700,55.0300) and (436.5900,56.1500) .. (437.9700,56.1500) .. controls
            (439.3500,56.1500) and (440.4700,55.0300) .. (440.4700,53.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (440.4700,53.6500) .. controls (440.4700,52.2700) and
            (439.3500,51.1500) .. (437.9700,51.1500) .. controls (436.5900,51.1500) and
            (435.4700,52.2700) .. (435.4700,53.6500) .. controls (435.4700,55.0300) and
            (436.5900,56.1500) .. (437.9700,56.1500) .. controls (439.3500,56.1500) and
            (440.4700,55.0300) .. (440.4700,53.6500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (53.9100,269.1200) -- (53.9100,269.1200) --
            (53.9100,274.3300) -- (48.7100,274.3300) -- (48.7100,269.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (53.9100,269.1200) -- (53.9100,269.1200) -- (53.9100,274.3300)
            -- (48.7100,274.3300) -- (48.7100,269.1200) -- cycle;
          \path[fill=cffffff,nonzero rule] (442.7600,150.9000) -- (442.7600,150.9000) --
            (442.7600,154.6200) -- (439.0500,154.6200) -- (439.0500,150.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (442.7600,150.9000) -- (442.7600,150.9000) --
            (442.7600,154.6200) -- (439.0500,154.6200) -- (439.0500,150.9000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (434.2600,75.7400) -- (431.9600,73.0200);
          \path[fill=cff0000,nonzero rule] (564.4400,113.2300) -- (564.4400,113.2300) --
            (564.4400,118.4400) -- (559.2400,118.4400) -- (559.2400,113.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (564.4400,113.2300) -- (564.4400,113.2300) --
            (564.4400,118.4400) -- (559.2400,118.4400) -- (559.2400,113.2300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (324.9800,418.1900) .. controls
            (324.9800,416.5300) and (323.6400,415.1900) .. (321.9800,415.1900) .. controls
            (320.3200,415.1900) and (318.9800,416.5300) .. (318.9800,418.1900) .. controls
            (318.9800,419.8400) and (320.3200,421.1900) .. (321.9800,421.1900) .. controls
            (323.6400,421.1900) and (324.9800,419.8400) .. (324.9800,418.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (324.9800,418.1900) .. controls (324.9800,416.5300) and
            (323.6400,415.1900) .. (321.9800,415.1900) .. controls (320.3200,415.1900) and
            (318.9800,416.5300) .. (318.9800,418.1900) .. controls (318.9800,419.8400) and
            (320.3200,421.1900) .. (321.9800,421.1900) .. controls (323.6400,421.1900) and
            (324.9800,419.8400) .. (324.9800,418.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (437.8600,52.8400) .. controls
            (437.8600,51.4600) and (436.7400,50.3400) .. (435.3600,50.3400) .. controls
            (433.9800,50.3400) and (432.8600,51.4600) .. (432.8600,52.8400) .. controls
            (432.8600,54.2200) and (433.9800,55.3400) .. (435.3600,55.3400) .. controls
            (436.7400,55.3400) and (437.8600,54.2200) .. (437.8600,52.8400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (437.8600,52.8400) .. controls (437.8600,51.4600) and
            (436.7400,50.3400) .. (435.3600,50.3400) .. controls (433.9800,50.3400) and
            (432.8600,51.4600) .. (432.8600,52.8400) .. controls (432.8600,54.2200) and
            (433.9800,55.3400) .. (435.3600,55.3400) .. controls (436.7400,55.3400) and
            (437.8600,54.2200) .. (437.8600,52.8400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (50.0900,272.2100) -- (50.0900,272.2100) --
            (50.0900,277.4200) -- (44.8900,277.4200) -- (44.8900,272.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (50.0900,272.2100) -- (50.0900,272.2100) -- (50.0900,277.4200)
            -- (44.8900,277.4200) -- (44.8900,272.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (443.3000,152.6600) -- (443.3000,152.6600) --
            (443.3000,156.3800) -- (439.5800,156.3800) -- (439.5800,152.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (443.3000,152.6600) -- (443.3000,152.6600) --
            (443.3000,156.3800) -- (439.5800,156.3800) -- (439.5800,152.6600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (431.9600,73.0200) -- (429.8700,70.5200);
          \path[fill=cff0000,nonzero rule] (565.7300,114.7600) -- (565.7300,114.7600) --
            (565.7300,119.9700) -- (560.5200,119.9700) -- (560.5200,114.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (565.7300,114.7600) -- (565.7300,114.7600) --
            (565.7300,119.9700) -- (560.5200,119.9700) -- (560.5200,114.7600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (321.5000,421.0100) .. controls
            (321.5000,419.3500) and (320.1500,418.0100) .. (318.5000,418.0100) .. controls
            (316.8400,418.0100) and (315.5000,419.3500) .. (315.5000,421.0100) .. controls
            (315.5000,422.6600) and (316.8400,424.0100) .. (318.5000,424.0100) .. controls
            (320.1500,424.0100) and (321.5000,422.6600) .. (321.5000,421.0100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (321.5000,421.0100) .. controls (321.5000,419.3500) and
            (320.1500,418.0100) .. (318.5000,418.0100) .. controls (316.8400,418.0100) and
            (315.5000,419.3500) .. (315.5000,421.0100) .. controls (315.5000,422.6600) and
            (316.8400,424.0100) .. (318.5000,424.0100) .. controls (320.1500,424.0100) and
            (321.5000,422.6600) .. (321.5000,421.0100) -- cycle;
          \path[fill=c666666,nonzero rule] (435.4900,52.1000) .. controls
            (435.4900,50.7200) and (434.3700,49.6000) .. (432.9900,49.6000) .. controls
            (431.6100,49.6000) and (430.4900,50.7200) .. (430.4900,52.1000) .. controls
            (430.4900,53.4800) and (431.6100,54.6000) .. (432.9900,54.6000) .. controls
            (434.3700,54.6000) and (435.4900,53.4800) .. (435.4900,52.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (435.4900,52.1000) .. controls (435.4900,50.7200) and
            (434.3700,49.6000) .. (432.9900,49.6000) .. controls (431.6100,49.6000) and
            (430.4900,50.7200) .. (430.4900,52.1000) .. controls (430.4900,53.4800) and
            (431.6100,54.6000) .. (432.9900,54.6000) .. controls (434.3700,54.6000) and
            (435.4900,53.4800) .. (435.4900,52.1000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (46.6100,275.0300) -- (46.6100,275.0300) --
            (46.6100,280.2400) -- (41.4000,280.2400) -- (41.4000,275.0300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (46.6100,275.0300) -- (46.6100,275.0300) -- (46.6100,280.2400)
            -- (41.4000,280.2400) -- (41.4000,275.0300) -- cycle;
          \path[fill=cffffff,nonzero rule] (443.7900,154.2700) -- (443.7900,154.2700) --
            (443.7900,157.9900) -- (440.0700,157.9900) -- (440.0700,154.2700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (443.7900,154.2700) -- (443.7900,154.2700) --
            (443.7900,157.9900) -- (440.0700,157.9900) -- (440.0700,154.2700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (429.8700,70.5200) -- (427.9700,68.2500);
          \path[fill=cff0000,nonzero rule] (566.8900,116.1600) -- (566.8900,116.1600) --
            (566.8900,121.3700) -- (561.6900,121.3700) -- (561.6900,116.1600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (566.8900,116.1600) -- (566.8900,116.1600) --
            (566.8900,121.3700) -- (561.6900,121.3700) -- (561.6900,116.1600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (318.3300,423.5800) .. controls
            (318.3300,421.9200) and (316.9800,420.5800) .. (315.3300,420.5800) .. controls
            (313.6700,420.5800) and (312.3300,421.9200) .. (312.3300,423.5800) .. controls
            (312.3300,425.2300) and (313.6700,426.5800) .. (315.3300,426.5800) .. controls
            (316.9800,426.5800) and (318.3300,425.2300) .. (318.3300,423.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (318.3300,423.5800) .. controls (318.3300,421.9200) and
            (316.9800,420.5800) .. (315.3300,420.5800) .. controls (313.6700,420.5800) and
            (312.3300,421.9200) .. (312.3300,423.5800) .. controls (312.3300,425.2300) and
            (313.6700,426.5800) .. (315.3300,426.5800) .. controls (316.9800,426.5800) and
            (318.3300,425.2300) .. (318.3300,423.5800) -- cycle;
          \path[fill=c666666,nonzero rule] (433.3200,51.4300) .. controls
            (433.3200,50.0500) and (432.2000,48.9300) .. (430.8200,48.9300) .. controls
            (429.4400,48.9300) and (428.3200,50.0500) .. (428.3200,51.4300) .. controls
            (428.3200,52.8100) and (429.4400,53.9300) .. (430.8200,53.9300) .. controls
            (432.2000,53.9300) and (433.3200,52.8100) .. (433.3200,51.4300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (433.3200,51.4300) .. controls (433.3200,50.0500) and
            (432.2000,48.9300) .. (430.8200,48.9300) .. controls (429.4400,48.9300) and
            (428.3200,50.0500) .. (428.3200,51.4300) .. controls (428.3200,52.8100) and
            (429.4400,53.9300) .. (430.8200,53.9300) .. controls (432.2000,53.9300) and
            (433.3200,52.8100) .. (433.3200,51.4300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (43.4400,277.6000) -- (43.4400,277.6000) --
            (43.4400,282.8100) -- (38.2300,282.8100) -- (38.2300,277.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (43.4400,277.6000) -- (43.4400,277.6000) -- (43.4400,282.8100)
            -- (38.2300,282.8100) -- (38.2300,277.6000) -- cycle;
          \path[fill=cffffff,nonzero rule] (444.2400,155.7300) -- (444.2400,155.7300) --
            (444.2400,159.4500) -- (440.5200,159.4500) -- (440.5200,155.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (444.2400,155.7300) -- (444.2400,155.7300) --
            (444.2400,159.4500) -- (440.5200,159.4500) -- (440.5200,155.7300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (427.9700,68.2500) -- (426.2500,66.1600);
          \path[fill=cff0000,nonzero rule] (567.9500,117.4400) -- (567.9500,117.4400) --
            (567.9500,122.6500) -- (562.7500,122.6500) -- (562.7500,117.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (567.9500,117.4400) -- (567.9500,117.4400) --
            (567.9500,122.6500) -- (562.7500,122.6500) -- (562.7500,117.4400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (315.4300,425.9200) .. controls
            (315.4300,424.2700) and (314.0900,422.9200) .. (312.4300,422.9200) .. controls
            (310.7800,422.9200) and (309.4300,424.2700) .. (309.4300,425.9200) .. controls
            (309.4300,427.5800) and (310.7800,428.9200) .. (312.4300,428.9200) .. controls
            (314.0900,428.9200) and (315.4300,427.5800) .. (315.4300,425.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (315.4300,425.9200) .. controls (315.4300,424.2700) and
            (314.0900,422.9200) .. (312.4300,422.9200) .. controls (310.7800,422.9200) and
            (309.4300,424.2700) .. (309.4300,425.9200) .. controls (309.4300,427.5800) and
            (310.7800,428.9200) .. (312.4300,428.9200) .. controls (314.0900,428.9200) and
            (315.4300,427.5800) .. (315.4300,425.9200) -- cycle;
          \path[fill=c666666,nonzero rule] (431.3500,50.8100) .. controls
            (431.3500,49.4300) and (430.2300,48.3100) .. (428.8500,48.3100) .. controls
            (427.4700,48.3100) and (426.3500,49.4300) .. (426.3500,50.8100) .. controls
            (426.3500,52.2000) and (427.4700,53.3100) .. (428.8500,53.3100) .. controls
            (430.2300,53.3100) and (431.3500,52.2000) .. (431.3500,50.8100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (431.3500,50.8100) .. controls (431.3500,49.4300) and
            (430.2300,48.3100) .. (428.8500,48.3100) .. controls (427.4700,48.3100) and
            (426.3500,49.4300) .. (426.3500,50.8100) .. controls (426.3500,52.2000) and
            (427.4700,53.3100) .. (428.8500,53.3100) .. controls (430.2300,53.3100) and
            (431.3500,52.2000) .. (431.3500,50.8100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (40.5500,279.9500) -- (40.5500,279.9500) --
            (40.5500,285.1500) -- (35.3400,285.1500) -- (35.3400,279.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (40.5500,279.9500) -- (40.5500,279.9500) -- (40.5500,285.1500)
            -- (35.3400,285.1500) -- (35.3400,279.9500) -- cycle;
          \path[fill=cffffff,nonzero rule] (444.6500,157.0700) -- (444.6500,157.0700) --
            (444.6500,160.7900) -- (440.9300,160.7900) -- (440.9300,157.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (444.6500,157.0700) -- (444.6500,157.0700) --
            (444.6500,160.7900) -- (440.9300,160.7900) -- (440.9300,157.0700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (426.2500,66.1600) -- (424.6700,64.2600);
          \path[fill=cff0000,nonzero rule] (568.9200,118.6100) -- (568.9200,118.6100) --
            (568.9200,123.8100) -- (563.7100,123.8100) -- (563.7100,118.6100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (568.9200,118.6100) -- (568.9200,118.6100) --
            (568.9200,123.8100) -- (563.7100,123.8100) -- (563.7100,118.6100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (312.8000,428.0600) .. controls
            (312.8000,426.4000) and (311.4600,425.0600) .. (309.8000,425.0600) .. controls
            (308.1400,425.0600) and (306.8000,426.4000) .. (306.8000,428.0600) .. controls
            (306.8000,429.7200) and (308.1400,431.0600) .. (309.8000,431.0600) .. controls
            (311.4600,431.0600) and (312.8000,429.7200) .. (312.8000,428.0600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (312.8000,428.0600) .. controls (312.8000,426.4000) and
            (311.4600,425.0600) .. (309.8000,425.0600) .. controls (308.1400,425.0600) and
            (306.8000,426.4000) .. (306.8000,428.0600) .. controls (306.8000,429.7200) and
            (308.1400,431.0600) .. (309.8000,431.0600) .. controls (311.4600,431.0600) and
            (312.8000,429.7200) .. (312.8000,428.0600) -- cycle;
          \path[fill=c666666,nonzero rule] (429.5500,50.2600) .. controls
            (429.5500,48.8800) and (428.4300,47.7600) .. (427.0500,47.7600) .. controls
            (425.6700,47.7600) and (424.5500,48.8800) .. (424.5500,50.2600) .. controls
            (424.5500,51.6400) and (425.6700,52.7600) .. (427.0500,52.7600) .. controls
            (428.4300,52.7600) and (429.5500,51.6400) .. (429.5500,50.2600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (429.5500,50.2600) .. controls (429.5500,48.8800) and
            (428.4300,47.7600) .. (427.0500,47.7600) .. controls (425.6700,47.7600) and
            (424.5500,48.8800) .. (424.5500,50.2600) .. controls (424.5500,51.6400) and
            (425.6700,52.7600) .. (427.0500,52.7600) .. controls (428.4300,52.7600) and
            (429.5500,51.6400) .. (429.5500,50.2600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (37.9100,282.0900) -- (37.9100,282.0900) --
            (37.9100,287.2900) -- (32.7100,287.2900) -- (32.7100,282.0900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (37.9100,282.0900) -- (37.9100,282.0900) -- (37.9100,287.2900)
            -- (32.7100,287.2900) -- (32.7100,282.0900) -- cycle;
          \path[fill=cffffff,nonzero rule] (445.0200,158.2900) -- (445.0200,158.2900) --
            (445.0200,162.0100) -- (441.3000,162.0100) -- (441.3000,158.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (445.0200,158.2900) -- (445.0200,158.2900) --
            (445.0200,162.0100) -- (441.3000,162.0100) -- (441.3000,158.2900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (424.6700,64.2600) -- (423.2400,62.5300);
          \path[fill=cff0000,nonzero rule] (569.8000,119.6800) -- (569.8000,119.6800) --
            (569.8000,124.8800) -- (564.5900,124.8800) -- (564.5900,119.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (569.8000,119.6800) -- (569.8000,119.6800) --
            (569.8000,124.8800) -- (564.5900,124.8800) -- (564.5900,119.6800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (310.4000,430.0100) .. controls
            (310.4000,428.3600) and (309.0500,427.0100) .. (307.4000,427.0100) .. controls
            (305.7400,427.0100) and (304.4000,428.3600) .. (304.4000,430.0100) .. controls
            (304.4000,431.6700) and (305.7400,433.0100) .. (307.4000,433.0100) .. controls
            (309.0500,433.0100) and (310.4000,431.6700) .. (310.4000,430.0100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (310.4000,430.0100) .. controls (310.4000,428.3600) and
            (309.0500,427.0100) .. (307.4000,427.0100) .. controls (305.7400,427.0100) and
            (304.4000,428.3600) .. (304.4000,430.0100) .. controls (304.4000,431.6700) and
            (305.7400,433.0100) .. (307.4000,433.0100) .. controls (309.0500,433.0100) and
            (310.4000,431.6700) .. (310.4000,430.0100) -- cycle;
          \path[fill=c666666,nonzero rule] (427.9100,49.7500) .. controls
            (427.9100,48.3700) and (426.7900,47.2500) .. (425.4100,47.2500) .. controls
            (424.0300,47.2500) and (422.9100,48.3700) .. (422.9100,49.7500) .. controls
            (422.9100,51.1300) and (424.0300,52.2500) .. (425.4100,52.2500) .. controls
            (426.7900,52.2500) and (427.9100,51.1300) .. (427.9100,49.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (427.9100,49.7500) .. controls (427.9100,48.3700) and
            (426.7900,47.2500) .. (425.4100,47.2500) .. controls (424.0300,47.2500) and
            (422.9100,48.3700) .. (422.9100,49.7500) .. controls (422.9100,51.1300) and
            (424.0300,52.2500) .. (425.4100,52.2500) .. controls (426.7900,52.2500) and
            (427.9100,51.1300) .. (427.9100,49.7500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (35.5100,284.0400) -- (35.5100,284.0400) --
            (35.5100,289.2400) -- (30.3000,289.2400) -- (30.3000,284.0400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (35.5100,284.0400) -- (35.5100,284.0400) -- (35.5100,289.2400)
            -- (30.3000,289.2400) -- (30.3000,284.0400) -- cycle;
          \path[fill=cffffff,nonzero rule] (445.3600,159.4100) -- (445.3600,159.4100) --
            (445.3600,163.1200) -- (441.6400,163.1200) -- (441.6400,159.4100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (445.3600,159.4100) -- (445.3600,159.4100) --
            (445.3600,163.1200) -- (441.6400,163.1200) -- (441.6400,159.4100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (423.2400,62.5300) -- (421.9400,60.9400);
          \path[fill=cff0000,nonzero rule] (570.6000,120.6500) -- (570.6000,120.6500) --
            (570.6000,125.8500) -- (565.4000,125.8500) -- (565.4000,120.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (570.6000,120.6500) -- (570.6000,120.6500) --
            (570.6000,125.8500) -- (565.4000,125.8500) -- (565.4000,120.6500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (308.2100,431.7900) .. controls
            (308.2100,430.1400) and (306.8600,428.7900) .. (305.2100,428.7900) .. controls
            (303.5500,428.7900) and (302.2100,430.1400) .. (302.2100,431.7900) .. controls
            (302.2100,433.4500) and (303.5500,434.7900) .. (305.2100,434.7900) .. controls
            (306.8600,434.7900) and (308.2100,433.4500) .. (308.2100,431.7900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (308.2100,431.7900) .. controls (308.2100,430.1400) and
            (306.8600,428.7900) .. (305.2100,428.7900) .. controls (303.5500,428.7900) and
            (302.2100,430.1400) .. (302.2100,431.7900) .. controls (302.2100,433.4500) and
            (303.5500,434.7900) .. (305.2100,434.7900) .. controls (306.8600,434.7900) and
            (308.2100,433.4500) .. (308.2100,431.7900) -- cycle;
          \path[fill=c666666,nonzero rule] (426.4200,49.2800) .. controls
            (426.4200,47.9000) and (425.3000,46.7800) .. (423.9200,46.7800) .. controls
            (422.5400,46.7800) and (421.4200,47.9000) .. (421.4200,49.2800) .. controls
            (421.4200,50.6700) and (422.5400,51.7800) .. (423.9200,51.7800) .. controls
            (425.3000,51.7800) and (426.4200,50.6700) .. (426.4200,49.2800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (426.4200,49.2800) .. controls (426.4200,47.9000) and
            (425.3000,46.7800) .. (423.9200,46.7800) .. controls (422.5400,46.7800) and
            (421.4200,47.9000) .. (421.4200,49.2800) .. controls (421.4200,50.6700) and
            (422.5400,51.7800) .. (423.9200,51.7800) .. controls (425.3000,51.7800) and
            (426.4200,50.6700) .. (426.4200,49.2800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (33.3200,285.8200) -- (33.3200,285.8200) --
            (33.3200,291.0200) -- (28.1200,291.0200) -- (28.1200,285.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (33.3200,285.8200) -- (33.3200,285.8200) -- (33.3200,291.0200)
            -- (28.1200,291.0200) -- (28.1200,285.8200) -- cycle;
          \path[fill=cffffff,nonzero rule] (445.6700,160.4200) -- (445.6700,160.4200) --
            (445.6700,164.1400) -- (441.9500,164.1400) -- (441.9500,160.4200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (445.6700,160.4200) -- (445.6700,160.4200) --
            (445.6700,164.1400) -- (441.9500,164.1400) -- (441.9500,160.4200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (421.9400,60.9400) -- (420.7500,59.5000);
          \path[fill=cff0000,nonzero rule] (571.3300,121.5400) -- (571.3300,121.5400) --
            (571.3300,126.7400) -- (566.1200,126.7400) -- (566.1200,121.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (571.3300,121.5400) -- (571.3300,121.5400) --
            (571.3300,126.7400) -- (566.1200,126.7400) -- (566.1200,121.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (306.2100,433.4200) .. controls
            (306.2100,431.7600) and (304.8700,430.4200) .. (303.2100,430.4200) .. controls
            (301.5600,430.4200) and (300.2100,431.7600) .. (300.2100,433.4200) .. controls
            (300.2100,435.0700) and (301.5600,436.4200) .. (303.2100,436.4200) .. controls
            (304.8700,436.4200) and (306.2100,435.0700) .. (306.2100,433.4200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (306.2100,433.4200) .. controls (306.2100,431.7600) and
            (304.8700,430.4200) .. (303.2100,430.4200) .. controls (301.5600,430.4200) and
            (300.2100,431.7600) .. (300.2100,433.4200) .. controls (300.2100,435.0700) and
            (301.5600,436.4200) .. (303.2100,436.4200) .. controls (304.8700,436.4200) and
            (306.2100,435.0700) .. (306.2100,433.4200) -- cycle;
          \path[fill=c666666,nonzero rule] (425.0600,48.8600) .. controls
            (425.0600,47.4800) and (423.9400,46.3600) .. (422.5600,46.3600) .. controls
            (421.1800,46.3600) and (420.0600,47.4800) .. (420.0600,48.8600) .. controls
            (420.0600,50.2400) and (421.1800,51.3600) .. (422.5600,51.3600) .. controls
            (423.9400,51.3600) and (425.0600,50.2400) .. (425.0600,48.8600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (425.0600,48.8600) .. controls (425.0600,47.4800) and
            (423.9400,46.3600) .. (422.5600,46.3600) .. controls (421.1800,46.3600) and
            (420.0600,47.4800) .. (420.0600,48.8600) .. controls (420.0600,50.2400) and
            (421.1800,51.3600) .. (422.5600,51.3600) .. controls (423.9400,51.3600) and
            (425.0600,50.2400) .. (425.0600,48.8600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (31.3200,287.4400) -- (31.3200,287.4400) --
            (31.3200,292.6400) -- (26.1200,292.6400) -- (26.1200,287.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (31.3200,287.4400) -- (31.3200,287.4400) -- (31.3200,292.6400)
            -- (26.1200,292.6400) -- (26.1200,287.4400) -- cycle;
          \path[fill=cffffff,nonzero rule] (445.9500,161.3500) -- (445.9500,161.3500) --
            (445.9500,165.0700) -- (442.2400,165.0700) -- (442.2400,161.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (445.9500,161.3500) -- (445.9500,161.3500) --
            (445.9500,165.0700) -- (442.2400,165.0700) -- (442.2400,161.3500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (420.7500,59.5000) -- (419.6700,58.1800);
          \path[fill=cff0000,nonzero rule] (571.9900,122.3500) -- (571.9900,122.3500) --
            (571.9900,127.5500) -- (566.7900,127.5500) -- (566.7900,122.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (571.9900,122.3500) -- (571.9900,122.3500) --
            (571.9900,127.5500) -- (566.7900,127.5500) -- (566.7900,122.3500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (304.3900,434.9000) .. controls
            (304.3900,433.2400) and (303.0500,431.9000) .. (301.3900,431.9000) .. controls
            (299.7400,431.9000) and (298.3900,433.2400) .. (298.3900,434.9000) .. controls
            (298.3900,436.5500) and (299.7400,437.9000) .. (301.3900,437.9000) .. controls
            (303.0500,437.9000) and (304.3900,436.5500) .. (304.3900,434.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (304.3900,434.9000) .. controls (304.3900,433.2400) and
            (303.0500,431.9000) .. (301.3900,431.9000) .. controls (299.7400,431.9000) and
            (298.3900,433.2400) .. (298.3900,434.9000) .. controls (298.3900,436.5500) and
            (299.7400,437.9000) .. (301.3900,437.9000) .. controls (303.0500,437.9000) and
            (304.3900,436.5500) .. (304.3900,434.9000) -- cycle;
          \path[fill=c666666,nonzero rule] (423.8200,48.4800) .. controls
            (423.8200,47.1000) and (422.7000,45.9800) .. (421.3200,45.9800) .. controls
            (419.9300,45.9800) and (418.8200,47.1000) .. (418.8200,48.4800) .. controls
            (418.8200,49.8600) and (419.9300,50.9800) .. (421.3200,50.9800) .. controls
            (422.7000,50.9800) and (423.8200,49.8600) .. (423.8200,48.4800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (423.8200,48.4800) .. controls (423.8200,47.1000) and
            (422.7000,45.9800) .. (421.3200,45.9800) .. controls (419.9300,45.9800) and
            (418.8200,47.1000) .. (418.8200,48.4800) .. controls (418.8200,49.8600) and
            (419.9300,50.9800) .. (421.3200,50.9800) .. controls (422.7000,50.9800) and
            (423.8200,49.8600) .. (423.8200,48.4800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (29.5000,288.9200) -- (29.5000,288.9200) --
            (29.5000,294.1200) -- (24.3000,294.1200) -- (24.3000,288.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (29.5000,288.9200) -- (29.5000,288.9200) -- (29.5000,294.1200)
            -- (24.3000,294.1200) -- (24.3000,288.9200) -- cycle;
          \path[fill=cffffff,nonzero rule] (446.2100,162.2000) -- (446.2100,162.2000) --
            (446.2100,165.9100) -- (442.4900,165.9100) -- (442.4900,162.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (446.2100,162.2000) -- (446.2100,162.2000) --
            (446.2100,165.9100) -- (442.4900,165.9100) -- (442.4900,162.2000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (419.6700,58.1800) -- (418.6800,56.9700);
          \path[fill=cff0000,nonzero rule] (572.6000,123.0900) -- (572.6000,123.0900) --
            (572.6000,128.2900) -- (567.4000,128.2900) -- (567.4000,123.0900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (572.6000,123.0900) -- (572.6000,123.0900) --
            (572.6000,128.2900) -- (567.4000,128.2900) -- (567.4000,123.0900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (302.7300,436.2400) .. controls
            (302.7300,434.5900) and (301.3900,433.2400) .. (299.7300,433.2400) .. controls
            (298.0800,433.2400) and (296.7300,434.5900) .. (296.7300,436.2400) .. controls
            (296.7300,437.9000) and (298.0800,439.2400) .. (299.7300,439.2400) .. controls
            (301.3900,439.2400) and (302.7300,437.9000) .. (302.7300,436.2400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (302.7300,436.2400) .. controls (302.7300,434.5900) and
            (301.3900,433.2400) .. (299.7300,433.2400) .. controls (298.0800,433.2400) and
            (296.7300,434.5900) .. (296.7300,436.2400) .. controls (296.7300,437.9000) and
            (298.0800,439.2400) .. (299.7300,439.2400) .. controls (301.3900,439.2400) and
            (302.7300,437.9000) .. (302.7300,436.2400) -- cycle;
          \path[fill=c666666,nonzero rule] (422.6800,48.1300) .. controls
            (422.6800,46.7500) and (421.5600,45.6300) .. (420.1800,45.6300) .. controls
            (418.8000,45.6300) and (417.6800,46.7500) .. (417.6800,48.1300) .. controls
            (417.6800,49.5100) and (418.8000,50.6300) .. (420.1800,50.6300) .. controls
            (421.5600,50.6300) and (422.6800,49.5100) .. (422.6800,48.1300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (422.6800,48.1300) .. controls (422.6800,46.7500) and
            (421.5600,45.6300) .. (420.1800,45.6300) .. controls (418.8000,45.6300) and
            (417.6800,46.7500) .. (417.6800,48.1300) .. controls (417.6800,49.5100) and
            (418.8000,50.6300) .. (420.1800,50.6300) .. controls (421.5600,50.6300) and
            (422.6800,49.5100) .. (422.6800,48.1300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (27.8500,290.2700) -- (27.8500,290.2700) --
            (27.8500,295.4700) -- (22.6400,295.4700) -- (22.6400,290.2700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (27.8500,290.2700) -- (27.8500,290.2700) -- (27.8500,295.4700)
            -- (22.6400,295.4700) -- (22.6400,290.2700) -- cycle;
          \path[fill=cffffff,nonzero rule] (446.4500,162.9700) -- (446.4500,162.9700) --
            (446.4500,166.6800) -- (442.7300,166.6800) -- (442.7300,162.9700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (446.4500,162.9700) -- (446.4500,162.9700) --
            (446.4500,166.6800) -- (442.7300,166.6800) -- (442.7300,162.9700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (418.6800,56.9700) -- (417.7800,55.8700);
          \path[fill=cff0000,nonzero rule] (573.1500,123.7600) -- (573.1500,123.7600) --
            (573.1500,128.9700) -- (567.9500,128.9700) -- (567.9500,123.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (573.1500,123.7600) -- (573.1500,123.7600) --
            (573.1500,128.9700) -- (567.9500,128.9700) -- (567.9500,123.7600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (301.2200,437.4800) .. controls
            (301.2200,435.8200) and (299.8800,434.4800) .. (298.2200,434.4800) .. controls
            (296.5600,434.4800) and (295.2200,435.8200) .. (295.2200,437.4800) .. controls
            (295.2200,439.1300) and (296.5600,440.4800) .. (298.2200,440.4800) .. controls
            (299.8800,440.4800) and (301.2200,439.1300) .. (301.2200,437.4800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (301.2200,437.4800) .. controls (301.2200,435.8200) and
            (299.8800,434.4800) .. (298.2200,434.4800) .. controls (296.5600,434.4800) and
            (295.2200,435.8200) .. (295.2200,437.4800) .. controls (295.2200,439.1300) and
            (296.5600,440.4800) .. (298.2200,440.4800) .. controls (299.8800,440.4800) and
            (301.2200,439.1300) .. (301.2200,437.4800) -- cycle;
          \path[fill=c666666,nonzero rule] (421.6500,47.8100) .. controls
            (421.6500,46.4300) and (420.5300,45.3100) .. (419.1500,45.3100) .. controls
            (417.7700,45.3100) and (416.6500,46.4300) .. (416.6500,47.8100) .. controls
            (416.6500,49.1900) and (417.7700,50.3100) .. (419.1500,50.3100) .. controls
            (420.5300,50.3100) and (421.6500,49.1900) .. (421.6500,47.8100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (421.6500,47.8100) .. controls (421.6500,46.4300) and
            (420.5300,45.3100) .. (419.1500,45.3100) .. controls (417.7700,45.3100) and
            (416.6500,46.4300) .. (416.6500,47.8100) .. controls (416.6500,49.1900) and
            (417.7700,50.3100) .. (419.1500,50.3100) .. controls (420.5300,50.3100) and
            (421.6500,49.1900) .. (421.6500,47.8100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (26.3300,291.5000) -- (26.3300,291.5000) --
            (26.3300,296.7100) -- (21.1300,296.7100) -- (21.1300,291.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (26.3300,291.5000) -- (26.3300,291.5000) -- (26.3300,296.7100)
            -- (21.1300,296.7100) -- (21.1300,291.5000) -- cycle;
          \path[fill=cffffff,nonzero rule] (446.6600,163.6700) -- (446.6600,163.6700) --
            (446.6600,167.3900) -- (442.9400,167.3900) -- (442.9400,163.6700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (446.6600,163.6700) -- (446.6600,163.6700) --
            (446.6600,167.3900) -- (442.9400,167.3900) -- (442.9400,163.6700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (417.7800,55.8700) -- (416.9600,54.8700);
          \path[fill=cff0000,nonzero rule] (573.6600,124.3800) -- (573.6600,124.3800) --
            (573.6600,129.5800) -- (568.4500,129.5800) -- (568.4500,124.3800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (573.6600,124.3800) -- (573.6600,124.3800) --
            (573.6600,129.5800) -- (568.4500,129.5800) -- (568.4500,124.3800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (299.8400,438.6000) .. controls
            (299.8400,436.9400) and (298.5000,435.6000) .. (296.8400,435.6000) .. controls
            (295.1900,435.6000) and (293.8400,436.9400) .. (293.8400,438.6000) .. controls
            (293.8400,440.2500) and (295.1900,441.6000) .. (296.8400,441.6000) .. controls
            (298.5000,441.6000) and (299.8400,440.2500) .. (299.8400,438.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (299.8400,438.6000) .. controls (299.8400,436.9400) and
            (298.5000,435.6000) .. (296.8400,435.6000) .. controls (295.1900,435.6000) and
            (293.8400,436.9400) .. (293.8400,438.6000) .. controls (293.8400,440.2500) and
            (295.1900,441.6000) .. (296.8400,441.6000) .. controls (298.5000,441.6000) and
            (299.8400,440.2500) .. (299.8400,438.6000) -- cycle;
          \path[fill=c666666,nonzero rule] (420.7100,47.5100) .. controls
            (420.7100,46.1300) and (419.5900,45.0100) .. (418.2100,45.0100) .. controls
            (416.8300,45.0100) and (415.7100,46.1300) .. (415.7100,47.5100) .. controls
            (415.7100,48.9000) and (416.8300,50.0100) .. (418.2100,50.0100) .. controls
            (419.5900,50.0100) and (420.7100,48.9000) .. (420.7100,47.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (420.7100,47.5100) .. controls (420.7100,46.1300) and
            (419.5900,45.0100) .. (418.2100,45.0100) .. controls (416.8300,45.0100) and
            (415.7100,46.1300) .. (415.7100,47.5100) .. controls (415.7100,48.9000) and
            (416.8300,50.0100) .. (418.2100,50.0100) .. controls (419.5900,50.0100) and
            (420.7100,48.9000) .. (420.7100,47.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (24.9500,292.6200) -- (24.9500,292.6200) --
            (24.9500,297.8300) -- (19.7500,297.8300) -- (19.7500,292.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (24.9500,292.6200) -- (24.9500,292.6200) -- (24.9500,297.8300)
            -- (19.7500,297.8300) -- (19.7500,292.6200) -- cycle;
          \path[fill=cffffff,nonzero rule] (446.8600,164.3100) -- (446.8600,164.3100) --
            (446.8600,168.0300) -- (443.1400,168.0300) -- (443.1400,164.3100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (446.8600,164.3100) -- (446.8600,164.3100) --
            (446.8600,168.0300) -- (443.1400,168.0300) -- (443.1400,164.3100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (416.9600,54.8700) -- (416.2100,53.9600);
          \path[fill=cff0000,nonzero rule] (574.1100,124.9400) -- (574.1100,124.9400) --
            (574.1100,130.1400) -- (568.9100,130.1400) -- (568.9100,124.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (574.1100,124.9400) -- (574.1100,124.9400) --
            (574.1100,130.1400) -- (568.9100,130.1400) -- (568.9100,124.9400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (298.5800,439.6200) .. controls
            (298.5800,437.9600) and (297.2400,436.6200) .. (295.5800,436.6200) .. controls
            (293.9300,436.6200) and (292.5800,437.9600) .. (292.5800,439.6200) .. controls
            (292.5800,441.2800) and (293.9300,442.6200) .. (295.5800,442.6200) .. controls
            (297.2400,442.6200) and (298.5800,441.2800) .. (298.5800,439.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (298.5800,439.6200) .. controls (298.5800,437.9600) and
            (297.2400,436.6200) .. (295.5800,436.6200) .. controls (293.9300,436.6200) and
            (292.5800,437.9600) .. (292.5800,439.6200) .. controls (292.5800,441.2800) and
            (293.9300,442.6200) .. (295.5800,442.6200) .. controls (297.2400,442.6200) and
            (298.5800,441.2800) .. (298.5800,439.6200) -- cycle;
          \path[fill=c666666,nonzero rule] (419.8600,47.2500) .. controls
            (419.8600,45.8700) and (418.7400,44.7500) .. (417.3600,44.7500) .. controls
            (415.9800,44.7500) and (414.8600,45.8700) .. (414.8600,47.2500) .. controls
            (414.8600,48.6300) and (415.9800,49.7500) .. (417.3600,49.7500) .. controls
            (418.7400,49.7500) and (419.8600,48.6300) .. (419.8600,47.2500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (419.8600,47.2500) .. controls (419.8600,45.8700) and
            (418.7400,44.7500) .. (417.3600,44.7500) .. controls (415.9800,44.7500) and
            (414.8600,45.8700) .. (414.8600,47.2500) .. controls (414.8600,48.6300) and
            (415.9800,49.7500) .. (417.3600,49.7500) .. controls (418.7400,49.7500) and
            (419.8600,48.6300) .. (419.8600,47.2500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (23.7000,293.6500) -- (23.7000,293.6500) --
            (23.7000,298.8500) -- (18.4900,298.8500) -- (18.4900,293.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (23.7000,293.6500) -- (23.7000,293.6500) -- (23.7000,298.8500)
            -- (18.4900,298.8500) -- (18.4900,293.6500) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.0400,164.9000) -- (447.0400,164.9000) --
            (447.0400,168.6100) -- (443.3200,168.6100) -- (443.3200,164.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.0400,164.9000) -- (447.0400,164.9000) --
            (447.0400,168.6100) -- (443.3200,168.6100) -- (443.3200,164.9000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (416.2100,53.9600) -- (415.5300,53.1200);
          \path[fill=cff0000,nonzero rule] (574.5300,125.4500) -- (574.5300,125.4500) --
            (574.5300,130.6500) -- (569.3300,130.6500) -- (569.3300,125.4500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (574.5300,125.4500) -- (574.5300,125.4500) --
            (574.5300,130.6500) -- (569.3300,130.6500) -- (569.3300,125.4500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (297.4400,440.5500) .. controls
            (297.4400,438.9000) and (296.1000,437.5500) .. (294.4400,437.5500) .. controls
            (292.7800,437.5500) and (291.4400,438.9000) .. (291.4400,440.5500) .. controls
            (291.4400,442.2100) and (292.7800,443.5500) .. (294.4400,443.5500) .. controls
            (296.1000,443.5500) and (297.4400,442.2100) .. (297.4400,440.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (297.4400,440.5500) .. controls (297.4400,438.9000) and
            (296.1000,437.5500) .. (294.4400,437.5500) .. controls (292.7800,437.5500) and
            (291.4400,438.9000) .. (291.4400,440.5500) .. controls (291.4400,442.2100) and
            (292.7800,443.5500) .. (294.4400,443.5500) .. controls (296.1000,443.5500) and
            (297.4400,442.2100) .. (297.4400,440.5500) -- cycle;
          \path[fill=c666666,nonzero rule] (419.0700,47.0100) .. controls
            (419.0700,45.6300) and (417.9600,44.5100) .. (416.5700,44.5100) .. controls
            (415.1900,44.5100) and (414.0700,45.6300) .. (414.0700,47.0100) .. controls
            (414.0700,48.3900) and (415.1900,49.5100) .. (416.5700,49.5100) .. controls
            (417.9600,49.5100) and (419.0700,48.3900) .. (419.0700,47.0100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (419.0700,47.0100) .. controls (419.0700,45.6300) and
            (417.9600,44.5100) .. (416.5700,44.5100) .. controls (415.1900,44.5100) and
            (414.0700,45.6300) .. (414.0700,47.0100) .. controls (414.0700,48.3900) and
            (415.1900,49.5100) .. (416.5700,49.5100) .. controls (417.9600,49.5100) and
            (419.0700,48.3900) .. (419.0700,47.0100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (22.5500,294.5800) -- (22.5500,294.5800) --
            (22.5500,299.7800) -- (17.3500,299.7800) -- (17.3500,294.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (22.5500,294.5800) -- (22.5500,294.5800) -- (22.5500,299.7800)
            -- (17.3500,299.7800) -- (17.3500,294.5800) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.2000,165.4300) -- (447.2000,165.4300) --
            (447.2000,169.1500) -- (443.4800,169.1500) -- (443.4800,165.4300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.2000,165.4300) -- (447.2000,165.4300) --
            (447.2000,169.1500) -- (443.4800,169.1500) -- (443.4800,165.4300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (415.5300,53.1200) -- (414.9100,52.3600);
          \path[fill=cff0000,nonzero rule] (574.9100,125.9200) -- (574.9100,125.9200) --
            (574.9100,131.1200) -- (569.7100,131.1200) -- (569.7100,125.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (574.9100,125.9200) -- (574.9100,125.9200) --
            (574.9100,131.1200) -- (569.7100,131.1200) -- (569.7100,125.9200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (296.3900,441.4100) .. controls
            (296.3900,439.7500) and (295.0500,438.4100) .. (293.3900,438.4100) .. controls
            (291.7400,438.4100) and (290.3900,439.7500) .. (290.3900,441.4100) .. controls
            (290.3900,443.0600) and (291.7400,444.4100) .. (293.3900,444.4100) .. controls
            (295.0500,444.4100) and (296.3900,443.0600) .. (296.3900,441.4100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (296.3900,441.4100) .. controls (296.3900,439.7500) and
            (295.0500,438.4100) .. (293.3900,438.4100) .. controls (291.7400,438.4100) and
            (290.3900,439.7500) .. (290.3900,441.4100) .. controls (290.3900,443.0600) and
            (291.7400,444.4100) .. (293.3900,444.4100) .. controls (295.0500,444.4100) and
            (296.3900,443.0600) .. (296.3900,441.4100) -- cycle;
          \path[fill=c666666,nonzero rule] (418.3600,46.7800) .. controls
            (418.3600,45.4000) and (417.2400,44.2800) .. (415.8600,44.2800) .. controls
            (414.4800,44.2800) and (413.3600,45.4000) .. (413.3600,46.7800) .. controls
            (413.3600,48.1700) and (414.4800,49.2800) .. (415.8600,49.2800) .. controls
            (417.2400,49.2800) and (418.3600,48.1700) .. (418.3600,46.7800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (418.3600,46.7800) .. controls (418.3600,45.4000) and
            (417.2400,44.2800) .. (415.8600,44.2800) .. controls (414.4800,44.2800) and
            (413.3600,45.4000) .. (413.3600,46.7800) .. controls (413.3600,48.1700) and
            (414.4800,49.2800) .. (415.8600,49.2800) .. controls (417.2400,49.2800) and
            (418.3600,48.1700) .. (418.3600,46.7800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (21.5100,295.4300) -- (21.5100,295.4300) --
            (21.5100,300.6300) -- (16.3000,300.6300) -- (16.3000,295.4300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (21.5100,295.4300) -- (21.5100,295.4300) -- (21.5100,300.6300)
            -- (16.3000,300.6300) -- (16.3000,295.4300) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.3500,165.9200) -- (447.3500,165.9200) --
            (447.3500,169.6300) -- (443.6300,169.6300) -- (443.6300,165.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.3500,165.9200) -- (447.3500,165.9200) --
            (447.3500,169.6300) -- (443.6300,169.6300) -- (443.6300,165.9200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (414.9100,52.3600) -- (414.3500,51.6700);
          \path[fill=cff0000,nonzero rule] (575.2600,126.3400) -- (575.2600,126.3400) --
            (575.2600,131.5500) -- (570.0600,131.5500) -- (570.0600,126.3400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (575.2600,126.3400) -- (575.2600,126.3400) --
            (575.2600,131.5500) -- (570.0600,131.5500) -- (570.0600,126.3400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (295.4400,442.1800) .. controls
            (295.4400,440.5200) and (294.1000,439.1800) .. (292.4400,439.1800) .. controls
            (290.7800,439.1800) and (289.4400,440.5200) .. (289.4400,442.1800) .. controls
            (289.4400,443.8400) and (290.7800,445.1800) .. (292.4400,445.1800) .. controls
            (294.1000,445.1800) and (295.4400,443.8400) .. (295.4400,442.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (295.4400,442.1800) .. controls (295.4400,440.5200) and
            (294.1000,439.1800) .. (292.4400,439.1800) .. controls (290.7800,439.1800) and
            (289.4400,440.5200) .. (289.4400,442.1800) .. controls (289.4400,443.8400) and
            (290.7800,445.1800) .. (292.4400,445.1800) .. controls (294.1000,445.1800) and
            (295.4400,443.8400) .. (295.4400,442.1800) -- cycle;
          \path[fill=c666666,nonzero rule] (417.7100,46.5800) .. controls
            (417.7100,45.2000) and (416.5900,44.0800) .. (415.2100,44.0800) .. controls
            (413.8300,44.0800) and (412.7100,45.2000) .. (412.7100,46.5800) .. controls
            (412.7100,47.9600) and (413.8300,49.0800) .. (415.2100,49.0800) .. controls
            (416.5900,49.0800) and (417.7100,47.9600) .. (417.7100,46.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (417.7100,46.5800) .. controls (417.7100,45.2000) and
            (416.5900,44.0800) .. (415.2100,44.0800) .. controls (413.8300,44.0800) and
            (412.7100,45.2000) .. (412.7100,46.5800) .. controls (412.7100,47.9600) and
            (413.8300,49.0800) .. (415.2100,49.0800) .. controls (416.5900,49.0800) and
            (417.7100,47.9600) .. (417.7100,46.5800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (20.5500,296.2100) -- (20.5500,296.2100) --
            (20.5500,301.4100) -- (15.3500,301.4100) -- (15.3500,296.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (20.5500,296.2100) -- (20.5500,296.2100) -- (20.5500,301.4100)
            -- (15.3500,301.4100) -- (15.3500,296.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.4800,166.3600) -- (447.4800,166.3600) --
            (447.4800,170.0800) -- (443.7700,170.0800) -- (443.7700,166.3600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.4800,166.3600) -- (447.4800,166.3600) --
            (447.4800,170.0800) -- (443.7700,170.0800) -- (443.7700,166.3600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (414.3500,51.6700) -- (413.8300,51.0400);
          \path[fill=cff0000,nonzero rule] (575.5800,126.7300) -- (575.5800,126.7300) --
            (575.5800,131.9300) -- (570.3700,131.9300) -- (570.3700,126.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (575.5800,126.7300) -- (575.5800,126.7300) --
            (575.5800,131.9300) -- (570.3700,131.9300) -- (570.3700,126.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (294.5700,442.8900) .. controls
            (294.5700,441.2300) and (293.2300,439.8900) .. (291.5700,439.8900) .. controls
            (289.9200,439.8900) and (288.5700,441.2300) .. (288.5700,442.8900) .. controls
            (288.5700,444.5500) and (289.9200,445.8900) .. (291.5700,445.8900) .. controls
            (293.2300,445.8900) and (294.5700,444.5500) .. (294.5700,442.8900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (294.5700,442.8900) .. controls (294.5700,441.2300) and
            (293.2300,439.8900) .. (291.5700,439.8900) .. controls (289.9200,439.8900) and
            (288.5700,441.2300) .. (288.5700,442.8900) .. controls (288.5700,444.5500) and
            (289.9200,445.8900) .. (291.5700,445.8900) .. controls (293.2300,445.8900) and
            (294.5700,444.5500) .. (294.5700,442.8900) -- cycle;
          \path[fill=c666666,nonzero rule] (417.1200,46.4000) .. controls
            (417.1200,45.0200) and (416.0000,43.9000) .. (414.6200,43.9000) .. controls
            (413.2400,43.9000) and (412.1200,45.0200) .. (412.1200,46.4000) .. controls
            (412.1200,47.7800) and (413.2400,48.9000) .. (414.6200,48.9000) .. controls
            (416.0000,48.9000) and (417.1200,47.7800) .. (417.1200,46.4000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (417.1200,46.4000) .. controls (417.1200,45.0200) and
            (416.0000,43.9000) .. (414.6200,43.9000) .. controls (413.2400,43.9000) and
            (412.1200,45.0200) .. (412.1200,46.4000) .. controls (412.1200,47.7800) and
            (413.2400,48.9000) .. (414.6200,48.9000) .. controls (416.0000,48.9000) and
            (417.1200,47.7800) .. (417.1200,46.4000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (19.6800,296.9100) -- (19.6800,296.9100) --
            (19.6800,302.1200) -- (14.4800,302.1200) -- (14.4800,296.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (19.6800,296.9100) -- (19.6800,296.9100) -- (19.6800,302.1200)
            -- (14.4800,302.1200) -- (14.4800,296.9100) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.6100,166.7600) -- (447.6100,166.7600) --
            (447.6100,170.4800) -- (443.8900,170.4800) -- (443.8900,166.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.6100,166.7600) -- (447.6100,166.7600) --
            (447.6100,170.4800) -- (443.8900,170.4800) -- (443.8900,166.7600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (413.8300,51.0400) -- (413.3600,50.4600);
          \path[fill=cff0000,nonzero rule] (575.8700,127.0800) -- (575.8700,127.0800) --
            (575.8700,132.2900) -- (570.6600,132.2900) -- (570.6600,127.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (575.8700,127.0800) -- (575.8700,127.0800) --
            (575.8700,132.2900) -- (570.6600,132.2900) -- (570.6600,127.0800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (293.7800,443.5300) .. controls
            (293.7800,441.8800) and (292.4400,440.5300) .. (290.7800,440.5300) .. controls
            (289.1200,440.5300) and (287.7800,441.8800) .. (287.7800,443.5300) .. controls
            (287.7800,445.1900) and (289.1200,446.5300) .. (290.7800,446.5300) .. controls
            (292.4400,446.5300) and (293.7800,445.1900) .. (293.7800,443.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (293.7800,443.5300) .. controls (293.7800,441.8800) and
            (292.4400,440.5300) .. (290.7800,440.5300) .. controls (289.1200,440.5300) and
            (287.7800,441.8800) .. (287.7800,443.5300) .. controls (287.7800,445.1900) and
            (289.1200,446.5300) .. (290.7800,446.5300) .. controls (292.4400,446.5300) and
            (293.7800,445.1900) .. (293.7800,443.5300) -- cycle;
          \path[fill=c666666,nonzero rule] (416.5800,46.2300) .. controls
            (416.5800,44.8500) and (415.4600,43.7300) .. (414.0800,43.7300) .. controls
            (412.7000,43.7300) and (411.5800,44.8500) .. (411.5800,46.2300) .. controls
            (411.5800,47.6100) and (412.7000,48.7300) .. (414.0800,48.7300) .. controls
            (415.4600,48.7300) and (416.5800,47.6100) .. (416.5800,46.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (416.5800,46.2300) .. controls (416.5800,44.8500) and
            (415.4600,43.7300) .. (414.0800,43.7300) .. controls (412.7000,43.7300) and
            (411.5800,44.8500) .. (411.5800,46.2300) .. controls (411.5800,47.6100) and
            (412.7000,48.7300) .. (414.0800,48.7300) .. controls (415.4600,48.7300) and
            (416.5800,47.6100) .. (416.5800,46.2300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (18.8900,297.5600) -- (18.8900,297.5600) --
            (18.8900,302.7600) -- (13.6900,302.7600) -- (13.6900,297.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (18.8900,297.5600) -- (18.8900,297.5600) -- (18.8900,302.7600)
            -- (13.6900,302.7600) -- (13.6900,297.5600) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.7200,167.1300) -- (447.7200,167.1300) --
            (447.7200,170.8500) -- (444.0000,170.8500) -- (444.0000,167.1300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.7200,167.1300) -- (447.7200,167.1300) --
            (447.7200,170.8500) -- (444.0000,170.8500) -- (444.0000,167.1300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (413.3600,50.4600) -- (412.9300,49.9400);
          \path[fill=cff0000,nonzero rule] (576.1300,127.4100) -- (576.1300,127.4100) --
            (576.1300,132.6100) -- (570.9300,132.6100) -- (570.9300,127.4100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (576.1300,127.4100) -- (576.1300,127.4100) --
            (576.1300,132.6100) -- (570.9300,132.6100) -- (570.9300,127.4100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (293.0600,444.1200) .. controls
            (293.0600,442.4700) and (291.7100,441.1200) .. (290.0600,441.1200) .. controls
            (288.4000,441.1200) and (287.0600,442.4700) .. (287.0600,444.1200) .. controls
            (287.0600,445.7800) and (288.4000,447.1200) .. (290.0600,447.1200) .. controls
            (291.7100,447.1200) and (293.0600,445.7800) .. (293.0600,444.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (293.0600,444.1200) .. controls (293.0600,442.4700) and
            (291.7100,441.1200) .. (290.0600,441.1200) .. controls (288.4000,441.1200) and
            (287.0600,442.4700) .. (287.0600,444.1200) .. controls (287.0600,445.7800) and
            (288.4000,447.1200) .. (290.0600,447.1200) .. controls (291.7100,447.1200) and
            (293.0600,445.7800) .. (293.0600,444.1200) -- cycle;
          \path[fill=c666666,nonzero rule] (416.0900,46.0800) .. controls
            (416.0900,44.7000) and (414.9700,43.5800) .. (413.5900,43.5800) .. controls
            (412.2100,43.5800) and (411.0900,44.7000) .. (411.0900,46.0800) .. controls
            (411.0900,47.4600) and (412.2100,48.5800) .. (413.5900,48.5800) .. controls
            (414.9700,48.5800) and (416.0900,47.4600) .. (416.0900,46.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (416.0900,46.0800) .. controls (416.0900,44.7000) and
            (414.9700,43.5800) .. (413.5900,43.5800) .. controls (412.2100,43.5800) and
            (411.0900,44.7000) .. (411.0900,46.0800) .. controls (411.0900,47.4600) and
            (412.2100,48.5800) .. (413.5900,48.5800) .. controls (414.9700,48.5800) and
            (416.0900,47.4600) .. (416.0900,46.0800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (18.1700,298.1500) -- (18.1700,298.1500) --
            (18.1700,303.3500) -- (12.9600,303.3500) -- (12.9600,298.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (18.1700,298.1500) -- (18.1700,298.1500) -- (18.1700,303.3500)
            -- (12.9600,303.3500) -- (12.9600,298.1500) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.8200,167.4700) -- (447.8200,167.4700) --
            (447.8200,171.1900) -- (444.1000,171.1900) -- (444.1000,167.4700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.8200,167.4700) -- (447.8200,167.4700) --
            (447.8200,171.1900) -- (444.1000,171.1900) -- (444.1000,167.4700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (412.9300,49.9400) -- (412.5400,49.4600);
          \path[fill=cff0000,nonzero rule] (576.3700,127.7000) -- (576.3700,127.7000) --
            (576.3700,132.9100) -- (571.1700,132.9100) -- (571.1700,127.7000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (576.3700,127.7000) -- (576.3700,127.7000) --
            (576.3700,132.9100) -- (571.1700,132.9100) -- (571.1700,127.7000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (292.4000,444.6600) .. controls
            (292.4000,443.0000) and (291.0600,441.6600) .. (289.4000,441.6600) .. controls
            (287.7400,441.6600) and (286.4000,443.0000) .. (286.4000,444.6600) .. controls
            (286.4000,446.3200) and (287.7400,447.6600) .. (289.4000,447.6600) .. controls
            (291.0600,447.6600) and (292.4000,446.3200) .. (292.4000,444.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (292.4000,444.6600) .. controls (292.4000,443.0000) and
            (291.0600,441.6600) .. (289.4000,441.6600) .. controls (287.7400,441.6600) and
            (286.4000,443.0000) .. (286.4000,444.6600) .. controls (286.4000,446.3200) and
            (287.7400,447.6600) .. (289.4000,447.6600) .. controls (291.0600,447.6600) and
            (292.4000,446.3200) .. (292.4000,444.6600) -- cycle;
          \path[fill=c666666,nonzero rule] (415.6400,45.9400) .. controls
            (415.6400,44.5600) and (414.5200,43.4400) .. (413.1400,43.4400) .. controls
            (411.7600,43.4400) and (410.6400,44.5600) .. (410.6400,45.9400) .. controls
            (410.6400,47.3200) and (411.7600,48.4400) .. (413.1400,48.4400) .. controls
            (414.5200,48.4400) and (415.6400,47.3200) .. (415.6400,45.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (415.6400,45.9400) .. controls (415.6400,44.5600) and
            (414.5200,43.4400) .. (413.1400,43.4400) .. controls (411.7600,43.4400) and
            (410.6400,44.5600) .. (410.6400,45.9400) .. controls (410.6400,47.3200) and
            (411.7600,48.4400) .. (413.1400,48.4400) .. controls (414.5200,48.4400) and
            (415.6400,47.3200) .. (415.6400,45.9400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (17.5100,298.6800) -- (17.5100,298.6800) --
            (17.5100,303.8900) -- (12.3100,303.8900) -- (12.3100,298.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (17.5100,298.6800) -- (17.5100,298.6800) -- (17.5100,303.8900)
            -- (12.3100,303.8900) -- (12.3100,298.6800) -- cycle;
          \path[fill=cffffff,nonzero rule] (447.9200,167.7800) -- (447.9200,167.7800) --
            (447.9200,171.4900) -- (444.2000,171.4900) -- (444.2000,167.7800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (447.9200,167.7800) -- (447.9200,167.7800) --
            (447.9200,171.4900) -- (444.2000,171.4900) -- (444.2000,167.7800) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (412.5400,49.4600) -- (412.1800,49.0200);
          \path[fill=cff0000,nonzero rule] (576.5900,127.9700) -- (576.5900,127.9700) --
            (576.5900,133.1700) -- (571.3800,133.1700) -- (571.3800,127.9700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (576.5900,127.9700) -- (576.5900,127.9700) --
            (576.5900,133.1700) -- (571.3800,133.1700) -- (571.3800,127.9700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (291.8000,445.1500) .. controls
            (291.8000,443.4900) and (290.4600,442.1500) .. (288.8000,442.1500) .. controls
            (287.1400,442.1500) and (285.8000,443.4900) .. (285.8000,445.1500) .. controls
            (285.8000,446.8000) and (287.1400,448.1500) .. (288.8000,448.1500) .. controls
            (290.4600,448.1500) and (291.8000,446.8000) .. (291.8000,445.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (291.8000,445.1500) .. controls (291.8000,443.4900) and
            (290.4600,442.1500) .. (288.8000,442.1500) .. controls (287.1400,442.1500) and
            (285.8000,443.4900) .. (285.8000,445.1500) .. controls (285.8000,446.8000) and
            (287.1400,448.1500) .. (288.8000,448.1500) .. controls (290.4600,448.1500) and
            (291.8000,446.8000) .. (291.8000,445.1500) -- cycle;
          \path[fill=c666666,nonzero rule] (415.2300,45.8100) .. controls
            (415.2300,44.4300) and (414.1100,43.3100) .. (412.7300,43.3100) .. controls
            (411.3500,43.3100) and (410.2300,44.4300) .. (410.2300,45.8100) .. controls
            (410.2300,47.1900) and (411.3500,48.3100) .. (412.7300,48.3100) .. controls
            (414.1100,48.3100) and (415.2300,47.1900) .. (415.2300,45.8100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (415.2300,45.8100) .. controls (415.2300,44.4300) and
            (414.1100,43.3100) .. (412.7300,43.3100) .. controls (411.3500,43.3100) and
            (410.2300,44.4300) .. (410.2300,45.8100) .. controls (410.2300,47.1900) and
            (411.3500,48.3100) .. (412.7300,48.3100) .. controls (414.1100,48.3100) and
            (415.2300,47.1900) .. (415.2300,45.8100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (16.9100,299.1700) -- (16.9100,299.1700) --
            (16.9100,304.3800) -- (11.7100,304.3800) -- (11.7100,299.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (16.9100,299.1700) -- (16.9100,299.1700) -- (16.9100,304.3800)
            -- (11.7100,304.3800) -- (11.7100,299.1700) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.0000,168.0600) -- (448.0000,168.0600) --
            (448.0000,171.7700) -- (444.2800,171.7700) -- (444.2800,168.0600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.0000,168.0600) -- (448.0000,168.0600) --
            (448.0000,171.7700) -- (444.2800,171.7700) -- (444.2800,168.0600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (412.1800,49.0200) -- (411.8600,48.6200);
          \path[fill=cff0000,nonzero rule] (576.7900,128.2100) -- (576.7900,128.2100) --
            (576.7900,133.4200) -- (571.5800,133.4200) -- (571.5800,128.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (576.7900,128.2100) -- (576.7900,128.2100) --
            (576.7900,133.4200) -- (571.5800,133.4200) -- (571.5800,128.2100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (291.2500,445.5900) .. controls
            (291.2500,443.9400) and (289.9100,442.5900) .. (288.2500,442.5900) .. controls
            (286.5900,442.5900) and (285.2500,443.9400) .. (285.2500,445.5900) .. controls
            (285.2500,447.2500) and (286.5900,448.5900) .. (288.2500,448.5900) .. controls
            (289.9100,448.5900) and (291.2500,447.2500) .. (291.2500,445.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (291.2500,445.5900) .. controls (291.2500,443.9400) and
            (289.9100,442.5900) .. (288.2500,442.5900) .. controls (286.5900,442.5900) and
            (285.2500,443.9400) .. (285.2500,445.5900) .. controls (285.2500,447.2500) and
            (286.5900,448.5900) .. (288.2500,448.5900) .. controls (289.9100,448.5900) and
            (291.2500,447.2500) .. (291.2500,445.5900) -- cycle;
          \path[fill=c666666,nonzero rule] (414.8600,45.7000) .. controls
            (414.8600,44.3200) and (413.7400,43.2000) .. (412.3600,43.2000) .. controls
            (410.9800,43.2000) and (409.8600,44.3200) .. (409.8600,45.7000) .. controls
            (409.8600,47.0800) and (410.9800,48.2000) .. (412.3600,48.2000) .. controls
            (413.7400,48.2000) and (414.8600,47.0800) .. (414.8600,45.7000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (414.8600,45.7000) .. controls (414.8600,44.3200) and
            (413.7400,43.2000) .. (412.3600,43.2000) .. controls (410.9800,43.2000) and
            (409.8600,44.3200) .. (409.8600,45.7000) .. controls (409.8600,47.0800) and
            (410.9800,48.2000) .. (412.3600,48.2000) .. controls (413.7400,48.2000) and
            (414.8600,47.0800) .. (414.8600,45.7000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (16.3600,299.6200) -- (16.3600,299.6200) --
            (16.3600,304.8200) -- (11.1600,304.8200) -- (11.1600,299.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (16.3600,299.6200) -- (16.3600,299.6200) -- (16.3600,304.8200)
            -- (11.1600,304.8200) -- (11.1600,299.6200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.0800,168.3100) -- (448.0800,168.3100) --
            (448.0800,172.0300) -- (444.3600,172.0300) -- (444.3600,168.3100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.0800,168.3100) -- (448.0800,168.3100) --
            (448.0800,172.0300) -- (444.3600,172.0300) -- (444.3600,168.3100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (411.8600,48.6200) -- (411.5600,48.2600);
          \path[fill=cff0000,nonzero rule] (576.9700,128.4400) -- (576.9700,128.4400) --
            (576.9700,133.6400) -- (571.7700,133.6400) -- (571.7700,128.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (576.9700,128.4400) -- (576.9700,128.4400) --
            (576.9700,133.6400) -- (571.7700,133.6400) -- (571.7700,128.4400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (290.7500,446.0000) .. controls
            (290.7500,444.3400) and (289.4100,443.0000) .. (287.7500,443.0000) .. controls
            (286.1000,443.0000) and (284.7500,444.3400) .. (284.7500,446.0000) .. controls
            (284.7500,447.6600) and (286.1000,449.0000) .. (287.7500,449.0000) .. controls
            (289.4100,449.0000) and (290.7500,447.6600) .. (290.7500,446.0000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (290.7500,446.0000) .. controls (290.7500,444.3400) and
            (289.4100,443.0000) .. (287.7500,443.0000) .. controls (286.1000,443.0000) and
            (284.7500,444.3400) .. (284.7500,446.0000) .. controls (284.7500,447.6600) and
            (286.1000,449.0000) .. (287.7500,449.0000) .. controls (289.4100,449.0000) and
            (290.7500,447.6600) .. (290.7500,446.0000) -- cycle;
          \path[fill=c666666,nonzero rule] (414.5200,45.5900) .. controls
            (414.5200,44.2100) and (413.4000,43.0900) .. (412.0200,43.0900) .. controls
            (410.6400,43.0900) and (409.5200,44.2100) .. (409.5200,45.5900) .. controls
            (409.5200,46.9700) and (410.6400,48.0900) .. (412.0200,48.0900) .. controls
            (413.4000,48.0900) and (414.5200,46.9700) .. (414.5200,45.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (414.5200,45.5900) .. controls (414.5200,44.2100) and
            (413.4000,43.0900) .. (412.0200,43.0900) .. controls (410.6400,43.0900) and
            (409.5200,44.2100) .. (409.5200,45.5900) .. controls (409.5200,46.9700) and
            (410.6400,48.0900) .. (412.0200,48.0900) .. controls (413.4000,48.0900) and
            (414.5200,46.9700) .. (414.5200,45.5900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (15.8600,300.0200) -- (15.8600,300.0200) --
            (15.8600,305.2300) -- (10.6600,305.2300) -- (10.6600,300.0200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (15.8600,300.0200) -- (15.8600,300.0200) -- (15.8600,305.2300)
            -- (10.6600,305.2300) -- (10.6600,300.0200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.1500,168.5400) -- (448.1500,168.5400) --
            (448.1500,172.2600) -- (444.4300,172.2600) -- (444.4300,168.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.1500,168.5400) -- (448.1500,168.5400) --
            (448.1500,172.2600) -- (444.4300,172.2600) -- (444.4300,168.5400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (411.5600,48.2600) -- (411.2900,47.9300);
          \path[fill=cff0000,nonzero rule] (577.1400,128.6400) -- (577.1400,128.6400) --
            (577.1400,133.8500) -- (571.9300,133.8500) -- (571.9300,128.6400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.1400,128.6400) -- (577.1400,128.6400) --
            (577.1400,133.8500) -- (571.9300,133.8500) -- (571.9300,128.6400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (290.3000,446.3700) .. controls
            (290.3000,444.7100) and (288.9500,443.3700) .. (287.3000,443.3700) .. controls
            (285.6400,443.3700) and (284.3000,444.7100) .. (284.3000,446.3700) .. controls
            (284.3000,448.0300) and (285.6400,449.3700) .. (287.3000,449.3700) .. controls
            (288.9500,449.3700) and (290.3000,448.0300) .. (290.3000,446.3700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (290.3000,446.3700) .. controls (290.3000,444.7100) and
            (288.9500,443.3700) .. (287.3000,443.3700) .. controls (285.6400,443.3700) and
            (284.3000,444.7100) .. (284.3000,446.3700) .. controls (284.3000,448.0300) and
            (285.6400,449.3700) .. (287.3000,449.3700) .. controls (288.9500,449.3700) and
            (290.3000,448.0300) .. (290.3000,446.3700) -- cycle;
          \path[fill=c666666,nonzero rule] (414.2100,45.5000) .. controls
            (414.2100,44.1100) and (413.0900,43.0000) .. (411.7100,43.0000) .. controls
            (410.3300,43.0000) and (409.2100,44.1100) .. (409.2100,45.5000) .. controls
            (409.2100,46.8800) and (410.3300,48.0000) .. (411.7100,48.0000) .. controls
            (413.0900,48.0000) and (414.2100,46.8800) .. (414.2100,45.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (414.2100,45.5000) .. controls (414.2100,44.1100) and
            (413.0900,43.0000) .. (411.7100,43.0000) .. controls (410.3300,43.0000) and
            (409.2100,44.1100) .. (409.2100,45.5000) .. controls (409.2100,46.8800) and
            (410.3300,48.0000) .. (411.7100,48.0000) .. controls (413.0900,48.0000) and
            (414.2100,46.8800) .. (414.2100,45.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (15.4100,300.4000) -- (15.4100,300.4000) --
            (15.4100,305.6000) -- (10.2000,305.6000) -- (10.2000,300.4000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (15.4100,300.4000) -- (15.4100,300.4000) -- (15.4100,305.6000)
            -- (10.2000,305.6000) -- (10.2000,300.4000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.2100,168.7600) -- (448.2100,168.7600) --
            (448.2100,172.4700) -- (444.5000,172.4700) -- (444.5000,168.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.2100,168.7600) -- (448.2100,168.7600) --
            (448.2100,172.4700) -- (444.5000,172.4700) -- (444.5000,168.7600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (411.2900,47.9300) -- (411.0500,47.6200);
          \path[fill=cff0000,nonzero rule] (577.2900,128.8300) -- (577.2900,128.8300) --
            (577.2900,134.0300) -- (572.0800,134.0300) -- (572.0800,128.8300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.2900,128.8300) -- (577.2900,128.8300) --
            (577.2900,134.0300) -- (572.0800,134.0300) -- (572.0800,128.8300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (289.8800,446.7100) .. controls
            (289.8800,445.0500) and (288.5400,443.7100) .. (286.8800,443.7100) .. controls
            (285.2300,443.7100) and (283.8800,445.0500) .. (283.8800,446.7100) .. controls
            (283.8800,448.3700) and (285.2300,449.7100) .. (286.8800,449.7100) .. controls
            (288.5400,449.7100) and (289.8800,448.3700) .. (289.8800,446.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (289.8800,446.7100) .. controls (289.8800,445.0500) and
            (288.5400,443.7100) .. (286.8800,443.7100) .. controls (285.2300,443.7100) and
            (283.8800,445.0500) .. (283.8800,446.7100) .. controls (283.8800,448.3700) and
            (285.2300,449.7100) .. (286.8800,449.7100) .. controls (288.5400,449.7100) and
            (289.8800,448.3700) .. (289.8800,446.7100) -- cycle;
          \path[fill=c666666,nonzero rule] (413.9200,45.4100) .. controls
            (413.9200,44.0300) and (412.8000,42.9100) .. (411.4200,42.9100) .. controls
            (410.0400,42.9100) and (408.9200,44.0300) .. (408.9200,45.4100) .. controls
            (408.9200,46.7900) and (410.0400,47.9100) .. (411.4200,47.9100) .. controls
            (412.8000,47.9100) and (413.9200,46.7900) .. (413.9200,45.4100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.9200,45.4100) .. controls (413.9200,44.0300) and
            (412.8000,42.9100) .. (411.4200,42.9100) .. controls (410.0400,42.9100) and
            (408.9200,44.0300) .. (408.9200,45.4100) .. controls (408.9200,46.7900) and
            (410.0400,47.9100) .. (411.4200,47.9100) .. controls (412.8000,47.9100) and
            (413.9200,46.7900) .. (413.9200,45.4100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (14.9900,300.7300) -- (14.9900,300.7300) --
            (14.9900,305.9400) -- (9.7900,305.9400) -- (9.7900,300.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (14.9900,300.7300) -- (14.9900,300.7300) -- (14.9900,305.9400)
            -- (9.7900,305.9400) -- (9.7900,300.7300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.2700,168.9500) -- (448.2700,168.9500) --
            (448.2700,172.6700) -- (444.5600,172.6700) -- (444.5600,168.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.2700,168.9500) -- (448.2700,168.9500) --
            (448.2700,172.6700) -- (444.5600,172.6700) -- (444.5600,168.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (411.0500,47.6200) -- (410.8200,47.3500);
          \path[fill=cff0000,nonzero rule] (577.4300,129.0000) -- (577.4300,129.0000) --
            (577.4300,134.2000) -- (572.2200,134.2000) -- (572.2200,129.0000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.4300,129.0000) -- (577.4300,129.0000) --
            (577.4300,134.2000) -- (572.2200,134.2000) -- (572.2200,129.0000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (289.5000,447.0200) .. controls
            (289.5000,445.3600) and (288.1600,444.0200) .. (286.5000,444.0200) .. controls
            (284.8500,444.0200) and (283.5000,445.3600) .. (283.5000,447.0200) .. controls
            (283.5000,448.6700) and (284.8500,450.0200) .. (286.5000,450.0200) .. controls
            (288.1600,450.0200) and (289.5000,448.6700) .. (289.5000,447.0200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (289.5000,447.0200) .. controls (289.5000,445.3600) and
            (288.1600,444.0200) .. (286.5000,444.0200) .. controls (284.8500,444.0200) and
            (283.5000,445.3600) .. (283.5000,447.0200) .. controls (283.5000,448.6700) and
            (284.8500,450.0200) .. (286.5000,450.0200) .. controls (288.1600,450.0200) and
            (289.5000,448.6700) .. (289.5000,447.0200) -- cycle;
          \path[fill=c666666,nonzero rule] (413.6700,45.3300) .. controls
            (413.6700,43.9500) and (412.5500,42.8300) .. (411.1700,42.8300) .. controls
            (409.7900,42.8300) and (408.6700,43.9500) .. (408.6700,45.3300) .. controls
            (408.6700,46.7100) and (409.7900,47.8300) .. (411.1700,47.8300) .. controls
            (412.5500,47.8300) and (413.6700,46.7100) .. (413.6700,45.3300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.6700,45.3300) .. controls (413.6700,43.9500) and
            (412.5500,42.8300) .. (411.1700,42.8300) .. controls (409.7900,42.8300) and
            (408.6700,43.9500) .. (408.6700,45.3300) .. controls (408.6700,46.7100) and
            (409.7900,47.8300) .. (411.1700,47.8300) .. controls (412.5500,47.8300) and
            (413.6700,46.7100) .. (413.6700,45.3300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (14.6200,301.0400) -- (14.6200,301.0400) --
            (14.6200,306.2500) -- (9.4100,306.2500) -- (9.4100,301.0400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (14.6200,301.0400) -- (14.6200,301.0400) -- (14.6200,306.2500)
            -- (9.4100,306.2500) -- (9.4100,301.0400) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.3300,169.1200) -- (448.3300,169.1200) --
            (448.3300,172.8400) -- (444.6100,172.8400) -- (444.6100,169.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.3300,169.1200) -- (448.3300,169.1200) --
            (448.3300,172.8400) -- (444.6100,172.8400) -- (444.6100,169.1200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (410.8200,47.3500) -- (410.6200,47.1000);
          \path[fill=cff0000,nonzero rule] (577.5500,129.1500) -- (577.5500,129.1500) --
            (577.5500,134.3500) -- (572.3500,134.3500) -- (572.3500,129.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.5500,129.1500) -- (577.5500,129.1500) --
            (577.5500,134.3500) -- (572.3500,134.3500) -- (572.3500,129.1500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (289.1600,447.3000) .. controls
            (289.1600,445.6400) and (287.8200,444.3000) .. (286.1600,444.3000) .. controls
            (284.5000,444.3000) and (283.1600,445.6400) .. (283.1600,447.3000) .. controls
            (283.1600,448.9500) and (284.5000,450.3000) .. (286.1600,450.3000) .. controls
            (287.8200,450.3000) and (289.1600,448.9500) .. (289.1600,447.3000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (289.1600,447.3000) .. controls (289.1600,445.6400) and
            (287.8200,444.3000) .. (286.1600,444.3000) .. controls (284.5000,444.3000) and
            (283.1600,445.6400) .. (283.1600,447.3000) .. controls (283.1600,448.9500) and
            (284.5000,450.3000) .. (286.1600,450.3000) .. controls (287.8200,450.3000) and
            (289.1600,448.9500) .. (289.1600,447.3000) -- cycle;
          \path[fill=c666666,nonzero rule] (413.4300,45.2500) .. controls
            (413.4300,43.8700) and (412.3100,42.7500) .. (410.9300,42.7500) .. controls
            (409.5500,42.7500) and (408.4300,43.8700) .. (408.4300,45.2500) .. controls
            (408.4300,46.6400) and (409.5500,47.7500) .. (410.9300,47.7500) .. controls
            (412.3100,47.7500) and (413.4300,46.6400) .. (413.4300,45.2500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.4300,45.2500) .. controls (413.4300,43.8700) and
            (412.3100,42.7500) .. (410.9300,42.7500) .. controls (409.5500,42.7500) and
            (408.4300,43.8700) .. (408.4300,45.2500) .. controls (408.4300,46.6400) and
            (409.5500,47.7500) .. (410.9300,47.7500) .. controls (412.3100,47.7500) and
            (413.4300,46.6400) .. (413.4300,45.2500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (14.2700,301.3200) -- (14.2700,301.3200) --
            (14.2700,306.5300) -- (9.0700,306.5300) -- (9.0700,301.3200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (14.2700,301.3200) -- (14.2700,301.3200) -- (14.2700,306.5300)
            -- (9.0700,306.5300) -- (9.0700,301.3200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.3800,169.2900) -- (448.3800,169.2900) --
            (448.3800,173.0000) -- (444.6600,173.0000) -- (444.6600,169.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.3800,169.2900) -- (448.3800,169.2900) --
            (448.3800,173.0000) -- (444.6600,173.0000) -- (444.6600,169.2900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (410.6200,47.1000) -- (410.4300,46.8700);
          \path[fill=cff0000,nonzero rule] (577.6700,129.2900) -- (577.6700,129.2900) --
            (577.6700,134.5000) -- (572.4600,134.5000) -- (572.4600,129.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.6700,129.2900) -- (577.6700,129.2900) --
            (577.6700,134.5000) -- (572.4600,134.5000) -- (572.4600,129.2900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (288.8400,447.5500) .. controls
            (288.8400,445.9000) and (287.5000,444.5500) .. (285.8400,444.5500) .. controls
            (284.1900,444.5500) and (282.8400,445.9000) .. (282.8400,447.5500) .. controls
            (282.8400,449.2100) and (284.1900,450.5500) .. (285.8400,450.5500) .. controls
            (287.5000,450.5500) and (288.8400,449.2100) .. (288.8400,447.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (288.8400,447.5500) .. controls (288.8400,445.9000) and
            (287.5000,444.5500) .. (285.8400,444.5500) .. controls (284.1900,444.5500) and
            (282.8400,445.9000) .. (282.8400,447.5500) .. controls (282.8400,449.2100) and
            (284.1900,450.5500) .. (285.8400,450.5500) .. controls (287.5000,450.5500) and
            (288.8400,449.2100) .. (288.8400,447.5500) -- cycle;
          \path[fill=c666666,nonzero rule] (413.2200,45.1900) .. controls
            (413.2200,43.8100) and (412.1000,42.6900) .. (410.7200,42.6900) .. controls
            (409.3400,42.6900) and (408.2200,43.8100) .. (408.2200,45.1900) .. controls
            (408.2200,46.5700) and (409.3400,47.6900) .. (410.7200,47.6900) .. controls
            (412.1000,47.6900) and (413.2200,46.5700) .. (413.2200,45.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.2200,45.1900) .. controls (413.2200,43.8100) and
            (412.1000,42.6900) .. (410.7200,42.6900) .. controls (409.3400,42.6900) and
            (408.2200,43.8100) .. (408.2200,45.1900) .. controls (408.2200,46.5700) and
            (409.3400,47.6900) .. (410.7200,47.6900) .. controls (412.1000,47.6900) and
            (413.2200,46.5700) .. (413.2200,45.1900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (13.9600,301.5800) -- (13.9600,301.5800) --
            (13.9600,306.7800) -- (8.7500,306.7800) -- (8.7500,301.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (13.9600,301.5800) -- (13.9600,301.5800) -- (13.9600,306.7800)
            -- (8.7500,306.7800) -- (8.7500,301.5800) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.4200,169.4300) -- (448.4200,169.4300) --
            (448.4200,173.1500) -- (444.7000,173.1500) -- (444.7000,169.4300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.4200,169.4300) -- (448.4200,169.4300) --
            (448.4200,173.1500) -- (444.7000,173.1500) -- (444.7000,169.4300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (410.4300,46.8700) -- (410.2600,46.6600);
          \path[fill=cff0000,nonzero rule] (577.7700,129.4200) -- (577.7700,129.4200) --
            (577.7700,134.6200) -- (572.5700,134.6200) -- (572.5700,129.4200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.7700,129.4200) -- (577.7700,129.4200) --
            (577.7700,134.6200) -- (572.5700,134.6200) -- (572.5700,129.4200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (288.5600,447.7900) .. controls
            (288.5600,446.1300) and (287.2100,444.7900) .. (285.5600,444.7900) .. controls
            (283.9000,444.7900) and (282.5600,446.1300) .. (282.5600,447.7900) .. controls
            (282.5600,449.4400) and (283.9000,450.7900) .. (285.5600,450.7900) .. controls
            (287.2100,450.7900) and (288.5600,449.4400) .. (288.5600,447.7900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (288.5600,447.7900) .. controls (288.5600,446.1300) and
            (287.2100,444.7900) .. (285.5600,444.7900) .. controls (283.9000,444.7900) and
            (282.5600,446.1300) .. (282.5600,447.7900) .. controls (282.5600,449.4400) and
            (283.9000,450.7900) .. (285.5600,450.7900) .. controls (287.2100,450.7900) and
            (288.5600,449.4400) .. (288.5600,447.7900) -- cycle;
          \path[fill=c666666,nonzero rule] (413.0200,45.1300) .. controls
            (413.0200,43.7500) and (411.9000,42.6300) .. (410.5200,42.6300) .. controls
            (409.1400,42.6300) and (408.0200,43.7500) .. (408.0200,45.1300) .. controls
            (408.0200,46.5100) and (409.1400,47.6300) .. (410.5200,47.6300) .. controls
            (411.9000,47.6300) and (413.0200,46.5100) .. (413.0200,45.1300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.0200,45.1300) .. controls (413.0200,43.7500) and
            (411.9000,42.6300) .. (410.5200,42.6300) .. controls (409.1400,42.6300) and
            (408.0200,43.7500) .. (408.0200,45.1300) .. controls (408.0200,46.5100) and
            (409.1400,47.6300) .. (410.5200,47.6300) .. controls (411.9000,47.6300) and
            (413.0200,46.5100) .. (413.0200,45.1300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (13.6700,301.8100) -- (13.6700,301.8100) --
            (13.6700,307.0200) -- (8.4600,307.0200) -- (8.4600,301.8100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (13.6700,301.8100) -- (13.6700,301.8100) -- (13.6700,307.0200)
            -- (8.4600,307.0200) -- (8.4600,301.8100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.4600,169.5700) -- (448.4600,169.5700) --
            (448.4600,173.2800) -- (444.7400,173.2800) -- (444.7400,169.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.4600,169.5700) -- (448.4600,169.5700) --
            (448.4600,173.2800) -- (444.7400,173.2800) -- (444.7400,169.5700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (410.2600,46.6600) -- (410.1000,46.4700);
          \path[fill=cff0000,nonzero rule] (577.8700,129.5400) -- (577.8700,129.5400) --
            (577.8700,134.7400) -- (572.6600,134.7400) -- (572.6600,129.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.8700,129.5400) -- (577.8700,129.5400) --
            (577.8700,134.7400) -- (572.6600,134.7400) -- (572.6600,129.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (288.3000,448.0000) .. controls
            (288.3000,446.3400) and (286.9500,445.0000) .. (285.3000,445.0000) .. controls
            (283.6400,445.0000) and (282.3000,446.3400) .. (282.3000,448.0000) .. controls
            (282.3000,449.6600) and (283.6400,451.0000) .. (285.3000,451.0000) .. controls
            (286.9500,451.0000) and (288.3000,449.6600) .. (288.3000,448.0000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (288.3000,448.0000) .. controls (288.3000,446.3400) and
            (286.9500,445.0000) .. (285.3000,445.0000) .. controls (283.6400,445.0000) and
            (282.3000,446.3400) .. (282.3000,448.0000) .. controls (282.3000,449.6600) and
            (283.6400,451.0000) .. (285.3000,451.0000) .. controls (286.9500,451.0000) and
            (288.3000,449.6600) .. (288.3000,448.0000) -- cycle;
          \path[fill=c666666,nonzero rule] (412.8400,45.0700) .. controls
            (412.8400,43.6900) and (411.7200,42.5700) .. (410.3400,42.5700) .. controls
            (408.9600,42.5700) and (407.8400,43.6900) .. (407.8400,45.0700) .. controls
            (407.8400,46.4500) and (408.9600,47.5700) .. (410.3400,47.5700) .. controls
            (411.7200,47.5700) and (412.8400,46.4500) .. (412.8400,45.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.8400,45.0700) .. controls (412.8400,43.6900) and
            (411.7200,42.5700) .. (410.3400,42.5700) .. controls (408.9600,42.5700) and
            (407.8400,43.6900) .. (407.8400,45.0700) .. controls (407.8400,46.4500) and
            (408.9600,47.5700) .. (410.3400,47.5700) .. controls (411.7200,47.5700) and
            (412.8400,46.4500) .. (412.8400,45.0700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (13.4100,302.0300) -- (13.4100,302.0300) --
            (13.4100,307.2300) -- (8.2000,307.2300) -- (8.2000,302.0300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (13.4100,302.0300) -- (13.4100,302.0300) -- (13.4100,307.2300)
            -- (8.2000,307.2300) -- (8.2000,302.0300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.5000,169.6900) -- (448.5000,169.6900) --
            (448.5000,173.4100) -- (444.7800,173.4100) -- (444.7800,169.6900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.5000,169.6900) -- (448.5000,169.6900) --
            (448.5000,173.4100) -- (444.7800,173.4100) -- (444.7800,169.6900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (410.1000,46.4700) -- (409.9600,46.3000);
          \path[fill=cff0000,nonzero rule] (577.9500,129.6400) -- (577.9500,129.6400) --
            (577.9500,134.8500) -- (572.7500,134.8500) -- (572.7500,129.6400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (577.9500,129.6400) -- (577.9500,129.6400) --
            (577.9500,134.8500) -- (572.7500,134.8500) -- (572.7500,129.6400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (288.0600,448.2000) .. controls
            (288.0600,446.5400) and (286.7100,445.2000) .. (285.0600,445.2000) .. controls
            (283.4000,445.2000) and (282.0600,446.5400) .. (282.0600,448.2000) .. controls
            (282.0600,449.8500) and (283.4000,451.2000) .. (285.0600,451.2000) .. controls
            (286.7100,451.2000) and (288.0600,449.8500) .. (288.0600,448.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (288.0600,448.2000) .. controls (288.0600,446.5400) and
            (286.7100,445.2000) .. (285.0600,445.2000) .. controls (283.4000,445.2000) and
            (282.0600,446.5400) .. (282.0600,448.2000) .. controls (282.0600,449.8500) and
            (283.4000,451.2000) .. (285.0600,451.2000) .. controls (286.7100,451.2000) and
            (288.0600,449.8500) .. (288.0600,448.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (412.6800,45.0200) .. controls
            (412.6800,43.6400) and (411.5600,42.5200) .. (410.1800,42.5200) .. controls
            (408.8000,42.5200) and (407.6800,43.6400) .. (407.6800,45.0200) .. controls
            (407.6800,46.4000) and (408.8000,47.5200) .. (410.1800,47.5200) .. controls
            (411.5600,47.5200) and (412.6800,46.4000) .. (412.6800,45.0200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.6800,45.0200) .. controls (412.6800,43.6400) and
            (411.5600,42.5200) .. (410.1800,42.5200) .. controls (408.8000,42.5200) and
            (407.6800,43.6400) .. (407.6800,45.0200) .. controls (407.6800,46.4000) and
            (408.8000,47.5200) .. (410.1800,47.5200) .. controls (411.5600,47.5200) and
            (412.6800,46.4000) .. (412.6800,45.0200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (13.1700,302.2200) -- (13.1700,302.2200) --
            (13.1700,307.4200) -- (7.9600,307.4200) -- (7.9600,302.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (13.1700,302.2200) -- (13.1700,302.2200) -- (13.1700,307.4200)
            -- (7.9600,307.4200) -- (7.9600,302.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.5300,169.8000) -- (448.5300,169.8000) --
            (448.5300,173.5200) -- (444.8200,173.5200) -- (444.8200,169.8000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.5300,169.8000) -- (448.5300,169.8000) --
            (448.5300,173.5200) -- (444.8200,173.5200) -- (444.8200,169.8000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.9600,46.3000) -- (409.8300,46.1400);
          \path[fill=cff0000,nonzero rule] (578.0300,129.7400) -- (578.0300,129.7400) --
            (578.0300,134.9400) -- (572.8300,134.9400) -- (572.8300,129.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.0300,129.7400) -- (578.0300,129.7400) --
            (578.0300,134.9400) -- (572.8300,134.9400) -- (572.8300,129.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (287.8400,448.3700) .. controls
            (287.8400,446.7200) and (286.5000,445.3700) .. (284.8400,445.3700) .. controls
            (283.1800,445.3700) and (281.8400,446.7200) .. (281.8400,448.3700) .. controls
            (281.8400,450.0300) and (283.1800,451.3700) .. (284.8400,451.3700) .. controls
            (286.5000,451.3700) and (287.8400,450.0300) .. (287.8400,448.3700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (287.8400,448.3700) .. controls (287.8400,446.7200) and
            (286.5000,445.3700) .. (284.8400,445.3700) .. controls (283.1800,445.3700) and
            (281.8400,446.7200) .. (281.8400,448.3700) .. controls (281.8400,450.0300) and
            (283.1800,451.3700) .. (284.8400,451.3700) .. controls (286.5000,451.3700) and
            (287.8400,450.0300) .. (287.8400,448.3700) -- cycle;
          \path[fill=c666666,nonzero rule] (412.5300,44.9800) .. controls
            (412.5300,43.5900) and (411.4100,42.4800) .. (410.0300,42.4800) .. controls
            (408.6500,42.4800) and (407.5300,43.5900) .. (407.5300,44.9800) .. controls
            (407.5300,46.3600) and (408.6500,47.4800) .. (410.0300,47.4800) .. controls
            (411.4100,47.4800) and (412.5300,46.3600) .. (412.5300,44.9800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.5300,44.9800) .. controls (412.5300,43.5900) and
            (411.4100,42.4800) .. (410.0300,42.4800) .. controls (408.6500,42.4800) and
            (407.5300,43.5900) .. (407.5300,44.9800) .. controls (407.5300,46.3600) and
            (408.6500,47.4800) .. (410.0300,47.4800) .. controls (411.4100,47.4800) and
            (412.5300,46.3600) .. (412.5300,44.9800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (12.9500,302.4000) -- (12.9500,302.4000) --
            (12.9500,307.6000) -- (7.7500,307.6000) -- (7.7500,302.4000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (12.9500,302.4000) -- (12.9500,302.4000) -- (12.9500,307.6000)
            -- (7.7500,307.6000) -- (7.7500,302.4000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.5600,169.9000) -- (448.5600,169.9000) --
            (448.5600,173.6200) -- (444.8500,173.6200) -- (444.8500,169.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.5600,169.9000) -- (448.5600,169.9000) --
            (448.5600,173.6200) -- (444.8500,173.6200) -- (444.8500,169.9000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.8300,46.1400) -- (409.7200,45.9900);
          \path[fill=cff0000,nonzero rule] (578.1000,129.8300) -- (578.1000,129.8300) --
            (578.1000,135.0300) -- (572.9000,135.0300) -- (572.9000,129.8300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.1000,129.8300) -- (578.1000,129.8300) --
            (578.1000,135.0300) -- (572.9000,135.0300) -- (572.9000,129.8300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (287.6400,448.5300) .. controls
            (287.6400,446.8800) and (286.3000,445.5300) .. (284.6400,445.5300) .. controls
            (282.9800,445.5300) and (281.6400,446.8800) .. (281.6400,448.5300) .. controls
            (281.6400,450.1900) and (282.9800,451.5300) .. (284.6400,451.5300) .. controls
            (286.3000,451.5300) and (287.6400,450.1900) .. (287.6400,448.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (287.6400,448.5300) .. controls (287.6400,446.8800) and
            (286.3000,445.5300) .. (284.6400,445.5300) .. controls (282.9800,445.5300) and
            (281.6400,446.8800) .. (281.6400,448.5300) .. controls (281.6400,450.1900) and
            (282.9800,451.5300) .. (284.6400,451.5300) .. controls (286.3000,451.5300) and
            (287.6400,450.1900) .. (287.6400,448.5300) -- cycle;
          \path[fill=c666666,nonzero rule] (412.4000,44.9300) .. controls
            (412.4000,43.5500) and (411.2800,42.4300) .. (409.9000,42.4300) .. controls
            (408.5200,42.4300) and (407.4000,43.5500) .. (407.4000,44.9300) .. controls
            (407.4000,46.3100) and (408.5200,47.4300) .. (409.9000,47.4300) .. controls
            (411.2800,47.4300) and (412.4000,46.3100) .. (412.4000,44.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.4000,44.9300) .. controls (412.4000,43.5500) and
            (411.2800,42.4300) .. (409.9000,42.4300) .. controls (408.5200,42.4300) and
            (407.4000,43.5500) .. (407.4000,44.9300) .. controls (407.4000,46.3100) and
            (408.5200,47.4300) .. (409.9000,47.4300) .. controls (411.2800,47.4300) and
            (412.4000,46.3100) .. (412.4000,44.9300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (12.7500,302.5600) -- (12.7500,302.5600) --
            (12.7500,307.7600) -- (7.5500,307.7600) -- (7.5500,302.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (12.7500,302.5600) -- (12.7500,302.5600) -- (12.7500,307.7600)
            -- (7.5500,307.7600) -- (7.5500,302.5600) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.5900,169.9900) -- (448.5900,169.9900) --
            (448.5900,173.7100) -- (444.8800,173.7100) -- (444.8800,169.9900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.5900,169.9900) -- (448.5900,169.9900) --
            (448.5900,173.7100) -- (444.8800,173.7100) -- (444.8800,169.9900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.7200,45.9900) -- (409.6100,45.8600);
          \path[fill=cff0000,nonzero rule] (578.1700,129.9100) -- (578.1700,129.9100) --
            (578.1700,135.1100) -- (572.9700,135.1100) -- (572.9700,129.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.1700,129.9100) -- (578.1700,129.9100) --
            (578.1700,135.1100) -- (572.9700,135.1100) -- (572.9700,129.9100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (287.4600,448.6800) .. controls
            (287.4600,447.0200) and (286.1200,445.6800) .. (284.4600,445.6800) .. controls
            (282.8000,445.6800) and (281.4600,447.0200) .. (281.4600,448.6800) .. controls
            (281.4600,450.3400) and (282.8000,451.6800) .. (284.4600,451.6800) .. controls
            (286.1200,451.6800) and (287.4600,450.3400) .. (287.4600,448.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (287.4600,448.6800) .. controls (287.4600,447.0200) and
            (286.1200,445.6800) .. (284.4600,445.6800) .. controls (282.8000,445.6800) and
            (281.4600,447.0200) .. (281.4600,448.6800) .. controls (281.4600,450.3400) and
            (282.8000,451.6800) .. (284.4600,451.6800) .. controls (286.1200,451.6800) and
            (287.4600,450.3400) .. (287.4600,448.6800) -- cycle;
          \path[fill=c666666,nonzero rule] (412.2700,44.9000) .. controls
            (412.2700,43.5100) and (411.1500,42.4000) .. (409.7700,42.4000) .. controls
            (408.3900,42.4000) and (407.2700,43.5100) .. (407.2700,44.9000) .. controls
            (407.2700,46.2800) and (408.3900,47.4000) .. (409.7700,47.4000) .. controls
            (411.1500,47.4000) and (412.2700,46.2800) .. (412.2700,44.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.2700,44.9000) .. controls (412.2700,43.5100) and
            (411.1500,42.4000) .. (409.7700,42.4000) .. controls (408.3900,42.4000) and
            (407.2700,43.5100) .. (407.2700,44.9000) .. controls (407.2700,46.2800) and
            (408.3900,47.4000) .. (409.7700,47.4000) .. controls (411.1500,47.4000) and
            (412.2700,46.2800) .. (412.2700,44.9000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (12.5700,302.7100) -- (12.5700,302.7100) --
            (12.5700,307.9100) -- (7.3700,307.9100) -- (7.3700,302.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (12.5700,302.7100) -- (12.5700,302.7100) -- (12.5700,307.9100)
            -- (7.3700,307.9100) -- (7.3700,302.7100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.6200,170.0800) -- (448.6200,170.0800) --
            (448.6200,173.7900) -- (444.9000,173.7900) -- (444.9000,170.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.6200,170.0800) -- (448.6200,170.0800) --
            (448.6200,173.7900) -- (444.9000,173.7900) -- (444.9000,170.0800) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.6100,45.8600) -- (409.5100,45.7400);
          \path[fill=cff0000,nonzero rule] (578.2300,129.9800) -- (578.2300,129.9800) --
            (578.2300,135.1900) -- (573.0300,135.1900) -- (573.0300,129.9800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.2300,129.9800) -- (578.2300,129.9800) --
            (578.2300,135.1900) -- (573.0300,135.1900) -- (573.0300,129.9800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (287.3000,448.8200) .. controls
            (287.3000,447.1600) and (285.9500,445.8200) .. (284.3000,445.8200) .. controls
            (282.6400,445.8200) and (281.3000,447.1600) .. (281.3000,448.8200) .. controls
            (281.3000,450.4700) and (282.6400,451.8200) .. (284.3000,451.8200) .. controls
            (285.9500,451.8200) and (287.3000,450.4700) .. (287.3000,448.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (287.3000,448.8200) .. controls (287.3000,447.1600) and
            (285.9500,445.8200) .. (284.3000,445.8200) .. controls (282.6400,445.8200) and
            (281.3000,447.1600) .. (281.3000,448.8200) .. controls (281.3000,450.4700) and
            (282.6400,451.8200) .. (284.3000,451.8200) .. controls (285.9500,451.8200) and
            (287.3000,450.4700) .. (287.3000,448.8200) -- cycle;
          \path[fill=c666666,nonzero rule] (412.1600,44.8600) .. controls
            (412.1600,43.4800) and (411.0400,42.3600) .. (409.6600,42.3600) .. controls
            (408.2800,42.3600) and (407.1600,43.4800) .. (407.1600,44.8600) .. controls
            (407.1600,46.2400) and (408.2800,47.3600) .. (409.6600,47.3600) .. controls
            (411.0400,47.3600) and (412.1600,46.2400) .. (412.1600,44.8600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.1600,44.8600) .. controls (412.1600,43.4800) and
            (411.0400,42.3600) .. (409.6600,42.3600) .. controls (408.2800,42.3600) and
            (407.1600,43.4800) .. (407.1600,44.8600) .. controls (407.1600,46.2400) and
            (408.2800,47.3600) .. (409.6600,47.3600) .. controls (411.0400,47.3600) and
            (412.1600,46.2400) .. (412.1600,44.8600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (12.4100,302.8400) -- (12.4100,302.8400) --
            (12.4100,308.0400) -- (7.2000,308.0400) -- (7.2000,302.8400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (12.4100,302.8400) -- (12.4100,302.8400) -- (12.4100,308.0400)
            -- (7.2000,308.0400) -- (7.2000,302.8400) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.6400,170.1500) -- (448.6400,170.1500) --
            (448.6400,173.8700) -- (444.9200,173.8700) -- (444.9200,170.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.6400,170.1500) -- (448.6400,170.1500) --
            (448.6400,173.8700) -- (444.9200,173.8700) -- (444.9200,170.1500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.5100,45.7400) -- (409.4200,45.6300);
          \path[fill=cff0000,nonzero rule] (578.2800,130.0500) -- (578.2800,130.0500) --
            (578.2800,135.2600) -- (573.0800,135.2600) -- (573.0800,130.0500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.2800,130.0500) -- (578.2800,130.0500) --
            (578.2800,135.2600) -- (573.0800,135.2600) -- (573.0800,130.0500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (287.1500,448.9400) .. controls
            (287.1500,447.2800) and (285.8000,445.9400) .. (284.1500,445.9400) .. controls
            (282.4900,445.9400) and (281.1500,447.2800) .. (281.1500,448.9400) .. controls
            (281.1500,450.5900) and (282.4900,451.9400) .. (284.1500,451.9400) .. controls
            (285.8000,451.9400) and (287.1500,450.5900) .. (287.1500,448.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (287.1500,448.9400) .. controls (287.1500,447.2800) and
            (285.8000,445.9400) .. (284.1500,445.9400) .. controls (282.4900,445.9400) and
            (281.1500,447.2800) .. (281.1500,448.9400) .. controls (281.1500,450.5900) and
            (282.4900,451.9400) .. (284.1500,451.9400) .. controls (285.8000,451.9400) and
            (287.1500,450.5900) .. (287.1500,448.9400) -- cycle;
          \path[fill=c666666,nonzero rule] (412.0600,44.8300) .. controls
            (412.0600,43.4500) and (410.9400,42.3300) .. (409.5600,42.3300) .. controls
            (408.1800,42.3300) and (407.0600,43.4500) .. (407.0600,44.8300) .. controls
            (407.0600,46.2100) and (408.1800,47.3300) .. (409.5600,47.3300) .. controls
            (410.9400,47.3300) and (412.0600,46.2100) .. (412.0600,44.8300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.0600,44.8300) .. controls (412.0600,43.4500) and
            (410.9400,42.3300) .. (409.5600,42.3300) .. controls (408.1800,42.3300) and
            (407.0600,43.4500) .. (407.0600,44.8300) .. controls (407.0600,46.2100) and
            (408.1800,47.3300) .. (409.5600,47.3300) .. controls (410.9400,47.3300) and
            (412.0600,46.2100) .. (412.0600,44.8300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (12.2600,302.9600) -- (12.2600,302.9600) --
            (12.2600,308.1700) -- (7.0500,308.1700) -- (7.0500,302.9600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (12.2600,302.9600) -- (12.2600,302.9600) -- (12.2600,308.1700)
            -- (7.0500,308.1700) -- (7.0500,302.9600) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.6600,170.2200) -- (448.6600,170.2200) --
            (448.6600,173.9400) -- (444.9500,173.9400) -- (444.9500,170.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.6600,170.2200) -- (448.6600,170.2200) --
            (448.6600,173.9400) -- (444.9500,173.9400) -- (444.9500,170.2200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.4200,45.6300) -- (409.3400,45.5300);
          \path[fill=cff0000,nonzero rule] (578.3300,130.1100) -- (578.3300,130.1100) --
            (578.3300,135.3200) -- (573.1300,135.3200) -- (573.1300,130.1100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.3300,130.1100) -- (578.3300,130.1100) --
            (578.3300,135.3200) -- (573.1300,135.3200) -- (573.1300,130.1100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (287.0100,449.0500) .. controls
            (287.0100,447.3900) and (285.6700,446.0500) .. (284.0100,446.0500) .. controls
            (282.3500,446.0500) and (281.0100,447.3900) .. (281.0100,449.0500) .. controls
            (281.0100,450.7100) and (282.3500,452.0500) .. (284.0100,452.0500) .. controls
            (285.6700,452.0500) and (287.0100,450.7100) .. (287.0100,449.0500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (287.0100,449.0500) .. controls (287.0100,447.3900) and
            (285.6700,446.0500) .. (284.0100,446.0500) .. controls (282.3500,446.0500) and
            (281.0100,447.3900) .. (281.0100,449.0500) .. controls (281.0100,450.7100) and
            (282.3500,452.0500) .. (284.0100,452.0500) .. controls (285.6700,452.0500) and
            (287.0100,450.7100) .. (287.0100,449.0500) -- cycle;
          \path[fill=c666666,nonzero rule] (411.9700,44.8000) .. controls
            (411.9700,43.4200) and (410.8500,42.3000) .. (409.4700,42.3000) .. controls
            (408.0800,42.3000) and (406.9700,43.4200) .. (406.9700,44.8000) .. controls
            (406.9700,46.1800) and (408.0800,47.3000) .. (409.4700,47.3000) .. controls
            (410.8500,47.3000) and (411.9700,46.1800) .. (411.9700,44.8000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.9700,44.8000) .. controls (411.9700,43.4200) and
            (410.8500,42.3000) .. (409.4700,42.3000) .. controls (408.0800,42.3000) and
            (406.9700,43.4200) .. (406.9700,44.8000) .. controls (406.9700,46.1800) and
            (408.0800,47.3000) .. (409.4700,47.3000) .. controls (410.8500,47.3000) and
            (411.9700,46.1800) .. (411.9700,44.8000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (12.1200,303.0700) -- (12.1200,303.0700) --
            (12.1200,308.2800) -- (6.9200,308.2800) -- (6.9200,303.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (12.1200,303.0700) -- (12.1200,303.0700) -- (12.1200,308.2800)
            -- (6.9200,308.2800) -- (6.9200,303.0700) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.6800,170.2900) -- (448.6800,170.2900) --
            (448.6800,174.0000) -- (444.9700,174.0000) -- (444.9700,170.2900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.6800,170.2900) -- (448.6800,170.2900) --
            (448.6800,174.0000) -- (444.9700,174.0000) -- (444.9700,170.2900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.3400,45.5300) -- (409.2700,45.4400);
          \path[fill=cff0000,nonzero rule] (578.3800,130.1700) -- (578.3800,130.1700) --
            (578.3800,135.3700) -- (573.1800,135.3700) -- (573.1800,130.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.3800,130.1700) -- (578.3800,130.1700) --
            (578.3800,135.3700) -- (573.1800,135.3700) -- (573.1800,130.1700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.8800,449.1500) .. controls
            (286.8800,447.4900) and (285.5400,446.1500) .. (283.8800,446.1500) .. controls
            (282.2300,446.1500) and (280.8800,447.4900) .. (280.8800,449.1500) .. controls
            (280.8800,450.8100) and (282.2300,452.1500) .. (283.8800,452.1500) .. controls
            (285.5400,452.1500) and (286.8800,450.8100) .. (286.8800,449.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.8800,449.1500) .. controls (286.8800,447.4900) and
            (285.5400,446.1500) .. (283.8800,446.1500) .. controls (282.2300,446.1500) and
            (280.8800,447.4900) .. (280.8800,449.1500) .. controls (280.8800,450.8100) and
            (282.2300,452.1500) .. (283.8800,452.1500) .. controls (285.5400,452.1500) and
            (286.8800,450.8100) .. (286.8800,449.1500) -- cycle;
          \path[fill=c666666,nonzero rule] (411.8800,44.7700) .. controls
            (411.8800,43.3900) and (410.7600,42.2700) .. (409.3800,42.2700) .. controls
            (408.0000,42.2700) and (406.8800,43.3900) .. (406.8800,44.7700) .. controls
            (406.8800,46.1500) and (408.0000,47.2700) .. (409.3800,47.2700) .. controls
            (410.7600,47.2700) and (411.8800,46.1500) .. (411.8800,44.7700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.8800,44.7700) .. controls (411.8800,43.3900) and
            (410.7600,42.2700) .. (409.3800,42.2700) .. controls (408.0000,42.2700) and
            (406.8800,43.3900) .. (406.8800,44.7700) .. controls (406.8800,46.1500) and
            (408.0000,47.2700) .. (409.3800,47.2700) .. controls (410.7600,47.2700) and
            (411.8800,46.1500) .. (411.8800,44.7700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (12.0000,303.1800) -- (12.0000,303.1800) --
            (12.0000,308.3800) -- (6.7900,308.3800) -- (6.7900,303.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (12.0000,303.1800) -- (12.0000,303.1800) -- (12.0000,308.3800)
            -- (6.7900,308.3800) -- (6.7900,303.1800) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7000,170.3500) -- (448.7000,170.3500) --
            (448.7000,174.0600) -- (444.9800,174.0600) -- (444.9800,170.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7000,170.3500) -- (448.7000,170.3500) --
            (448.7000,174.0600) -- (444.9800,174.0600) -- (444.9800,170.3500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.2700,45.4400) -- (409.2000,45.3600);
          \path[fill=cff0000,nonzero rule] (578.4200,130.2200) -- (578.4200,130.2200) --
            (578.4200,135.4200) -- (573.2200,135.4200) -- (573.2200,130.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.4200,130.2200) -- (578.4200,130.2200) --
            (578.4200,135.4200) -- (573.2200,135.4200) -- (573.2200,130.2200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.7700,449.2400) .. controls
            (286.7700,447.5900) and (285.4300,446.2400) .. (283.7700,446.2400) .. controls
            (282.1100,446.2400) and (280.7700,447.5900) .. (280.7700,449.2400) .. controls
            (280.7700,450.9000) and (282.1100,452.2400) .. (283.7700,452.2400) .. controls
            (285.4300,452.2400) and (286.7700,450.9000) .. (286.7700,449.2400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.7700,449.2400) .. controls (286.7700,447.5900) and
            (285.4300,446.2400) .. (283.7700,446.2400) .. controls (282.1100,446.2400) and
            (280.7700,447.5900) .. (280.7700,449.2400) .. controls (280.7700,450.9000) and
            (282.1100,452.2400) .. (283.7700,452.2400) .. controls (285.4300,452.2400) and
            (286.7700,450.9000) .. (286.7700,449.2400) -- cycle;
          \path[fill=c666666,nonzero rule] (411.8000,44.7500) .. controls
            (411.8000,43.3700) and (410.6800,42.2500) .. (409.3000,42.2500) .. controls
            (407.9200,42.2500) and (406.8000,43.3700) .. (406.8000,44.7500) .. controls
            (406.8000,46.1300) and (407.9200,47.2500) .. (409.3000,47.2500) .. controls
            (410.6800,47.2500) and (411.8000,46.1300) .. (411.8000,44.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.8000,44.7500) .. controls (411.8000,43.3700) and
            (410.6800,42.2500) .. (409.3000,42.2500) .. controls (407.9200,42.2500) and
            (406.8000,43.3700) .. (406.8000,44.7500) .. controls (406.8000,46.1300) and
            (407.9200,47.2500) .. (409.3000,47.2500) .. controls (410.6800,47.2500) and
            (411.8000,46.1300) .. (411.8000,44.7500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.8800,303.2700) -- (11.8800,303.2700) --
            (11.8800,308.4700) -- (6.6800,308.4700) -- (6.6800,303.2700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.8800,303.2700) -- (11.8800,303.2700) -- (11.8800,308.4700)
            -- (6.6800,308.4700) -- (6.6800,303.2700) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7200,170.4000) -- (448.7200,170.4000) --
            (448.7200,174.1200) -- (445.0000,174.1200) -- (445.0000,170.4000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7200,170.4000) -- (448.7200,170.4000) --
            (448.7200,174.1200) -- (445.0000,174.1200) -- (445.0000,170.4000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.2000,45.3600) -- (409.1400,45.2800);
          \path[fill=cff0000,nonzero rule] (578.4600,130.2600) -- (578.4600,130.2600) --
            (578.4600,135.4700) -- (573.2500,135.4700) -- (573.2500,130.2600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.4600,130.2600) -- (578.4600,130.2600) --
            (578.4600,135.4700) -- (573.2500,135.4700) -- (573.2500,130.2600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.6700,449.3300) .. controls
            (286.6700,447.6700) and (285.3200,446.3300) .. (283.6700,446.3300) .. controls
            (282.0100,446.3300) and (280.6700,447.6700) .. (280.6700,449.3300) .. controls
            (280.6700,450.9900) and (282.0100,452.3300) .. (283.6700,452.3300) .. controls
            (285.3200,452.3300) and (286.6700,450.9900) .. (286.6700,449.3300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.6700,449.3300) .. controls (286.6700,447.6700) and
            (285.3200,446.3300) .. (283.6700,446.3300) .. controls (282.0100,446.3300) and
            (280.6700,447.6700) .. (280.6700,449.3300) .. controls (280.6700,450.9900) and
            (282.0100,452.3300) .. (283.6700,452.3300) .. controls (285.3200,452.3300) and
            (286.6700,450.9900) .. (286.6700,449.3300) -- cycle;
          \path[fill=c666666,nonzero rule] (411.7300,44.7300) .. controls
            (411.7300,43.3500) and (410.6100,42.2300) .. (409.2300,42.2300) .. controls
            (407.8500,42.2300) and (406.7300,43.3500) .. (406.7300,44.7300) .. controls
            (406.7300,46.1100) and (407.8500,47.2300) .. (409.2300,47.2300) .. controls
            (410.6100,47.2300) and (411.7300,46.1100) .. (411.7300,44.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.7300,44.7300) .. controls (411.7300,43.3500) and
            (410.6100,42.2300) .. (409.2300,42.2300) .. controls (407.8500,42.2300) and
            (406.7300,43.3500) .. (406.7300,44.7300) .. controls (406.7300,46.1100) and
            (407.8500,47.2300) .. (409.2300,47.2300) .. controls (410.6100,47.2300) and
            (411.7300,46.1100) .. (411.7300,44.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.7800,303.3500) -- (11.7800,303.3500) --
            (11.7800,308.5600) -- (6.5700,308.5600) -- (6.5700,303.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.7800,303.3500) -- (11.7800,303.3500) -- (11.7800,308.5600)
            -- (6.5700,308.5600) -- (6.5700,303.3500) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7300,170.4500) -- (448.7300,170.4500) --
            (448.7300,174.1600) -- (445.0100,174.1600) -- (445.0100,170.4500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7300,170.4500) -- (448.7300,170.4500) --
            (448.7300,174.1600) -- (445.0100,174.1600) -- (445.0100,170.4500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.1400,45.2800) -- (409.0800,45.2100);
          \path[fill=cff0000,nonzero rule] (578.4900,130.3100) -- (578.4900,130.3100) --
            (578.4900,135.5100) -- (573.2900,135.5100) -- (573.2900,130.3100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.4900,130.3100) -- (578.4900,130.3100) --
            (578.4900,135.5100) -- (573.2900,135.5100) -- (573.2900,130.3100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.5700,449.4100) .. controls
            (286.5700,447.7500) and (285.2300,446.4100) .. (283.5700,446.4100) .. controls
            (281.9100,446.4100) and (280.5700,447.7500) .. (280.5700,449.4100) .. controls
            (280.5700,451.0600) and (281.9100,452.4100) .. (283.5700,452.4100) .. controls
            (285.2300,452.4100) and (286.5700,451.0600) .. (286.5700,449.4100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.5700,449.4100) .. controls (286.5700,447.7500) and
            (285.2300,446.4100) .. (283.5700,446.4100) .. controls (281.9100,446.4100) and
            (280.5700,447.7500) .. (280.5700,449.4100) .. controls (280.5700,451.0600) and
            (281.9100,452.4100) .. (283.5700,452.4100) .. controls (285.2300,452.4100) and
            (286.5700,451.0600) .. (286.5700,449.4100) -- cycle;
          \path[fill=c666666,nonzero rule] (411.6700,44.7100) .. controls
            (411.6700,43.3300) and (410.5500,42.2100) .. (409.1700,42.2100) .. controls
            (407.7900,42.2100) and (406.6700,43.3300) .. (406.6700,44.7100) .. controls
            (406.6700,46.0900) and (407.7900,47.2100) .. (409.1700,47.2100) .. controls
            (410.5500,47.2100) and (411.6700,46.0900) .. (411.6700,44.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6700,44.7100) .. controls (411.6700,43.3300) and
            (410.5500,42.2100) .. (409.1700,42.2100) .. controls (407.7900,42.2100) and
            (406.6700,43.3300) .. (406.6700,44.7100) .. controls (406.6700,46.0900) and
            (407.7900,47.2100) .. (409.1700,47.2100) .. controls (410.5500,47.2100) and
            (411.6700,46.0900) .. (411.6700,44.7100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.6800,303.4300) -- (11.6800,303.4300) --
            (11.6800,308.6400) -- (6.4800,308.6400) -- (6.4800,303.4300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.6800,303.4300) -- (11.6800,303.4300) -- (11.6800,308.6400)
            -- (6.4800,308.6400) -- (6.4800,303.4300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7400,170.4900) -- (448.7400,170.4900) --
            (448.7400,174.2100) -- (445.0300,174.2100) -- (445.0300,170.4900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7400,170.4900) -- (448.7400,170.4900) --
            (448.7400,174.2100) -- (445.0300,174.2100) -- (445.0300,170.4900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.0800,45.2100) -- (409.0300,45.1500);
          \path[fill=cff0000,nonzero rule] (578.5300,130.3500) -- (578.5300,130.3500) --
            (578.5300,135.5500) -- (573.3200,135.5500) -- (573.3200,130.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.5300,130.3500) -- (578.5300,130.3500) --
            (578.5300,135.5500) -- (573.3200,135.5500) -- (573.3200,130.3500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.4800,449.4800) .. controls
            (286.4800,447.8200) and (285.1400,446.4800) .. (283.4800,446.4800) .. controls
            (281.8300,446.4800) and (280.4800,447.8200) .. (280.4800,449.4800) .. controls
            (280.4800,451.1300) and (281.8300,452.4800) .. (283.4800,452.4800) .. controls
            (285.1400,452.4800) and (286.4800,451.1300) .. (286.4800,449.4800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.4800,449.4800) .. controls (286.4800,447.8200) and
            (285.1400,446.4800) .. (283.4800,446.4800) .. controls (281.8300,446.4800) and
            (280.4800,447.8200) .. (280.4800,449.4800) .. controls (280.4800,451.1300) and
            (281.8300,452.4800) .. (283.4800,452.4800) .. controls (285.1400,452.4800) and
            (286.4800,451.1300) .. (286.4800,449.4800) -- cycle;
          \path[fill=c666666,nonzero rule] (411.6100,44.6900) .. controls
            (411.6100,43.3100) and (410.4900,42.1900) .. (409.1100,42.1900) .. controls
            (407.7300,42.1900) and (406.6100,43.3100) .. (406.6100,44.6900) .. controls
            (406.6100,46.0700) and (407.7300,47.1900) .. (409.1100,47.1900) .. controls
            (410.4900,47.1900) and (411.6100,46.0700) .. (411.6100,44.6900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6100,44.6900) .. controls (411.6100,43.3100) and
            (410.4900,42.1900) .. (409.1100,42.1900) .. controls (407.7300,42.1900) and
            (406.6100,43.3100) .. (406.6100,44.6900) .. controls (406.6100,46.0700) and
            (407.7300,47.1900) .. (409.1100,47.1900) .. controls (410.4900,47.1900) and
            (411.6100,46.0700) .. (411.6100,44.6900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.6000,303.5000) -- (11.6000,303.5000) --
            (11.6000,308.7100) -- (6.3900,308.7100) -- (6.3900,303.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.6000,303.5000) -- (11.6000,303.5000) -- (11.6000,308.7100)
            -- (6.3900,308.7100) -- (6.3900,303.5000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7600,170.5300) -- (448.7600,170.5300) --
            (448.7600,174.2500) -- (445.0400,174.2500) -- (445.0400,170.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7600,170.5300) -- (448.7600,170.5300) --
            (448.7600,174.2500) -- (445.0400,174.2500) -- (445.0400,170.5300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (409.0300,45.1500) -- (408.9800,45.0900);
          \path[fill=cff0000,nonzero rule] (578.5500,130.3800) -- (578.5500,130.3800) --
            (578.5500,135.5900) -- (573.3500,135.5900) -- (573.3500,130.3800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.5500,130.3800) -- (578.5500,130.3800) --
            (578.5500,135.5900) -- (573.3500,135.5900) -- (573.3500,130.3800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.4100,449.5400) .. controls
            (286.4100,447.8800) and (285.0600,446.5400) .. (283.4100,446.5400) .. controls
            (281.7500,446.5400) and (280.4100,447.8800) .. (280.4100,449.5400) .. controls
            (280.4100,451.2000) and (281.7500,452.5400) .. (283.4100,452.5400) .. controls
            (285.0600,452.5400) and (286.4100,451.2000) .. (286.4100,449.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.4100,449.5400) .. controls (286.4100,447.8800) and
            (285.0600,446.5400) .. (283.4100,446.5400) .. controls (281.7500,446.5400) and
            (280.4100,447.8800) .. (280.4100,449.5400) .. controls (280.4100,451.2000) and
            (281.7500,452.5400) .. (283.4100,452.5400) .. controls (285.0600,452.5400) and
            (286.4100,451.2000) .. (286.4100,449.5400) -- cycle;
          \path[fill=c666666,nonzero rule] (411.5500,44.6700) .. controls
            (411.5500,43.2900) and (410.4400,42.1700) .. (409.0500,42.1700) .. controls
            (407.6700,42.1700) and (406.5500,43.2900) .. (406.5500,44.6700) .. controls
            (406.5500,46.0500) and (407.6700,47.1700) .. (409.0500,47.1700) .. controls
            (410.4400,47.1700) and (411.5500,46.0500) .. (411.5500,44.6700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5500,44.6700) .. controls (411.5500,43.2900) and
            (410.4400,42.1700) .. (409.0500,42.1700) .. controls (407.6700,42.1700) and
            (406.5500,43.2900) .. (406.5500,44.6700) .. controls (406.5500,46.0500) and
            (407.6700,47.1700) .. (409.0500,47.1700) .. controls (410.4400,47.1700) and
            (411.5500,46.0500) .. (411.5500,44.6700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.5200,303.5700) -- (11.5200,303.5700) --
            (11.5200,308.7700) -- (6.3100,308.7700) -- (6.3100,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.5200,303.5700) -- (11.5200,303.5700) -- (11.5200,308.7700)
            -- (6.3100,308.7700) -- (6.3100,303.5700) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7700,170.5700) -- (448.7700,170.5700) --
            (448.7700,174.2900) -- (445.0500,174.2900) -- (445.0500,170.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7700,170.5700) -- (448.7700,170.5700) --
            (448.7700,174.2900) -- (445.0500,174.2900) -- (445.0500,170.5700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.9800,45.0900) -- (408.9400,45.0400);
          \path[fill=cff0000,nonzero rule] (578.5800,130.4100) -- (578.5800,130.4100) --
            (578.5800,135.6200) -- (573.3800,135.6200) -- (573.3800,130.4100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.5800,130.4100) -- (578.5800,130.4100) --
            (578.5800,135.6200) -- (573.3800,135.6200) -- (573.3800,130.4100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.3300,449.6000) .. controls
            (286.3300,447.9400) and (284.9900,446.6000) .. (283.3300,446.6000) .. controls
            (281.6800,446.6000) and (280.3300,447.9400) .. (280.3300,449.6000) .. controls
            (280.3300,451.2600) and (281.6800,452.6000) .. (283.3300,452.6000) .. controls
            (284.9900,452.6000) and (286.3300,451.2600) .. (286.3300,449.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.3300,449.6000) .. controls (286.3300,447.9400) and
            (284.9900,446.6000) .. (283.3300,446.6000) .. controls (281.6800,446.6000) and
            (280.3300,447.9400) .. (280.3300,449.6000) .. controls (280.3300,451.2600) and
            (281.6800,452.6000) .. (283.3300,452.6000) .. controls (284.9900,452.6000) and
            (286.3300,451.2600) .. (286.3300,449.6000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.5100,44.6600) .. controls
            (411.5100,43.2800) and (410.3900,42.1600) .. (409.0100,42.1600) .. controls
            (407.6300,42.1600) and (406.5100,43.2800) .. (406.5100,44.6600) .. controls
            (406.5100,46.0400) and (407.6300,47.1600) .. (409.0100,47.1600) .. controls
            (410.3900,47.1600) and (411.5100,46.0400) .. (411.5100,44.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.6600) .. controls (411.5100,43.2800) and
            (410.3900,42.1600) .. (409.0100,42.1600) .. controls (407.6300,42.1600) and
            (406.5100,43.2800) .. (406.5100,44.6600) .. controls (406.5100,46.0400) and
            (407.6300,47.1600) .. (409.0100,47.1600) .. controls (410.3900,47.1600) and
            (411.5100,46.0400) .. (411.5100,44.6600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.4500,303.6200) -- (11.4500,303.6200) --
            (11.4500,308.8300) -- (6.2400,308.8300) -- (6.2400,303.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.4500,303.6200) -- (11.4500,303.6200) -- (11.4500,308.8300)
            -- (6.2400,308.8300) -- (6.2400,303.6200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7800,170.6000) -- (448.7800,170.6000) --
            (448.7800,174.3200) -- (445.0600,174.3200) -- (445.0600,170.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7800,170.6000) -- (448.7800,170.6000) --
            (448.7800,174.3200) -- (445.0600,174.3200) -- (445.0600,170.6000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.9400,45.0400) -- (408.9000,44.9900);
          \path[fill=cff0000,nonzero rule] (578.6000,130.4400) -- (578.6000,130.4400) --
            (578.6000,135.6500) -- (573.4000,135.6500) -- (573.4000,130.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.6000,130.4400) -- (578.6000,130.4400) --
            (578.6000,135.6500) -- (573.4000,135.6500) -- (573.4000,130.4400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.2700,449.6500) .. controls
            (286.2700,448.0000) and (284.9300,446.6500) .. (283.2700,446.6500) .. controls
            (281.6100,446.6500) and (280.2700,448.0000) .. (280.2700,449.6500) .. controls
            (280.2700,451.3100) and (281.6100,452.6500) .. (283.2700,452.6500) .. controls
            (284.9300,452.6500) and (286.2700,451.3100) .. (286.2700,449.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.2700,449.6500) .. controls (286.2700,448.0000) and
            (284.9300,446.6500) .. (283.2700,446.6500) .. controls (281.6100,446.6500) and
            (280.2700,448.0000) .. (280.2700,449.6500) .. controls (280.2700,451.3100) and
            (281.6100,452.6500) .. (283.2700,452.6500) .. controls (284.9300,452.6500) and
            (286.2700,451.3100) .. (286.2700,449.6500) -- cycle;
          \path[fill=c666666,nonzero rule] (411.4600,44.6400) .. controls
            (411.4600,43.2600) and (410.3400,42.1400) .. (408.9600,42.1400) .. controls
            (407.5800,42.1400) and (406.4600,43.2600) .. (406.4600,44.6400) .. controls
            (406.4600,46.0200) and (407.5800,47.1400) .. (408.9600,47.1400) .. controls
            (410.3400,47.1400) and (411.4600,46.0200) .. (411.4600,44.6400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.4600,44.6400) .. controls (411.4600,43.2600) and
            (410.3400,42.1400) .. (408.9600,42.1400) .. controls (407.5800,42.1400) and
            (406.4600,43.2600) .. (406.4600,44.6400) .. controls (406.4600,46.0200) and
            (407.5800,47.1400) .. (408.9600,47.1400) .. controls (410.3400,47.1400) and
            (411.4600,46.0200) .. (411.4600,44.6400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.3800,303.6800) -- (11.3800,303.6800) --
            (11.3800,308.8800) -- (6.1800,308.8800) -- (6.1800,303.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.3800,303.6800) -- (11.3800,303.6800) -- (11.3800,308.8800)
            -- (6.1800,308.8800) -- (6.1800,303.6800) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.7900,170.6300) -- (448.7900,170.6300) --
            (448.7900,174.3500) -- (445.0700,174.3500) -- (445.0700,170.6300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.7900,170.6300) -- (448.7900,170.6300) --
            (448.7900,174.3500) -- (445.0700,174.3500) -- (445.0700,170.6300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.9000,44.9900) -- (408.8700,44.9500);
          \path[fill=cff0000,nonzero rule] (578.6300,130.4700) -- (578.6300,130.4700) --
            (578.6300,135.6700) -- (573.4200,135.6700) -- (573.4200,130.4700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.6300,130.4700) -- (578.6300,130.4700) --
            (578.6300,135.6700) -- (573.4200,135.6700) -- (573.4200,130.4700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.2100,449.7000) .. controls
            (286.2100,448.0400) and (284.8700,446.7000) .. (283.2100,446.7000) .. controls
            (281.5500,446.7000) and (280.2100,448.0400) .. (280.2100,449.7000) .. controls
            (280.2100,451.3600) and (281.5500,452.7000) .. (283.2100,452.7000) .. controls
            (284.8700,452.7000) and (286.2100,451.3600) .. (286.2100,449.7000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.2100,449.7000) .. controls (286.2100,448.0400) and
            (284.8700,446.7000) .. (283.2100,446.7000) .. controls (281.5500,446.7000) and
            (280.2100,448.0400) .. (280.2100,449.7000) .. controls (280.2100,451.3600) and
            (281.5500,452.7000) .. (283.2100,452.7000) .. controls (284.8700,452.7000) and
            (286.2100,451.3600) .. (286.2100,449.7000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.4200,44.6300) .. controls
            (411.4200,43.2500) and (410.3000,42.1300) .. (408.9200,42.1300) .. controls
            (407.5400,42.1300) and (406.4200,43.2500) .. (406.4200,44.6300) .. controls
            (406.4200,46.0100) and (407.5400,47.1300) .. (408.9200,47.1300) .. controls
            (410.3000,47.1300) and (411.4200,46.0100) .. (411.4200,44.6300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.4200,44.6300) .. controls (411.4200,43.2500) and
            (410.3000,42.1300) .. (408.9200,42.1300) .. controls (407.5400,42.1300) and
            (406.4200,43.2500) .. (406.4200,44.6300) .. controls (406.4200,46.0100) and
            (407.5400,47.1300) .. (408.9200,47.1300) .. controls (410.3000,47.1300) and
            (411.4200,46.0100) .. (411.4200,44.6300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.3200,303.7300) -- (11.3200,303.7300) --
            (11.3200,308.9300) -- (6.1200,308.9300) -- (6.1200,303.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.3200,303.7300) -- (11.3200,303.7300) -- (11.3200,308.9300)
            -- (6.1200,308.9300) -- (6.1200,303.7300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8000,170.6600) -- (448.8000,170.6600) --
            (448.8000,174.3800) -- (445.0800,174.3800) -- (445.0800,170.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8000,170.6600) -- (448.8000,170.6600) --
            (448.8000,174.3800) -- (445.0800,174.3800) -- (445.0800,170.6600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.8700,44.9500) -- (408.8300,44.9100);
          \path[fill=cff0000,nonzero rule] (578.6500,130.4900) -- (578.6500,130.4900) --
            (578.6500,135.7000) -- (573.4400,135.7000) -- (573.4400,130.4900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.6500,130.4900) -- (578.6500,130.4900) --
            (578.6500,135.7000) -- (573.4400,135.7000) -- (573.4400,130.4900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.1500,449.7500) .. controls
            (286.1500,448.0900) and (284.8100,446.7500) .. (283.1500,446.7500) .. controls
            (281.5000,446.7500) and (280.1500,448.0900) .. (280.1500,449.7500) .. controls
            (280.1500,451.4000) and (281.5000,452.7500) .. (283.1500,452.7500) .. controls
            (284.8100,452.7500) and (286.1500,451.4000) .. (286.1500,449.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.1500,449.7500) .. controls (286.1500,448.0900) and
            (284.8100,446.7500) .. (283.1500,446.7500) .. controls (281.5000,446.7500) and
            (280.1500,448.0900) .. (280.1500,449.7500) .. controls (280.1500,451.4000) and
            (281.5000,452.7500) .. (283.1500,452.7500) .. controls (284.8100,452.7500) and
            (286.1500,451.4000) .. (286.1500,449.7500) -- cycle;
          \path[fill=c666666,nonzero rule] (411.3800,44.6200) .. controls
            (411.3800,43.2400) and (410.2600,42.1200) .. (408.8800,42.1200) .. controls
            (407.5000,42.1200) and (406.3800,43.2400) .. (406.3800,44.6200) .. controls
            (406.3800,46.0000) and (407.5000,47.1200) .. (408.8800,47.1200) .. controls
            (410.2600,47.1200) and (411.3800,46.0000) .. (411.3800,44.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.3800,44.6200) .. controls (411.3800,43.2400) and
            (410.2600,42.1200) .. (408.8800,42.1200) .. controls (407.5000,42.1200) and
            (406.3800,43.2400) .. (406.3800,44.6200) .. controls (406.3800,46.0000) and
            (407.5000,47.1200) .. (408.8800,47.1200) .. controls (410.2600,47.1200) and
            (411.3800,46.0000) .. (411.3800,44.6200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.2700,303.7700) -- (11.2700,303.7700) --
            (11.2700,308.9700) -- (6.0600,308.9700) -- (6.0600,303.7700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.2700,303.7700) -- (11.2700,303.7700) -- (11.2700,308.9700)
            -- (6.0600,308.9700) -- (6.0600,303.7700) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8000,170.6800) -- (448.8000,170.6800) --
            (448.8000,174.4000) -- (445.0900,174.4000) -- (445.0900,170.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8000,170.6800) -- (448.8000,170.6800) --
            (448.8000,174.4000) -- (445.0900,174.4000) -- (445.0900,170.6800) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.8300,44.9100) -- (408.8000,44.8700);
          \path[fill=cff0000,nonzero rule] (578.6600,130.5200) -- (578.6600,130.5200) --
            (578.6600,135.7200) -- (573.4600,135.7200) -- (573.4600,130.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.6600,130.5200) -- (578.6600,130.5200) --
            (578.6600,135.7200) -- (573.4600,135.7200) -- (573.4600,130.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.1100,449.7900) .. controls
            (286.1100,448.1300) and (284.7600,446.7900) .. (283.1100,446.7900) .. controls
            (281.4500,446.7900) and (280.1100,448.1300) .. (280.1100,449.7900) .. controls
            (280.1100,451.4400) and (281.4500,452.7900) .. (283.1100,452.7900) .. controls
            (284.7600,452.7900) and (286.1100,451.4400) .. (286.1100,449.7900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.1100,449.7900) .. controls (286.1100,448.1300) and
            (284.7600,446.7900) .. (283.1100,446.7900) .. controls (281.4500,446.7900) and
            (280.1100,448.1300) .. (280.1100,449.7900) .. controls (280.1100,451.4400) and
            (281.4500,452.7900) .. (283.1100,452.7900) .. controls (284.7600,452.7900) and
            (286.1100,451.4400) .. (286.1100,449.7900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.3500,44.6100) .. controls
            (411.3500,43.2300) and (410.2300,42.1100) .. (408.8500,42.1100) .. controls
            (407.4700,42.1100) and (406.3500,43.2300) .. (406.3500,44.6100) .. controls
            (406.3500,45.9900) and (407.4700,47.1100) .. (408.8500,47.1100) .. controls
            (410.2300,47.1100) and (411.3500,45.9900) .. (411.3500,44.6100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.3500,44.6100) .. controls (411.3500,43.2300) and
            (410.2300,42.1100) .. (408.8500,42.1100) .. controls (407.4700,42.1100) and
            (406.3500,43.2300) .. (406.3500,44.6100) .. controls (406.3500,45.9900) and
            (407.4700,47.1100) .. (408.8500,47.1100) .. controls (410.2300,47.1100) and
            (411.3500,45.9900) .. (411.3500,44.6100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.2200,303.8100) -- (11.2200,303.8100) --
            (11.2200,309.0200) -- (6.0100,309.0200) -- (6.0100,303.8100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.2200,303.8100) -- (11.2200,303.8100) -- (11.2200,309.0200)
            -- (6.0100,309.0200) -- (6.0100,303.8100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8100,170.7100) -- (448.8100,170.7100) --
            (448.8100,174.4300) -- (445.0900,174.4300) -- (445.0900,170.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8100,170.7100) -- (448.8100,170.7100) --
            (448.8100,174.4300) -- (445.0900,174.4300) -- (445.0900,170.7100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.8000,44.8700) -- (408.7800,44.8400);
          \path[fill=cff0000,nonzero rule] (578.6800,130.5400) -- (578.6800,130.5400) --
            (578.6800,135.7400) -- (573.4800,135.7400) -- (573.4800,130.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.6800,130.5400) -- (578.6800,130.5400) --
            (578.6800,135.7400) -- (573.4800,135.7400) -- (573.4800,130.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.0600,449.8200) .. controls
            (286.0600,448.1700) and (284.7200,446.8200) .. (283.0600,446.8200) .. controls
            (281.4000,446.8200) and (280.0600,448.1700) .. (280.0600,449.8200) .. controls
            (280.0600,451.4800) and (281.4000,452.8200) .. (283.0600,452.8200) .. controls
            (284.7200,452.8200) and (286.0600,451.4800) .. (286.0600,449.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.0600,449.8200) .. controls (286.0600,448.1700) and
            (284.7200,446.8200) .. (283.0600,446.8200) .. controls (281.4000,446.8200) and
            (280.0600,448.1700) .. (280.0600,449.8200) .. controls (280.0600,451.4800) and
            (281.4000,452.8200) .. (283.0600,452.8200) .. controls (284.7200,452.8200) and
            (286.0600,451.4800) .. (286.0600,449.8200) -- cycle;
          \path[fill=c666666,nonzero rule] (411.3200,44.6000) .. controls
            (411.3200,43.2200) and (410.2000,42.1000) .. (408.8200,42.1000) .. controls
            (407.4400,42.1000) and (406.3200,43.2200) .. (406.3200,44.6000) .. controls
            (406.3200,45.9800) and (407.4400,47.1000) .. (408.8200,47.1000) .. controls
            (410.2000,47.1000) and (411.3200,45.9800) .. (411.3200,44.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.3200,44.6000) .. controls (411.3200,43.2200) and
            (410.2000,42.1000) .. (408.8200,42.1000) .. controls (407.4400,42.1000) and
            (406.3200,43.2200) .. (406.3200,44.6000) .. controls (406.3200,45.9800) and
            (407.4400,47.1000) .. (408.8200,47.1000) .. controls (410.2000,47.1000) and
            (411.3200,45.9800) .. (411.3200,44.6000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.1700,303.8500) -- (11.1700,303.8500) --
            (11.1700,309.0500) -- (5.9700,309.0500) -- (5.9700,303.8500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.1700,303.8500) -- (11.1700,303.8500) -- (11.1700,309.0500)
            -- (5.9700,309.0500) -- (5.9700,303.8500) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8200,170.7300) -- (448.8200,170.7300) --
            (448.8200,174.4500) -- (445.1000,174.4500) -- (445.1000,170.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8200,170.7300) -- (448.8200,170.7300) --
            (448.8200,174.4500) -- (445.1000,174.4500) -- (445.1000,170.7300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.7800,44.8400) -- (408.7500,44.8100);
          \path[fill=cff0000,nonzero rule] (578.7000,130.5500) -- (578.7000,130.5500) --
            (578.7000,135.7600) -- (573.4900,135.7600) -- (573.4900,130.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7000,130.5500) -- (578.7000,130.5500) --
            (578.7000,135.7600) -- (573.4900,135.7600) -- (573.4900,130.5500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (286.0200,449.8600) .. controls
            (286.0200,448.2000) and (284.6800,446.8600) .. (283.0200,446.8600) .. controls
            (281.3600,446.8600) and (280.0200,448.2000) .. (280.0200,449.8600) .. controls
            (280.0200,451.5100) and (281.3600,452.8600) .. (283.0200,452.8600) .. controls
            (284.6800,452.8600) and (286.0200,451.5100) .. (286.0200,449.8600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (286.0200,449.8600) .. controls (286.0200,448.2000) and
            (284.6800,446.8600) .. (283.0200,446.8600) .. controls (281.3600,446.8600) and
            (280.0200,448.2000) .. (280.0200,449.8600) .. controls (280.0200,451.5100) and
            (281.3600,452.8600) .. (283.0200,452.8600) .. controls (284.6800,452.8600) and
            (286.0200,451.5100) .. (286.0200,449.8600) -- cycle;
          \path[fill=c666666,nonzero rule] (411.2900,44.5900) .. controls
            (411.2900,43.2100) and (410.1700,42.0900) .. (408.7900,42.0900) .. controls
            (407.4100,42.0900) and (406.2900,43.2100) .. (406.2900,44.5900) .. controls
            (406.2900,45.9700) and (407.4100,47.0900) .. (408.7900,47.0900) .. controls
            (410.1700,47.0900) and (411.2900,45.9700) .. (411.2900,44.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.2900,44.5900) .. controls (411.2900,43.2100) and
            (410.1700,42.0900) .. (408.7900,42.0900) .. controls (407.4100,42.0900) and
            (406.2900,43.2100) .. (406.2900,44.5900) .. controls (406.2900,45.9700) and
            (407.4100,47.0900) .. (408.7900,47.0900) .. controls (410.1700,47.0900) and
            (411.2900,45.9700) .. (411.2900,44.5900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.1300,303.8800) -- (11.1300,303.8800) --
            (11.1300,309.0900) -- (5.9300,309.0900) -- (5.9300,303.8800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.1300,303.8800) -- (11.1300,303.8800) -- (11.1300,309.0900)
            -- (5.9300,309.0900) -- (5.9300,303.8800) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8200,170.7500) -- (448.8200,170.7500) --
            (448.8200,174.4700) -- (445.1100,174.4700) -- (445.1100,170.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8200,170.7500) -- (448.8200,170.7500) --
            (448.8200,174.4700) -- (445.1100,174.4700) -- (445.1100,170.7500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.7500,44.8100) -- (408.7300,44.7800);
          \path[fill=cff0000,nonzero rule] (578.7100,130.5700) -- (578.7100,130.5700) --
            (578.7100,135.7800) -- (573.5000,135.7800) -- (573.5000,130.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7100,130.5700) -- (578.7100,130.5700) --
            (578.7100,135.7800) -- (573.5000,135.7800) -- (573.5000,130.5700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.9800,449.8900) .. controls
            (285.9800,448.2300) and (284.6400,446.8900) .. (282.9800,446.8900) .. controls
            (281.3200,446.8900) and (279.9800,448.2300) .. (279.9800,449.8900) .. controls
            (279.9800,451.5400) and (281.3200,452.8900) .. (282.9800,452.8900) .. controls
            (284.6400,452.8900) and (285.9800,451.5400) .. (285.9800,449.8900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.9800,449.8900) .. controls (285.9800,448.2300) and
            (284.6400,446.8900) .. (282.9800,446.8900) .. controls (281.3200,446.8900) and
            (279.9800,448.2300) .. (279.9800,449.8900) .. controls (279.9800,451.5400) and
            (281.3200,452.8900) .. (282.9800,452.8900) .. controls (284.6400,452.8900) and
            (285.9800,451.5400) .. (285.9800,449.8900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.2700,44.5800) .. controls
            (411.2700,43.2000) and (410.1500,42.0800) .. (408.7700,42.0800) .. controls
            (407.3800,42.0800) and (406.2700,43.2000) .. (406.2700,44.5800) .. controls
            (406.2700,45.9600) and (407.3800,47.0800) .. (408.7700,47.0800) .. controls
            (410.1500,47.0800) and (411.2700,45.9600) .. (411.2700,44.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.2700,44.5800) .. controls (411.2700,43.2000) and
            (410.1500,42.0800) .. (408.7700,42.0800) .. controls (407.3800,42.0800) and
            (406.2700,43.2000) .. (406.2700,44.5800) .. controls (406.2700,45.9600) and
            (407.3800,47.0800) .. (408.7700,47.0800) .. controls (410.1500,47.0800) and
            (411.2700,45.9600) .. (411.2700,44.5800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.0900,303.9100) -- (11.0900,303.9100) --
            (11.0900,309.1200) -- (5.8900,309.1200) -- (5.8900,303.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.0900,303.9100) -- (11.0900,303.9100) -- (11.0900,309.1200)
            -- (5.8900,309.1200) -- (5.8900,303.9100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8300,170.7700) -- (448.8300,170.7700) --
            (448.8300,174.4800) -- (445.1100,174.4800) -- (445.1100,170.7700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8300,170.7700) -- (448.8300,170.7700) --
            (448.8300,174.4800) -- (445.1100,174.4800) -- (445.1100,170.7700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.7300,44.7800) -- (408.7100,44.7600);
          \path[fill=cff0000,nonzero rule] (578.7200,130.5900) -- (578.7200,130.5900) --
            (578.7200,135.7900) -- (573.5200,135.7900) -- (573.5200,130.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7200,130.5900) -- (578.7200,130.5900) --
            (578.7200,135.7900) -- (573.5200,135.7900) -- (573.5200,130.5900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.9500,449.9100) .. controls
            (285.9500,448.2600) and (284.6000,446.9100) .. (282.9500,446.9100) .. controls
            (281.2900,446.9100) and (279.9500,448.2600) .. (279.9500,449.9100) .. controls
            (279.9500,451.5700) and (281.2900,452.9100) .. (282.9500,452.9100) .. controls
            (284.6000,452.9100) and (285.9500,451.5700) .. (285.9500,449.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.9500,449.9100) .. controls (285.9500,448.2600) and
            (284.6000,446.9100) .. (282.9500,446.9100) .. controls (281.2900,446.9100) and
            (279.9500,448.2600) .. (279.9500,449.9100) .. controls (279.9500,451.5700) and
            (281.2900,452.9100) .. (282.9500,452.9100) .. controls (284.6000,452.9100) and
            (285.9500,451.5700) .. (285.9500,449.9100) -- cycle;
          \path[fill=c666666,nonzero rule] (411.2400,44.5700) .. controls
            (411.2400,43.1900) and (410.1200,42.0700) .. (408.7400,42.0700) .. controls
            (407.3600,42.0700) and (406.2400,43.1900) .. (406.2400,44.5700) .. controls
            (406.2400,45.9600) and (407.3600,47.0700) .. (408.7400,47.0700) .. controls
            (410.1200,47.0700) and (411.2400,45.9600) .. (411.2400,44.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.2400,44.5700) .. controls (411.2400,43.1900) and
            (410.1200,42.0700) .. (408.7400,42.0700) .. controls (407.3600,42.0700) and
            (406.2400,43.1900) .. (406.2400,44.5700) .. controls (406.2400,45.9600) and
            (407.3600,47.0700) .. (408.7400,47.0700) .. controls (410.1200,47.0700) and
            (411.2400,45.9600) .. (411.2400,44.5700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.0600,303.9400) -- (11.0600,303.9400) --
            (11.0600,309.1400) -- (5.8500,309.1400) -- (5.8500,303.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.0600,303.9400) -- (11.0600,303.9400) -- (11.0600,309.1400)
            -- (5.8500,309.1400) -- (5.8500,303.9400) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8300,170.7800) -- (448.8300,170.7800) --
            (448.8300,174.5000) -- (445.1200,174.5000) -- (445.1200,170.7800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8300,170.7800) -- (448.8300,170.7800) --
            (448.8300,174.5000) -- (445.1200,174.5000) -- (445.1200,170.7800) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.7100,44.7600) -- (408.6900,44.7400);
          \path[fill=cff0000,nonzero rule] (578.7300,130.6000) -- (578.7300,130.6000) --
            (578.7300,135.8100) -- (573.5300,135.8100) -- (573.5300,130.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7300,130.6000) -- (578.7300,130.6000) --
            (578.7300,135.8100) -- (573.5300,135.8100) -- (573.5300,130.6000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.9200,449.9400) .. controls
            (285.9200,448.2800) and (284.5700,446.9400) .. (282.9200,446.9400) .. controls
            (281.2600,446.9400) and (279.9200,448.2800) .. (279.9200,449.9400) .. controls
            (279.9200,451.6000) and (281.2600,452.9400) .. (282.9200,452.9400) .. controls
            (284.5700,452.9400) and (285.9200,451.6000) .. (285.9200,449.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.9200,449.9400) .. controls (285.9200,448.2800) and
            (284.5700,446.9400) .. (282.9200,446.9400) .. controls (281.2600,446.9400) and
            (279.9200,448.2800) .. (279.9200,449.9400) .. controls (279.9200,451.6000) and
            (281.2600,452.9400) .. (282.9200,452.9400) .. controls (284.5700,452.9400) and
            (285.9200,451.6000) .. (285.9200,449.9400) -- cycle;
          \path[fill=c666666,nonzero rule] (411.2200,44.5700) .. controls
            (411.2200,43.1900) and (410.1000,42.0700) .. (408.7200,42.0700) .. controls
            (407.3400,42.0700) and (406.2200,43.1900) .. (406.2200,44.5700) .. controls
            (406.2200,45.9500) and (407.3400,47.0700) .. (408.7200,47.0700) .. controls
            (410.1000,47.0700) and (411.2200,45.9500) .. (411.2200,44.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.2200,44.5700) .. controls (411.2200,43.1900) and
            (410.1000,42.0700) .. (408.7200,42.0700) .. controls (407.3400,42.0700) and
            (406.2200,43.1900) .. (406.2200,44.5700) .. controls (406.2200,45.9500) and
            (407.3400,47.0700) .. (408.7200,47.0700) .. controls (410.1000,47.0700) and
            (411.2200,45.9500) .. (411.2200,44.5700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.0300,303.9600) -- (11.0300,303.9600) --
            (11.0300,309.1700) -- (5.8200,309.1700) -- (5.8200,303.9600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.0300,303.9600) -- (11.0300,303.9600) -- (11.0300,309.1700)
            -- (5.8200,309.1700) -- (5.8200,303.9600) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8400,170.8000) -- (448.8400,170.8000) --
            (448.8400,174.5100) -- (445.1200,174.5100) -- (445.1200,170.8000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8400,170.8000) -- (448.8400,170.8000) --
            (448.8400,174.5100) -- (445.1200,174.5100) -- (445.1200,170.8000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6900,44.7400) -- (408.6700,44.7100);
          \path[fill=cff0000,nonzero rule] (578.7400,130.6100) -- (578.7400,130.6100) --
            (578.7400,135.8200) -- (573.5400,135.8200) -- (573.5400,130.6100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7400,130.6100) -- (578.7400,130.6100) --
            (578.7400,135.8200) -- (573.5400,135.8200) -- (573.5400,130.6100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.8900,449.9600) .. controls
            (285.8900,448.3100) and (284.5400,446.9600) .. (282.8900,446.9600) .. controls
            (281.2300,446.9600) and (279.8900,448.3100) .. (279.8900,449.9600) .. controls
            (279.8900,451.6200) and (281.2300,452.9600) .. (282.8900,452.9600) .. controls
            (284.5400,452.9600) and (285.8900,451.6200) .. (285.8900,449.9600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.8900,449.9600) .. controls (285.8900,448.3100) and
            (284.5400,446.9600) .. (282.8900,446.9600) .. controls (281.2300,446.9600) and
            (279.8900,448.3100) .. (279.8900,449.9600) .. controls (279.8900,451.6200) and
            (281.2300,452.9600) .. (282.8900,452.9600) .. controls (284.5400,452.9600) and
            (285.8900,451.6200) .. (285.8900,449.9600) -- cycle;
          \path[fill=c666666,nonzero rule] (411.2000,44.5600) .. controls
            (411.2000,43.1800) and (410.0800,42.0600) .. (408.7000,42.0600) .. controls
            (407.3200,42.0600) and (406.2000,43.1800) .. (406.2000,44.5600) .. controls
            (406.2000,45.9400) and (407.3200,47.0600) .. (408.7000,47.0600) .. controls
            (410.0800,47.0600) and (411.2000,45.9400) .. (411.2000,44.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.2000,44.5600) .. controls (411.2000,43.1800) and
            (410.0800,42.0600) .. (408.7000,42.0600) .. controls (407.3200,42.0600) and
            (406.2000,43.1800) .. (406.2000,44.5600) .. controls (406.2000,45.9400) and
            (407.3200,47.0600) .. (408.7000,47.0600) .. controls (410.0800,47.0600) and
            (411.2000,45.9400) .. (411.2000,44.5600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (11.0000,303.9900) -- (11.0000,303.9900) --
            (11.0000,309.1900) -- (5.7900,309.1900) -- (5.7900,303.9900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (11.0000,303.9900) -- (11.0000,303.9900) -- (11.0000,309.1900)
            -- (5.7900,309.1900) -- (5.7900,303.9900) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8400,170.8100) -- (448.8400,170.8100) --
            (448.8400,174.5300) -- (445.1200,174.5300) -- (445.1200,170.8100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8400,170.8100) -- (448.8400,170.8100) --
            (448.8400,174.5300) -- (445.1200,174.5300) -- (445.1200,170.8100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6700,44.7100) -- (408.6600,44.7000);
          \path[fill=cff0000,nonzero rule] (578.7500,130.6300) -- (578.7500,130.6300) --
            (578.7500,135.8300) -- (573.5500,135.8300) -- (573.5500,130.6300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7500,130.6300) -- (578.7500,130.6300) --
            (578.7500,135.8300) -- (573.5500,135.8300) -- (573.5500,130.6300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.8600,449.9800) .. controls
            (285.8600,448.3300) and (284.5200,446.9800) .. (282.8600,446.9800) .. controls
            (281.2000,446.9800) and (279.8600,448.3300) .. (279.8600,449.9800) .. controls
            (279.8600,451.6400) and (281.2000,452.9800) .. (282.8600,452.9800) .. controls
            (284.5200,452.9800) and (285.8600,451.6400) .. (285.8600,449.9800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.8600,449.9800) .. controls (285.8600,448.3300) and
            (284.5200,446.9800) .. (282.8600,446.9800) .. controls (281.2000,446.9800) and
            (279.8600,448.3300) .. (279.8600,449.9800) .. controls (279.8600,451.6400) and
            (281.2000,452.9800) .. (282.8600,452.9800) .. controls (284.5200,452.9800) and
            (285.8600,451.6400) .. (285.8600,449.9800) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1800,44.5600) .. controls
            (411.1800,43.1800) and (410.0600,42.0600) .. (408.6800,42.0600) .. controls
            (407.3000,42.0600) and (406.1800,43.1800) .. (406.1800,44.5600) .. controls
            (406.1800,45.9400) and (407.3000,47.0600) .. (408.6800,47.0600) .. controls
            (410.0600,47.0600) and (411.1800,45.9400) .. (411.1800,44.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1800,44.5600) .. controls (411.1800,43.1800) and
            (410.0600,42.0600) .. (408.6800,42.0600) .. controls (407.3000,42.0600) and
            (406.1800,43.1800) .. (406.1800,44.5600) .. controls (406.1800,45.9400) and
            (407.3000,47.0600) .. (408.6800,47.0600) .. controls (410.0600,47.0600) and
            (411.1800,45.9400) .. (411.1800,44.5600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.9700,304.0100) -- (10.9700,304.0100) --
            (10.9700,309.2100) -- (5.7700,309.2100) -- (5.7700,304.0100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.9700,304.0100) -- (10.9700,304.0100) -- (10.9700,309.2100)
            -- (5.7700,309.2100) -- (5.7700,304.0100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8500,170.8200) -- (448.8500,170.8200) --
            (448.8500,174.5400) -- (445.1300,174.5400) -- (445.1300,170.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8500,170.8200) -- (448.8500,170.8200) --
            (448.8500,174.5400) -- (445.1300,174.5400) -- (445.1300,170.8200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6600,44.7000) -- (408.6500,44.6800);
          \path[fill=cff0000,nonzero rule] (578.7600,130.6400) -- (578.7600,130.6400) --
            (578.7600,135.8400) -- (573.5600,135.8400) -- (573.5600,130.6400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7600,130.6400) -- (578.7600,130.6400) --
            (578.7600,135.8400) -- (573.5600,135.8400) -- (573.5600,130.6400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.8400,450.0000) .. controls
            (285.8400,448.3500) and (284.4900,447.0000) .. (282.8400,447.0000) .. controls
            (281.1800,447.0000) and (279.8400,448.3500) .. (279.8400,450.0000) .. controls
            (279.8400,451.6600) and (281.1800,453.0000) .. (282.8400,453.0000) .. controls
            (284.4900,453.0000) and (285.8400,451.6600) .. (285.8400,450.0000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.8400,450.0000) .. controls (285.8400,448.3500) and
            (284.4900,447.0000) .. (282.8400,447.0000) .. controls (281.1800,447.0000) and
            (279.8400,448.3500) .. (279.8400,450.0000) .. controls (279.8400,451.6600) and
            (281.1800,453.0000) .. (282.8400,453.0000) .. controls (284.4900,453.0000) and
            (285.8400,451.6600) .. (285.8400,450.0000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1700,44.5500) .. controls
            (411.1700,43.1700) and (410.0500,42.0500) .. (408.6700,42.0500) .. controls
            (407.2900,42.0500) and (406.1700,43.1700) .. (406.1700,44.5500) .. controls
            (406.1700,45.9300) and (407.2900,47.0500) .. (408.6700,47.0500) .. controls
            (410.0500,47.0500) and (411.1700,45.9300) .. (411.1700,44.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1700,44.5500) .. controls (411.1700,43.1700) and
            (410.0500,42.0500) .. (408.6700,42.0500) .. controls (407.2900,42.0500) and
            (406.1700,43.1700) .. (406.1700,44.5500) .. controls (406.1700,45.9300) and
            (407.2900,47.0500) .. (408.6700,47.0500) .. controls (410.0500,47.0500) and
            (411.1700,45.9300) .. (411.1700,44.5500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.9500,304.0300) -- (10.9500,304.0300) --
            (10.9500,309.2300) -- (5.7400,309.2300) -- (5.7400,304.0300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.9500,304.0300) -- (10.9500,304.0300) -- (10.9500,309.2300)
            -- (5.7400,309.2300) -- (5.7400,304.0300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8500,170.8300) -- (448.8500,170.8300) --
            (448.8500,174.5500) -- (445.1300,174.5500) -- (445.1300,170.8300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8500,170.8300) -- (448.8500,170.8300) --
            (448.8500,174.5500) -- (445.1300,174.5500) -- (445.1300,170.8300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6500,44.6800) -- (408.6300,44.6600);
          \path[fill=cff0000,nonzero rule] (578.7700,130.6500) -- (578.7700,130.6500) --
            (578.7700,135.8500) -- (573.5600,135.8500) -- (573.5600,130.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7700,130.6500) -- (578.7700,130.6500) --
            (578.7700,135.8500) -- (573.5600,135.8500) -- (573.5600,130.6500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.8200,450.0200) .. controls
            (285.8200,448.3600) and (284.4700,447.0200) .. (282.8200,447.0200) .. controls
            (281.1600,447.0200) and (279.8200,448.3600) .. (279.8200,450.0200) .. controls
            (279.8200,451.6800) and (281.1600,453.0200) .. (282.8200,453.0200) .. controls
            (284.4700,453.0200) and (285.8200,451.6800) .. (285.8200,450.0200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.8200,450.0200) .. controls (285.8200,448.3600) and
            (284.4700,447.0200) .. (282.8200,447.0200) .. controls (281.1600,447.0200) and
            (279.8200,448.3600) .. (279.8200,450.0200) .. controls (279.8200,451.6800) and
            (281.1600,453.0200) .. (282.8200,453.0200) .. controls (284.4700,453.0200) and
            (285.8200,451.6800) .. (285.8200,450.0200) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1500,44.5500) .. controls
            (411.1500,43.1700) and (410.0300,42.0500) .. (408.6500,42.0500) .. controls
            (407.2700,42.0500) and (406.1500,43.1700) .. (406.1500,44.5500) .. controls
            (406.1500,45.9300) and (407.2700,47.0500) .. (408.6500,47.0500) .. controls
            (410.0300,47.0500) and (411.1500,45.9300) .. (411.1500,44.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1500,44.5500) .. controls (411.1500,43.1700) and
            (410.0300,42.0500) .. (408.6500,42.0500) .. controls (407.2700,42.0500) and
            (406.1500,43.1700) .. (406.1500,44.5500) .. controls (406.1500,45.9300) and
            (407.2700,47.0500) .. (408.6500,47.0500) .. controls (410.0300,47.0500) and
            (411.1500,45.9300) .. (411.1500,44.5500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.9300,304.0500) -- (10.9300,304.0500) --
            (10.9300,309.2500) -- (5.7200,309.2500) -- (5.7200,304.0500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.9300,304.0500) -- (10.9300,304.0500) -- (10.9300,309.2500)
            -- (5.7200,309.2500) -- (5.7200,304.0500) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8500,170.8400) -- (448.8500,170.8400) --
            (448.8500,174.5600) -- (445.1300,174.5600) -- (445.1300,170.8400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8500,170.8400) -- (448.8500,170.8400) --
            (448.8500,174.5600) -- (445.1300,174.5600) -- (445.1300,170.8400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6300,44.6600) -- (408.6200,44.6500);
          \path[fill=cff0000,nonzero rule] (578.7800,130.6500) -- (578.7800,130.6500) --
            (578.7800,135.8600) -- (573.5700,135.8600) -- (573.5700,130.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7800,130.6500) -- (578.7800,130.6500) --
            (578.7800,135.8600) -- (573.5700,135.8600) -- (573.5700,130.6500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.8000,450.0400) .. controls
            (285.8000,448.3800) and (284.4500,447.0400) .. (282.8000,447.0400) .. controls
            (281.1400,447.0400) and (279.8000,448.3800) .. (279.8000,450.0400) .. controls
            (279.8000,451.6900) and (281.1400,453.0400) .. (282.8000,453.0400) .. controls
            (284.4500,453.0400) and (285.8000,451.6900) .. (285.8000,450.0400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.8000,450.0400) .. controls (285.8000,448.3800) and
            (284.4500,447.0400) .. (282.8000,447.0400) .. controls (281.1400,447.0400) and
            (279.8000,448.3800) .. (279.8000,450.0400) .. controls (279.8000,451.6900) and
            (281.1400,453.0400) .. (282.8000,453.0400) .. controls (284.4500,453.0400) and
            (285.8000,451.6900) .. (285.8000,450.0400) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1400,44.5400) .. controls
            (411.1400,43.1600) and (410.0200,42.0400) .. (408.6400,42.0400) .. controls
            (407.2600,42.0400) and (406.1400,43.1600) .. (406.1400,44.5400) .. controls
            (406.1400,45.9200) and (407.2600,47.0400) .. (408.6400,47.0400) .. controls
            (410.0200,47.0400) and (411.1400,45.9200) .. (411.1400,44.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1400,44.5400) .. controls (411.1400,43.1600) and
            (410.0200,42.0400) .. (408.6400,42.0400) .. controls (407.2600,42.0400) and
            (406.1400,43.1600) .. (406.1400,44.5400) .. controls (406.1400,45.9200) and
            (407.2600,47.0400) .. (408.6400,47.0400) .. controls (410.0200,47.0400) and
            (411.1400,45.9200) .. (411.1400,44.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.9100,304.0600) -- (10.9100,304.0600) --
            (10.9100,309.2700) -- (5.7000,309.2700) -- (5.7000,304.0600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.9100,304.0600) -- (10.9100,304.0600) -- (10.9100,309.2700)
            -- (5.7000,309.2700) -- (5.7000,304.0600) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8600,170.8500) -- (448.8600,170.8500) --
            (448.8600,174.5700) -- (445.1400,174.5700) -- (445.1400,170.8500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8600,170.8500) -- (448.8600,170.8500) --
            (448.8600,174.5700) -- (445.1400,174.5700) -- (445.1400,170.8500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6200,44.6500) -- (408.6100,44.6400);
          \path[fill=cff0000,nonzero rule] (578.7800,130.6600) -- (578.7800,130.6600) --
            (578.7800,135.8700) -- (573.5800,135.8700) -- (573.5800,130.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7800,130.6600) -- (578.7800,130.6600) --
            (578.7800,135.8700) -- (573.5800,135.8700) -- (573.5800,130.6600) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.7800,450.0500) .. controls
            (285.7800,448.4000) and (284.4300,447.0500) .. (282.7800,447.0500) .. controls
            (281.1200,447.0500) and (279.7800,448.4000) .. (279.7800,450.0500) .. controls
            (279.7800,451.7100) and (281.1200,453.0500) .. (282.7800,453.0500) .. controls
            (284.4300,453.0500) and (285.7800,451.7100) .. (285.7800,450.0500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.7800,450.0500) .. controls (285.7800,448.4000) and
            (284.4300,447.0500) .. (282.7800,447.0500) .. controls (281.1200,447.0500) and
            (279.7800,448.4000) .. (279.7800,450.0500) .. controls (279.7800,451.7100) and
            (281.1200,453.0500) .. (282.7800,453.0500) .. controls (284.4300,453.0500) and
            (285.7800,451.7100) .. (285.7800,450.0500) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1300,44.5400) .. controls
            (411.1300,43.1600) and (410.0100,42.0400) .. (408.6300,42.0400) .. controls
            (407.2500,42.0400) and (406.1300,43.1600) .. (406.1300,44.5400) .. controls
            (406.1300,45.9200) and (407.2500,47.0400) .. (408.6300,47.0400) .. controls
            (410.0100,47.0400) and (411.1300,45.9200) .. (411.1300,44.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1300,44.5400) .. controls (411.1300,43.1600) and
            (410.0100,42.0400) .. (408.6300,42.0400) .. controls (407.2500,42.0400) and
            (406.1300,43.1600) .. (406.1300,44.5400) .. controls (406.1300,45.9200) and
            (407.2500,47.0400) .. (408.6300,47.0400) .. controls (410.0100,47.0400) and
            (411.1300,45.9200) .. (411.1300,44.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8900,304.0800) -- (10.8900,304.0800) --
            (10.8900,309.2800) -- (5.6900,309.2800) -- (5.6900,304.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8900,304.0800) -- (10.8900,304.0800) -- (10.8900,309.2800)
            -- (5.6900,309.2800) -- (5.6900,304.0800) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8600,170.8600) -- (448.8600,170.8600) --
            (448.8600,174.5800) -- (445.1400,174.5800) -- (445.1400,170.8600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8600,170.8600) -- (448.8600,170.8600) --
            (448.8600,174.5800) -- (445.1400,174.5800) -- (445.1400,170.8600) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6100,44.6400) -- (408.6000,44.6200);
          \path[fill=cff0000,nonzero rule] (578.7900,130.6700) -- (578.7900,130.6700) --
            (578.7900,135.8700) -- (573.5800,135.8700) -- (573.5800,130.6700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7900,130.6700) -- (578.7900,130.6700) --
            (578.7900,135.8700) -- (573.5800,135.8700) -- (573.5800,130.6700) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.7600,450.0700) .. controls
            (285.7600,448.4100) and (284.4200,447.0700) .. (282.7600,447.0700) .. controls
            (281.1000,447.0700) and (279.7600,448.4100) .. (279.7600,450.0700) .. controls
            (279.7600,451.7200) and (281.1000,453.0700) .. (282.7600,453.0700) .. controls
            (284.4200,453.0700) and (285.7600,451.7200) .. (285.7600,450.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.7600,450.0700) .. controls (285.7600,448.4100) and
            (284.4200,447.0700) .. (282.7600,447.0700) .. controls (281.1000,447.0700) and
            (279.7600,448.4100) .. (279.7600,450.0700) .. controls (279.7600,451.7200) and
            (281.1000,453.0700) .. (282.7600,453.0700) .. controls (284.4200,453.0700) and
            (285.7600,451.7200) .. (285.7600,450.0700) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1200,44.5400) .. controls
            (411.1200,43.1600) and (410.0000,42.0400) .. (408.6200,42.0400) .. controls
            (407.2300,42.0400) and (406.1200,43.1600) .. (406.1200,44.5400) .. controls
            (406.1200,45.9200) and (407.2300,47.0400) .. (408.6200,47.0400) .. controls
            (410.0000,47.0400) and (411.1200,45.9200) .. (411.1200,44.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1200,44.5400) .. controls (411.1200,43.1600) and
            (410.0000,42.0400) .. (408.6200,42.0400) .. controls (407.2300,42.0400) and
            (406.1200,43.1600) .. (406.1200,44.5400) .. controls (406.1200,45.9200) and
            (407.2300,47.0400) .. (408.6200,47.0400) .. controls (410.0000,47.0400) and
            (411.1200,45.9200) .. (411.1200,44.5400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8700,304.0900) -- (10.8700,304.0900) --
            (10.8700,309.2900) -- (5.6700,309.2900) -- (5.6700,304.0900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8700,304.0900) -- (10.8700,304.0900) -- (10.8700,309.2900)
            -- (5.6700,309.2900) -- (5.6700,304.0900) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8600,170.8700) -- (448.8600,170.8700) --
            (448.8600,174.5900) -- (445.1400,174.5900) -- (445.1400,170.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8600,170.8700) -- (448.8600,170.8700) --
            (448.8600,174.5900) -- (445.1400,174.5900) -- (445.1400,170.8700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.6000,44.6200) -- (408.5900,44.6100);
          \path[fill=cff0000,nonzero rule] (578.7900,130.6800) -- (578.7900,130.6800) --
            (578.7900,135.8800) -- (573.5900,135.8800) -- (573.5900,130.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.7900,130.6800) -- (578.7900,130.6800) --
            (578.7900,135.8800) -- (573.5900,135.8800) -- (573.5900,130.6800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.7500,450.0800) .. controls
            (285.7500,448.4200) and (284.4000,447.0800) .. (282.7500,447.0800) .. controls
            (281.0900,447.0800) and (279.7500,448.4200) .. (279.7500,450.0800) .. controls
            (279.7500,451.7300) and (281.0900,453.0800) .. (282.7500,453.0800) .. controls
            (284.4000,453.0800) and (285.7500,451.7300) .. (285.7500,450.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.7500,450.0800) .. controls (285.7500,448.4200) and
            (284.4000,447.0800) .. (282.7500,447.0800) .. controls (281.0900,447.0800) and
            (279.7500,448.4200) .. (279.7500,450.0800) .. controls (279.7500,451.7300) and
            (281.0900,453.0800) .. (282.7500,453.0800) .. controls (284.4000,453.0800) and
            (285.7500,451.7300) .. (285.7500,450.0800) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1100,44.5300) .. controls
            (411.1100,43.1500) and (409.9900,42.0300) .. (408.6100,42.0300) .. controls
            (407.2200,42.0300) and (406.1100,43.1500) .. (406.1100,44.5300) .. controls
            (406.1100,45.9100) and (407.2200,47.0300) .. (408.6100,47.0300) .. controls
            (409.9900,47.0300) and (411.1100,45.9100) .. (411.1100,44.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1100,44.5300) .. controls (411.1100,43.1500) and
            (409.9900,42.0300) .. (408.6100,42.0300) .. controls (407.2200,42.0300) and
            (406.1100,43.1500) .. (406.1100,44.5300) .. controls (406.1100,45.9100) and
            (407.2200,47.0300) .. (408.6100,47.0300) .. controls (409.9900,47.0300) and
            (411.1100,45.9100) .. (411.1100,44.5300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8600,304.1000) -- (10.8600,304.1000) --
            (10.8600,309.3100) -- (5.6500,309.3100) -- (5.6500,304.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8600,304.1000) -- (10.8600,304.1000) -- (10.8600,309.3100)
            -- (5.6500,309.3100) -- (5.6500,304.1000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8600,170.8700) -- (448.8600,170.8700) --
            (448.8600,174.5900) -- (445.1400,174.5900) -- (445.1400,170.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8600,170.8700) -- (448.8600,170.8700) --
            (448.8600,174.5900) -- (445.1400,174.5900) -- (445.1400,170.8700) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5900,44.6100) -- (408.5800,44.6000);
          \path[fill=cff0000,nonzero rule] (578.8000,130.6800) -- (578.8000,130.6800) --
            (578.8000,135.8900) -- (573.5900,135.8900) -- (573.5900,130.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8000,130.6800) -- (578.8000,130.6800) --
            (578.8000,135.8900) -- (573.5900,135.8900) -- (573.5900,130.6800) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.7300,450.0900) .. controls
            (285.7300,448.4300) and (284.3900,447.0900) .. (282.7300,447.0900) .. controls
            (281.0800,447.0900) and (279.7300,448.4300) .. (279.7300,450.0900) .. controls
            (279.7300,451.7500) and (281.0800,453.0900) .. (282.7300,453.0900) .. controls
            (284.3900,453.0900) and (285.7300,451.7500) .. (285.7300,450.0900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.7300,450.0900) .. controls (285.7300,448.4300) and
            (284.3900,447.0900) .. (282.7300,447.0900) .. controls (281.0800,447.0900) and
            (279.7300,448.4300) .. (279.7300,450.0900) .. controls (279.7300,451.7500) and
            (281.0800,453.0900) .. (282.7300,453.0900) .. controls (284.3900,453.0900) and
            (285.7300,451.7500) .. (285.7300,450.0900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.1000,44.5300) .. controls
            (411.1000,43.1500) and (409.9800,42.0300) .. (408.6000,42.0300) .. controls
            (407.2200,42.0300) and (406.1000,43.1500) .. (406.1000,44.5300) .. controls
            (406.1000,45.9100) and (407.2200,47.0300) .. (408.6000,47.0300) .. controls
            (409.9800,47.0300) and (411.1000,45.9100) .. (411.1000,44.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.1000,44.5300) .. controls (411.1000,43.1500) and
            (409.9800,42.0300) .. (408.6000,42.0300) .. controls (407.2200,42.0300) and
            (406.1000,43.1500) .. (406.1000,44.5300) .. controls (406.1000,45.9100) and
            (407.2200,47.0300) .. (408.6000,47.0300) .. controls (409.9800,47.0300) and
            (411.1000,45.9100) .. (411.1000,44.5300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8400,304.1100) -- (10.8400,304.1100) --
            (10.8400,309.3200) -- (5.6400,309.3200) -- (5.6400,304.1100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8400,304.1100) -- (10.8400,304.1100) -- (10.8400,309.3200)
            -- (5.6400,309.3200) -- (5.6400,304.1100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8600,170.8800) -- (448.8600,170.8800) --
            (448.8600,174.6000) -- (445.1500,174.6000) -- (445.1500,170.8800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8600,170.8800) -- (448.8600,170.8800) --
            (448.8600,174.6000) -- (445.1500,174.6000) -- (445.1500,170.8800) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5800,44.6000) -- (408.5800,44.5900);
          \path[fill=cff0000,nonzero rule] (578.8000,130.6900) -- (578.8000,130.6900) --
            (578.8000,135.8900) -- (573.6000,135.8900) -- (573.6000,130.6900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8000,130.6900) -- (578.8000,130.6900) --
            (578.8000,135.8900) -- (573.6000,135.8900) -- (573.6000,130.6900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.7200,450.1000) .. controls
            (285.7200,448.4400) and (284.3800,447.1000) .. (282.7200,447.1000) .. controls
            (281.0600,447.1000) and (279.7200,448.4400) .. (279.7200,450.1000) .. controls
            (279.7200,451.7600) and (281.0600,453.1000) .. (282.7200,453.1000) .. controls
            (284.3800,453.1000) and (285.7200,451.7600) .. (285.7200,450.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.7200,450.1000) .. controls (285.7200,448.4400) and
            (284.3800,447.1000) .. (282.7200,447.1000) .. controls (281.0600,447.1000) and
            (279.7200,448.4400) .. (279.7200,450.1000) .. controls (279.7200,451.7600) and
            (281.0600,453.1000) .. (282.7200,453.1000) .. controls (284.3800,453.1000) and
            (285.7200,451.7600) .. (285.7200,450.1000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0900,44.5300) .. controls
            (411.0900,43.1500) and (409.9700,42.0300) .. (408.5900,42.0300) .. controls
            (407.2100,42.0300) and (406.0900,43.1500) .. (406.0900,44.5300) .. controls
            (406.0900,45.9100) and (407.2100,47.0300) .. (408.5900,47.0300) .. controls
            (409.9700,47.0300) and (411.0900,45.9100) .. (411.0900,44.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0900,44.5300) .. controls (411.0900,43.1500) and
            (409.9700,42.0300) .. (408.5900,42.0300) .. controls (407.2100,42.0300) and
            (406.0900,43.1500) .. (406.0900,44.5300) .. controls (406.0900,45.9100) and
            (407.2100,47.0300) .. (408.5900,47.0300) .. controls (409.9700,47.0300) and
            (411.0900,45.9100) .. (411.0900,44.5300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8300,304.1200) -- (10.8300,304.1200) --
            (10.8300,309.3300) -- (5.6300,309.3300) -- (5.6300,304.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8300,304.1200) -- (10.8300,304.1200) -- (10.8300,309.3300)
            -- (5.6300,309.3300) -- (5.6300,304.1200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.8900) -- (448.8700,170.8900) --
            (448.8700,174.6000) -- (445.1500,174.6000) -- (445.1500,170.8900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.8900) -- (448.8700,170.8900) --
            (448.8700,174.6000) -- (445.1500,174.6000) -- (445.1500,170.8900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5800,44.5900) -- (408.5700,44.5900);
          \path[fill=cff0000,nonzero rule] (578.8100,130.6900) -- (578.8100,130.6900) --
            (578.8100,135.9000) -- (573.6000,135.9000) -- (573.6000,130.6900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8100,130.6900) -- (578.8100,130.6900) --
            (578.8100,135.9000) -- (573.6000,135.9000) -- (573.6000,130.6900) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.7100,450.1100) .. controls
            (285.7100,448.4500) and (284.3700,447.1100) .. (282.7100,447.1100) .. controls
            (281.0500,447.1100) and (279.7100,448.4500) .. (279.7100,450.1100) .. controls
            (279.7100,451.7600) and (281.0500,453.1100) .. (282.7100,453.1100) .. controls
            (284.3700,453.1100) and (285.7100,451.7600) .. (285.7100,450.1100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.7100,450.1100) .. controls (285.7100,448.4500) and
            (284.3700,447.1100) .. (282.7100,447.1100) .. controls (281.0500,447.1100) and
            (279.7100,448.4500) .. (279.7100,450.1100) .. controls (279.7100,451.7600) and
            (281.0500,453.1100) .. (282.7100,453.1100) .. controls (284.3700,453.1100) and
            (285.7100,451.7600) .. (285.7100,450.1100) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0800,44.5200) .. controls
            (411.0800,43.1400) and (409.9600,42.0200) .. (408.5800,42.0200) .. controls
            (407.2000,42.0200) and (406.0800,43.1400) .. (406.0800,44.5200) .. controls
            (406.0800,45.9100) and (407.2000,47.0200) .. (408.5800,47.0200) .. controls
            (409.9600,47.0200) and (411.0800,45.9100) .. (411.0800,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0800,44.5200) .. controls (411.0800,43.1400) and
            (409.9600,42.0200) .. (408.5800,42.0200) .. controls (407.2000,42.0200) and
            (406.0800,43.1400) .. (406.0800,44.5200) .. controls (406.0800,45.9100) and
            (407.2000,47.0200) .. (408.5800,47.0200) .. controls (409.9600,47.0200) and
            (411.0800,45.9100) .. (411.0800,44.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8200,304.1300) -- (10.8200,304.1300) --
            (10.8200,309.3400) -- (5.6200,309.3400) -- (5.6200,304.1300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8200,304.1300) -- (10.8200,304.1300) -- (10.8200,309.3400)
            -- (5.6200,309.3400) -- (5.6200,304.1300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.8900) -- (448.8700,170.8900) --
            (448.8700,174.6100) -- (445.1500,174.6100) -- (445.1500,170.8900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.8900) -- (448.8700,170.8900) --
            (448.8700,174.6100) -- (445.1500,174.6100) -- (445.1500,170.8900) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5700,44.5900) -- (408.5600,44.5800);
          \path[fill=cff0000,nonzero rule] (578.8100,130.7000) -- (578.8100,130.7000) --
            (578.8100,135.9000) -- (573.6100,135.9000) -- (573.6100,130.7000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8100,130.7000) -- (578.8100,130.7000) --
            (578.8100,135.9000) -- (573.6100,135.9000) -- (573.6100,130.7000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.7000,450.1200) .. controls
            (285.7000,448.4600) and (284.3600,447.1200) .. (282.7000,447.1200) .. controls
            (281.0400,447.1200) and (279.7000,448.4600) .. (279.7000,450.1200) .. controls
            (279.7000,451.7700) and (281.0400,453.1200) .. (282.7000,453.1200) .. controls
            (284.3600,453.1200) and (285.7000,451.7700) .. (285.7000,450.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.7000,450.1200) .. controls (285.7000,448.4600) and
            (284.3600,447.1200) .. (282.7000,447.1200) .. controls (281.0400,447.1200) and
            (279.7000,448.4600) .. (279.7000,450.1200) .. controls (279.7000,451.7700) and
            (281.0400,453.1200) .. (282.7000,453.1200) .. controls (284.3600,453.1200) and
            (285.7000,451.7700) .. (285.7000,450.1200) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0700,44.5200) .. controls
            (411.0700,43.1400) and (409.9500,42.0200) .. (408.5700,42.0200) .. controls
            (407.1900,42.0200) and (406.0700,43.1400) .. (406.0700,44.5200) .. controls
            (406.0700,45.9000) and (407.1900,47.0200) .. (408.5700,47.0200) .. controls
            (409.9500,47.0200) and (411.0700,45.9000) .. (411.0700,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0700,44.5200) .. controls (411.0700,43.1400) and
            (409.9500,42.0200) .. (408.5700,42.0200) .. controls (407.1900,42.0200) and
            (406.0700,43.1400) .. (406.0700,44.5200) .. controls (406.0700,45.9000) and
            (407.1900,47.0200) .. (408.5700,47.0200) .. controls (409.9500,47.0200) and
            (411.0700,45.9000) .. (411.0700,44.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8100,304.1400) -- (10.8100,304.1400) --
            (10.8100,309.3500) -- (5.6100,309.3500) -- (5.6100,304.1400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8100,304.1400) -- (10.8100,304.1400) -- (10.8100,309.3500)
            -- (5.6100,309.3500) -- (5.6100,304.1400) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.9000) -- (448.8700,170.9000) --
            (448.8700,174.6100) -- (445.1500,174.6100) -- (445.1500,170.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.9000) -- (448.8700,170.9000) --
            (448.8700,174.6100) -- (445.1500,174.6100) -- (445.1500,170.9000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5600,44.5800) -- (408.5600,44.5700);
          \path[fill=cff0000,nonzero rule] (578.8200,130.7000) -- (578.8200,130.7000) --
            (578.8200,135.9100) -- (573.6100,135.9100) -- (573.6100,130.7000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8200,130.7000) -- (578.8200,130.7000) --
            (578.8200,135.9100) -- (573.6100,135.9100) -- (573.6100,130.7000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6900,450.1200) .. controls
            (285.6900,448.4700) and (284.3500,447.1200) .. (282.6900,447.1200) .. controls
            (281.0300,447.1200) and (279.6900,448.4700) .. (279.6900,450.1200) .. controls
            (279.6900,451.7800) and (281.0300,453.1200) .. (282.6900,453.1200) .. controls
            (284.3500,453.1200) and (285.6900,451.7800) .. (285.6900,450.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6900,450.1200) .. controls (285.6900,448.4700) and
            (284.3500,447.1200) .. (282.6900,447.1200) .. controls (281.0300,447.1200) and
            (279.6900,448.4700) .. (279.6900,450.1200) .. controls (279.6900,451.7800) and
            (281.0300,453.1200) .. (282.6900,453.1200) .. controls (284.3500,453.1200) and
            (285.6900,451.7800) .. (285.6900,450.1200) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0700,44.5200) .. controls
            (411.0700,43.1400) and (409.9500,42.0200) .. (408.5700,42.0200) .. controls
            (407.1900,42.0200) and (406.0700,43.1400) .. (406.0700,44.5200) .. controls
            (406.0700,45.9000) and (407.1900,47.0200) .. (408.5700,47.0200) .. controls
            (409.9500,47.0200) and (411.0700,45.9000) .. (411.0700,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0700,44.5200) .. controls (411.0700,43.1400) and
            (409.9500,42.0200) .. (408.5700,42.0200) .. controls (407.1900,42.0200) and
            (406.0700,43.1400) .. (406.0700,44.5200) .. controls (406.0700,45.9000) and
            (407.1900,47.0200) .. (408.5700,47.0200) .. controls (409.9500,47.0200) and
            (411.0700,45.9000) .. (411.0700,44.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.8000,304.1500) -- (10.8000,304.1500) --
            (10.8000,309.3500) -- (5.6000,309.3500) -- (5.6000,304.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.8000,304.1500) -- (10.8000,304.1500) -- (10.8000,309.3500)
            -- (5.6000,309.3500) -- (5.6000,304.1500) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.9000) -- (448.8700,170.9000) --
            (448.8700,174.6200) -- (445.1500,174.6200) -- (445.1500,170.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.9000) -- (448.8700,170.9000) --
            (448.8700,174.6200) -- (445.1500,174.6200) -- (445.1500,170.9000) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5600,44.5700) -- (408.5500,44.5600);
          \path[fill=cff0000,nonzero rule] (578.8200,130.7100) -- (578.8200,130.7100) --
            (578.8200,135.9100) -- (573.6100,135.9100) -- (573.6100,130.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8200,130.7100) -- (578.8200,130.7100) --
            (578.8200,135.9100) -- (573.6100,135.9100) -- (573.6100,130.7100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6800,450.1300) .. controls
            (285.6800,448.4700) and (284.3400,447.1300) .. (282.6800,447.1300) .. controls
            (281.0200,447.1300) and (279.6800,448.4700) .. (279.6800,450.1300) .. controls
            (279.6800,451.7900) and (281.0200,453.1300) .. (282.6800,453.1300) .. controls
            (284.3400,453.1300) and (285.6800,451.7900) .. (285.6800,450.1300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6800,450.1300) .. controls (285.6800,448.4700) and
            (284.3400,447.1300) .. (282.6800,447.1300) .. controls (281.0200,447.1300) and
            (279.6800,448.4700) .. (279.6800,450.1300) .. controls (279.6800,451.7900) and
            (281.0200,453.1300) .. (282.6800,453.1300) .. controls (284.3400,453.1300) and
            (285.6800,451.7900) .. (285.6800,450.1300) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0600,44.5200) .. controls
            (411.0600,43.1400) and (409.9400,42.0200) .. (408.5600,42.0200) .. controls
            (407.1800,42.0200) and (406.0600,43.1400) .. (406.0600,44.5200) .. controls
            (406.0600,45.9000) and (407.1800,47.0200) .. (408.5600,47.0200) .. controls
            (409.9400,47.0200) and (411.0600,45.9000) .. (411.0600,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0600,44.5200) .. controls (411.0600,43.1400) and
            (409.9400,42.0200) .. (408.5600,42.0200) .. controls (407.1800,42.0200) and
            (406.0600,43.1400) .. (406.0600,44.5200) .. controls (406.0600,45.9000) and
            (407.1800,47.0200) .. (408.5600,47.0200) .. controls (409.9400,47.0200) and
            (411.0600,45.9000) .. (411.0600,44.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7900,304.1600) -- (10.7900,304.1600) --
            (10.7900,309.3600) -- (5.5900,309.3600) -- (5.5900,304.1600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7900,304.1600) -- (10.7900,304.1600) -- (10.7900,309.3600)
            -- (5.5900,309.3600) -- (5.5900,304.1600) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.9100) -- (448.8700,170.9100) --
            (448.8700,174.6200) -- (445.1500,174.6200) -- (445.1500,170.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.9100) -- (448.8700,170.9100) --
            (448.8700,174.6200) -- (445.1500,174.6200) -- (445.1500,170.9100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5500,44.5600) -- (408.5500,44.5600);
          \path[fill=cff0000,nonzero rule] (578.8200,130.7100) -- (578.8200,130.7100) --
            (578.8200,135.9100) -- (573.6200,135.9100) -- (573.6200,130.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8200,130.7100) -- (578.8200,130.7100) --
            (578.8200,135.9100) -- (573.6200,135.9100) -- (573.6200,130.7100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6700,450.1400) .. controls
            (285.6700,448.4800) and (284.3300,447.1400) .. (282.6700,447.1400) .. controls
            (281.0200,447.1400) and (279.6700,448.4800) .. (279.6700,450.1400) .. controls
            (279.6700,451.7900) and (281.0200,453.1400) .. (282.6700,453.1400) .. controls
            (284.3300,453.1400) and (285.6700,451.7900) .. (285.6700,450.1400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6700,450.1400) .. controls (285.6700,448.4800) and
            (284.3300,447.1400) .. (282.6700,447.1400) .. controls (281.0200,447.1400) and
            (279.6700,448.4800) .. (279.6700,450.1400) .. controls (279.6700,451.7900) and
            (281.0200,453.1400) .. (282.6700,453.1400) .. controls (284.3300,453.1400) and
            (285.6700,451.7900) .. (285.6700,450.1400) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0600,44.5200) .. controls
            (411.0600,43.1400) and (409.9400,42.0200) .. (408.5600,42.0200) .. controls
            (407.1700,42.0200) and (406.0600,43.1400) .. (406.0600,44.5200) .. controls
            (406.0600,45.9000) and (407.1700,47.0200) .. (408.5600,47.0200) .. controls
            (409.9400,47.0200) and (411.0600,45.9000) .. (411.0600,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0600,44.5200) .. controls (411.0600,43.1400) and
            (409.9400,42.0200) .. (408.5600,42.0200) .. controls (407.1700,42.0200) and
            (406.0600,43.1400) .. (406.0600,44.5200) .. controls (406.0600,45.9000) and
            (407.1700,47.0200) .. (408.5600,47.0200) .. controls (409.9400,47.0200) and
            (411.0600,45.9000) .. (411.0600,44.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7800,304.1600) -- (10.7800,304.1600) --
            (10.7800,309.3700) -- (5.5800,309.3700) -- (5.5800,304.1600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7800,304.1600) -- (10.7800,304.1600) -- (10.7800,309.3700)
            -- (5.5800,309.3700) -- (5.5800,304.1600) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.9100) -- (448.8700,170.9100) --
            (448.8700,174.6300) -- (445.1600,174.6300) -- (445.1600,170.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.9100) -- (448.8700,170.9100) --
            (448.8700,174.6300) -- (445.1600,174.6300) -- (445.1600,170.9100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5500,44.5600) -- (408.5400,44.5500);
          \path[fill=cff0000,nonzero rule] (578.8200,130.7100) -- (578.8200,130.7100) --
            (578.8200,135.9200) -- (573.6200,135.9200) -- (573.6200,130.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8200,130.7100) -- (578.8200,130.7100) --
            (578.8200,135.9200) -- (573.6200,135.9200) -- (573.6200,130.7100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6700,450.1400) .. controls
            (285.6700,448.4900) and (284.3200,447.1400) .. (282.6700,447.1400) .. controls
            (281.0100,447.1400) and (279.6700,448.4900) .. (279.6700,450.1400) .. controls
            (279.6700,451.8000) and (281.0100,453.1400) .. (282.6700,453.1400) .. controls
            (284.3200,453.1400) and (285.6700,451.8000) .. (285.6700,450.1400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6700,450.1400) .. controls (285.6700,448.4900) and
            (284.3200,447.1400) .. (282.6700,447.1400) .. controls (281.0100,447.1400) and
            (279.6700,448.4900) .. (279.6700,450.1400) .. controls (279.6700,451.8000) and
            (281.0100,453.1400) .. (282.6700,453.1400) .. controls (284.3200,453.1400) and
            (285.6700,451.8000) .. (285.6700,450.1400) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0500,44.5200) .. controls
            (411.0500,43.1300) and (409.9300,42.0200) .. (408.5500,42.0200) .. controls
            (407.1700,42.0200) and (406.0500,43.1300) .. (406.0500,44.5200) .. controls
            (406.0500,45.9000) and (407.1700,47.0200) .. (408.5500,47.0200) .. controls
            (409.9300,47.0200) and (411.0500,45.9000) .. (411.0500,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0500,44.5200) .. controls (411.0500,43.1300) and
            (409.9300,42.0200) .. (408.5500,42.0200) .. controls (407.1700,42.0200) and
            (406.0500,43.1300) .. (406.0500,44.5200) .. controls (406.0500,45.9000) and
            (407.1700,47.0200) .. (408.5500,47.0200) .. controls (409.9300,47.0200) and
            (411.0500,45.9000) .. (411.0500,44.5200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7800,304.1700) -- (10.7800,304.1700) --
            (10.7800,309.3700) -- (5.5700,309.3700) -- (5.5700,304.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7800,304.1700) -- (10.7800,304.1700) -- (10.7800,309.3700)
            -- (5.5700,309.3700) -- (5.5700,304.1700) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.9100) -- (448.8700,170.9100) --
            (448.8700,174.6300) -- (445.1600,174.6300) -- (445.1600,170.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.9100) -- (448.8700,170.9100) --
            (448.8700,174.6300) -- (445.1600,174.6300) -- (445.1600,170.9100) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5400,44.5500) -- (408.5400,44.5500);
          \path[fill=cff0000,nonzero rule] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9200) -- (573.6200,135.9200) -- (573.6200,130.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9200) -- (573.6200,135.9200) -- (573.6200,130.7200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6600,450.1500) .. controls
            (285.6600,448.4900) and (284.3200,447.1500) .. (282.6600,447.1500) .. controls
            (281.0000,447.1500) and (279.6600,448.4900) .. (279.6600,450.1500) .. controls
            (279.6600,451.8100) and (281.0000,453.1500) .. (282.6600,453.1500) .. controls
            (284.3200,453.1500) and (285.6600,451.8100) .. (285.6600,450.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6600,450.1500) .. controls (285.6600,448.4900) and
            (284.3200,447.1500) .. (282.6600,447.1500) .. controls (281.0000,447.1500) and
            (279.6600,448.4900) .. (279.6600,450.1500) .. controls (279.6600,451.8100) and
            (281.0000,453.1500) .. (282.6600,453.1500) .. controls (284.3200,453.1500) and
            (285.6600,451.8100) .. (285.6600,450.1500) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0500,44.5100) .. controls
            (411.0500,43.1300) and (409.9300,42.0100) .. (408.5500,42.0100) .. controls
            (407.1700,42.0100) and (406.0500,43.1300) .. (406.0500,44.5100) .. controls
            (406.0500,45.8900) and (407.1700,47.0100) .. (408.5500,47.0100) .. controls
            (409.9300,47.0100) and (411.0500,45.8900) .. (411.0500,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0500,44.5100) .. controls (411.0500,43.1300) and
            (409.9300,42.0100) .. (408.5500,42.0100) .. controls (407.1700,42.0100) and
            (406.0500,43.1300) .. (406.0500,44.5100) .. controls (406.0500,45.8900) and
            (407.1700,47.0100) .. (408.5500,47.0100) .. controls (409.9300,47.0100) and
            (411.0500,45.8900) .. (411.0500,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7700,304.1700) -- (10.7700,304.1700) --
            (10.7700,309.3800) -- (5.5700,309.3800) -- (5.5700,304.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7700,304.1700) -- (10.7700,304.1700) -- (10.7700,309.3800)
            -- (5.5700,309.3800) -- (5.5700,304.1700) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8700,170.9200) -- (448.8700,170.9200) --
            (448.8700,174.6300) -- (445.1600,174.6300) -- (445.1600,170.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8700,170.9200) -- (448.8700,170.9200) --
            (448.8700,174.6300) -- (445.1600,174.6300) -- (445.1600,170.9200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5400,44.5500) -- (408.5400,44.5400);
          \path[fill=cff0000,nonzero rule] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9200) -- (573.6200,135.9200) -- (573.6200,130.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9200) -- (573.6200,135.9200) -- (573.6200,130.7200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6500,450.1500) .. controls
            (285.6500,448.5000) and (284.3100,447.1500) .. (282.6500,447.1500) .. controls
            (281.0000,447.1500) and (279.6500,448.5000) .. (279.6500,450.1500) .. controls
            (279.6500,451.8100) and (281.0000,453.1500) .. (282.6500,453.1500) .. controls
            (284.3100,453.1500) and (285.6500,451.8100) .. (285.6500,450.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6500,450.1500) .. controls (285.6500,448.5000) and
            (284.3100,447.1500) .. (282.6500,447.1500) .. controls (281.0000,447.1500) and
            (279.6500,448.5000) .. (279.6500,450.1500) .. controls (279.6500,451.8100) and
            (281.0000,453.1500) .. (282.6500,453.1500) .. controls (284.3100,453.1500) and
            (285.6500,451.8100) .. (285.6500,450.1500) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0400,44.5100) .. controls
            (411.0400,43.1300) and (409.9200,42.0100) .. (408.5400,42.0100) .. controls
            (407.1600,42.0100) and (406.0400,43.1300) .. (406.0400,44.5100) .. controls
            (406.0400,45.8900) and (407.1600,47.0100) .. (408.5400,47.0100) .. controls
            (409.9200,47.0100) and (411.0400,45.8900) .. (411.0400,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0400,44.5100) .. controls (411.0400,43.1300) and
            (409.9200,42.0100) .. (408.5400,42.0100) .. controls (407.1600,42.0100) and
            (406.0400,43.1300) .. (406.0400,44.5100) .. controls (406.0400,45.8900) and
            (407.1600,47.0100) .. (408.5400,47.0100) .. controls (409.9200,47.0100) and
            (411.0400,45.8900) .. (411.0400,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7700,304.1800) -- (10.7700,304.1800) --
            (10.7700,309.3800) -- (5.5600,309.3800) -- (5.5600,304.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7700,304.1800) -- (10.7700,304.1800) -- (10.7700,309.3800)
            -- (5.5600,309.3800) -- (5.5600,304.1800) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9200) -- (448.8800,170.9200) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9200) -- (448.8800,170.9200) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5400,44.5400) -- (408.5300,44.5400);
          \path[fill=cff0000,nonzero rule] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9200) -- (573.6300,135.9200) -- (573.6300,130.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9200) -- (573.6300,135.9200) -- (573.6300,130.7200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6500,450.1600) .. controls
            (285.6500,448.5000) and (284.3000,447.1600) .. (282.6500,447.1600) .. controls
            (280.9900,447.1600) and (279.6500,448.5000) .. (279.6500,450.1600) .. controls
            (279.6500,451.8100) and (280.9900,453.1600) .. (282.6500,453.1600) .. controls
            (284.3000,453.1600) and (285.6500,451.8100) .. (285.6500,450.1600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6500,450.1600) .. controls (285.6500,448.5000) and
            (284.3000,447.1600) .. (282.6500,447.1600) .. controls (280.9900,447.1600) and
            (279.6500,448.5000) .. (279.6500,450.1600) .. controls (279.6500,451.8100) and
            (280.9900,453.1600) .. (282.6500,453.1600) .. controls (284.3000,453.1600) and
            (285.6500,451.8100) .. (285.6500,450.1600) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0400,44.5100) .. controls
            (411.0400,43.1300) and (409.9200,42.0100) .. (408.5400,42.0100) .. controls
            (407.1600,42.0100) and (406.0400,43.1300) .. (406.0400,44.5100) .. controls
            (406.0400,45.8900) and (407.1600,47.0100) .. (408.5400,47.0100) .. controls
            (409.9200,47.0100) and (411.0400,45.8900) .. (411.0400,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0400,44.5100) .. controls (411.0400,43.1300) and
            (409.9200,42.0100) .. (408.5400,42.0100) .. controls (407.1600,42.0100) and
            (406.0400,43.1300) .. (406.0400,44.5100) .. controls (406.0400,45.8900) and
            (407.1600,47.0100) .. (408.5400,47.0100) .. controls (409.9200,47.0100) and
            (411.0400,45.8900) .. (411.0400,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7600,304.1800) -- (10.7600,304.1800) --
            (10.7600,309.3900) -- (5.5600,309.3900) -- (5.5600,304.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7600,304.1800) -- (10.7600,304.1800) -- (10.7600,309.3900)
            -- (5.5600,309.3900) -- (5.5600,304.1800) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9200) -- (448.8800,170.9200) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9200) -- (448.8800,170.9200) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5300,44.5400) -- (408.5300,44.5400);
          \path[fill=cff0000,nonzero rule] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6400,450.1600) .. controls
            (285.6400,448.5100) and (284.3000,447.1600) .. (282.6400,447.1600) .. controls
            (280.9900,447.1600) and (279.6400,448.5100) .. (279.6400,450.1600) .. controls
            (279.6400,451.8200) and (280.9900,453.1600) .. (282.6400,453.1600) .. controls
            (284.3000,453.1600) and (285.6400,451.8200) .. (285.6400,450.1600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6400,450.1600) .. controls (285.6400,448.5100) and
            (284.3000,447.1600) .. (282.6400,447.1600) .. controls (280.9900,447.1600) and
            (279.6400,448.5100) .. (279.6400,450.1600) .. controls (279.6400,451.8200) and
            (280.9900,453.1600) .. (282.6400,453.1600) .. controls (284.3000,453.1600) and
            (285.6400,451.8200) .. (285.6400,450.1600) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0300,44.5100) .. controls
            (411.0300,43.1300) and (409.9200,42.0100) .. (408.5300,42.0100) .. controls
            (407.1500,42.0100) and (406.0300,43.1300) .. (406.0300,44.5100) .. controls
            (406.0300,45.8900) and (407.1500,47.0100) .. (408.5300,47.0100) .. controls
            (409.9200,47.0100) and (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0300,44.5100) .. controls (411.0300,43.1300) and
            (409.9200,42.0100) .. (408.5300,42.0100) .. controls (407.1500,42.0100) and
            (406.0300,43.1300) .. (406.0300,44.5100) .. controls (406.0300,45.8900) and
            (407.1500,47.0100) .. (408.5300,47.0100) .. controls (409.9200,47.0100) and
            (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7600,304.1900) -- (10.7600,304.1900) --
            (10.7600,309.3900) -- (5.5500,309.3900) -- (5.5500,304.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7600,304.1900) -- (10.7600,304.1900) -- (10.7600,309.3900)
            -- (5.5500,309.3900) -- (5.5500,304.1900) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9200) -- (448.8800,170.9200) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9200) -- (448.8800,170.9200) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9200) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5300,44.5400) -- (408.5300,44.5300);
          \path[fill=cff0000,nonzero rule] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8300,130.7200) -- (578.8300,130.7200) --
            (578.8300,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7200) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6400,450.1700) .. controls
            (285.6400,448.5100) and (284.3000,447.1700) .. (282.6400,447.1700) .. controls
            (280.9800,447.1700) and (279.6400,448.5100) .. (279.6400,450.1700) .. controls
            (279.6400,451.8200) and (280.9800,453.1700) .. (282.6400,453.1700) .. controls
            (284.3000,453.1700) and (285.6400,451.8200) .. (285.6400,450.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6400,450.1700) .. controls (285.6400,448.5100) and
            (284.3000,447.1700) .. (282.6400,447.1700) .. controls (280.9800,447.1700) and
            (279.6400,448.5100) .. (279.6400,450.1700) .. controls (279.6400,451.8200) and
            (280.9800,453.1700) .. (282.6400,453.1700) .. controls (284.3000,453.1700) and
            (285.6400,451.8200) .. (285.6400,450.1700) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0300,44.5100) .. controls
            (411.0300,43.1300) and (409.9100,42.0100) .. (408.5300,42.0100) .. controls
            (407.1500,42.0100) and (406.0300,43.1300) .. (406.0300,44.5100) .. controls
            (406.0300,45.8900) and (407.1500,47.0100) .. (408.5300,47.0100) .. controls
            (409.9100,47.0100) and (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0300,44.5100) .. controls (411.0300,43.1300) and
            (409.9100,42.0100) .. (408.5300,42.0100) .. controls (407.1500,42.0100) and
            (406.0300,43.1300) .. (406.0300,44.5100) .. controls (406.0300,45.8900) and
            (407.1500,47.0100) .. (408.5300,47.0100) .. controls (409.9100,47.0100) and
            (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7500,304.1900) -- (10.7500,304.1900) --
            (10.7500,309.4000) -- (5.5500,309.4000) -- (5.5500,304.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7500,304.1900) -- (10.7500,304.1900) -- (10.7500,309.4000)
            -- (5.5500,309.4000) -- (5.5500,304.1900) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5300,44.5300) -- (408.5300,44.5300);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6300,450.1700) .. controls
            (285.6300,448.5100) and (284.2900,447.1700) .. (282.6300,447.1700) .. controls
            (280.9800,447.1700) and (279.6300,448.5100) .. (279.6300,450.1700) .. controls
            (279.6300,451.8300) and (280.9800,453.1700) .. (282.6300,453.1700) .. controls
            (284.2900,453.1700) and (285.6300,451.8300) .. (285.6300,450.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6300,450.1700) .. controls (285.6300,448.5100) and
            (284.2900,447.1700) .. (282.6300,447.1700) .. controls (280.9800,447.1700) and
            (279.6300,448.5100) .. (279.6300,450.1700) .. controls (279.6300,451.8300) and
            (280.9800,453.1700) .. (282.6300,453.1700) .. controls (284.2900,453.1700) and
            (285.6300,451.8300) .. (285.6300,450.1700) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0300,44.5100) .. controls
            (411.0300,43.1300) and (409.9100,42.0100) .. (408.5300,42.0100) .. controls
            (407.1500,42.0100) and (406.0300,43.1300) .. (406.0300,44.5100) .. controls
            (406.0300,45.8900) and (407.1500,47.0100) .. (408.5300,47.0100) .. controls
            (409.9100,47.0100) and (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0300,44.5100) .. controls (411.0300,43.1300) and
            (409.9100,42.0100) .. (408.5300,42.0100) .. controls (407.1500,42.0100) and
            (406.0300,43.1300) .. (406.0300,44.5100) .. controls (406.0300,45.8900) and
            (407.1500,47.0100) .. (408.5300,47.0100) .. controls (409.9100,47.0100) and
            (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7500,304.1900) -- (10.7500,304.1900) --
            (10.7500,309.4000) -- (5.5400,309.4000) -- (5.5400,304.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7500,304.1900) -- (10.7500,304.1900) -- (10.7500,309.4000)
            -- (5.5400,309.4000) -- (5.5400,304.1900) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6400) -- (445.1600,174.6400) -- (445.1600,170.9300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5300,44.5300) -- (408.5200,44.5300);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6300,450.1700) .. controls
            (285.6300,448.5200) and (284.2900,447.1700) .. (282.6300,447.1700) .. controls
            (280.9700,447.1700) and (279.6300,448.5200) .. (279.6300,450.1700) .. controls
            (279.6300,451.8300) and (280.9700,453.1700) .. (282.6300,453.1700) .. controls
            (284.2900,453.1700) and (285.6300,451.8300) .. (285.6300,450.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6300,450.1700) .. controls (285.6300,448.5200) and
            (284.2900,447.1700) .. (282.6300,447.1700) .. controls (280.9700,447.1700) and
            (279.6300,448.5200) .. (279.6300,450.1700) .. controls (279.6300,451.8300) and
            (280.9700,453.1700) .. (282.6300,453.1700) .. controls (284.2900,453.1700) and
            (285.6300,451.8300) .. (285.6300,450.1700) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0300,44.5100) .. controls
            (411.0300,43.1300) and (409.9100,42.0100) .. (408.5300,42.0100) .. controls
            (407.1500,42.0100) and (406.0300,43.1300) .. (406.0300,44.5100) .. controls
            (406.0300,45.8900) and (407.1500,47.0100) .. (408.5300,47.0100) .. controls
            (409.9100,47.0100) and (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0300,44.5100) .. controls (411.0300,43.1300) and
            (409.9100,42.0100) .. (408.5300,42.0100) .. controls (407.1500,42.0100) and
            (406.0300,43.1300) .. (406.0300,44.5100) .. controls (406.0300,45.8900) and
            (407.1500,47.0100) .. (408.5300,47.0100) .. controls (409.9100,47.0100) and
            (411.0300,45.8900) .. (411.0300,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7400,304.2000) -- (10.7400,304.2000) --
            (10.7400,309.4000) -- (5.5400,309.4000) -- (5.5400,304.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7400,304.2000) -- (10.7400,304.2000) -- (10.7400,309.4000)
            -- (5.5400,309.4000) -- (5.5400,304.2000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5200,44.5300) -- (408.5200,44.5300);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9300) -- (573.6300,135.9300) -- (573.6300,130.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6300,450.1700) .. controls
            (285.6300,448.5200) and (284.2800,447.1700) .. (282.6300,447.1700) .. controls
            (280.9700,447.1700) and (279.6300,448.5200) .. (279.6300,450.1700) .. controls
            (279.6300,451.8300) and (280.9700,453.1700) .. (282.6300,453.1700) .. controls
            (284.2800,453.1700) and (285.6300,451.8300) .. (285.6300,450.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6300,450.1700) .. controls (285.6300,448.5200) and
            (284.2800,447.1700) .. (282.6300,447.1700) .. controls (280.9700,447.1700) and
            (279.6300,448.5200) .. (279.6300,450.1700) .. controls (279.6300,451.8300) and
            (280.9700,453.1700) .. (282.6300,453.1700) .. controls (284.2800,453.1700) and
            (285.6300,451.8300) .. (285.6300,450.1700) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0200,44.5100) .. controls
            (411.0200,43.1300) and (409.9000,42.0100) .. (408.5200,42.0100) .. controls
            (407.1400,42.0100) and (406.0200,43.1300) .. (406.0200,44.5100) .. controls
            (406.0200,45.8900) and (407.1400,47.0100) .. (408.5200,47.0100) .. controls
            (409.9000,47.0100) and (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0200,44.5100) .. controls (411.0200,43.1300) and
            (409.9000,42.0100) .. (408.5200,42.0100) .. controls (407.1400,42.0100) and
            (406.0200,43.1300) .. (406.0200,44.5100) .. controls (406.0200,45.8900) and
            (407.1400,47.0100) .. (408.5200,47.0100) .. controls (409.9000,47.0100) and
            (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7400,304.2000) -- (10.7400,304.2000) --
            (10.7400,309.4000) -- (5.5300,309.4000) -- (5.5300,304.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7400,304.2000) -- (10.7400,304.2000) -- (10.7400,309.4000)
            -- (5.5300,309.4000) -- (5.5300,304.2000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5200,44.5300) -- (408.5200,44.5200);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6300,135.9400) -- (573.6300,130.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6300,135.9400) -- (573.6300,130.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6200,450.1800) .. controls
            (285.6200,448.5200) and (284.2800,447.1800) .. (282.6200,447.1800) .. controls
            (280.9700,447.1800) and (279.6200,448.5200) .. (279.6200,450.1800) .. controls
            (279.6200,451.8300) and (280.9700,453.1800) .. (282.6200,453.1800) .. controls
            (284.2800,453.1800) and (285.6200,451.8300) .. (285.6200,450.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6200,450.1800) .. controls (285.6200,448.5200) and
            (284.2800,447.1800) .. (282.6200,447.1800) .. controls (280.9700,447.1800) and
            (279.6200,448.5200) .. (279.6200,450.1800) .. controls (279.6200,451.8300) and
            (280.9700,453.1800) .. (282.6200,453.1800) .. controls (284.2800,453.1800) and
            (285.6200,451.8300) .. (285.6200,450.1800) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0200,44.5100) .. controls
            (411.0200,43.1300) and (409.9000,42.0100) .. (408.5200,42.0100) .. controls
            (407.1400,42.0100) and (406.0200,43.1300) .. (406.0200,44.5100) .. controls
            (406.0200,45.8900) and (407.1400,47.0100) .. (408.5200,47.0100) .. controls
            (409.9000,47.0100) and (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0200,44.5100) .. controls (411.0200,43.1300) and
            (409.9000,42.0100) .. (408.5200,42.0100) .. controls (407.1400,42.0100) and
            (406.0200,43.1300) .. (406.0200,44.5100) .. controls (406.0200,45.8900) and
            (407.1400,47.0100) .. (408.5200,47.0100) .. controls (409.9000,47.0100) and
            (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7400,304.2000) -- (10.7400,304.2000) --
            (10.7400,309.4100) -- (5.5300,309.4100) -- (5.5300,304.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7400,304.2000) -- (10.7400,304.2000) -- (10.7400,309.4100)
            -- (5.5300,309.4100) -- (5.5300,304.2000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5200,44.5200) -- (408.5200,44.5200);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6200,450.1800) .. controls
            (285.6200,448.5200) and (284.2800,447.1800) .. (282.6200,447.1800) .. controls
            (280.9600,447.1800) and (279.6200,448.5200) .. (279.6200,450.1800) .. controls
            (279.6200,451.8400) and (280.9600,453.1800) .. (282.6200,453.1800) .. controls
            (284.2800,453.1800) and (285.6200,451.8400) .. (285.6200,450.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6200,450.1800) .. controls (285.6200,448.5200) and
            (284.2800,447.1800) .. (282.6200,447.1800) .. controls (280.9600,447.1800) and
            (279.6200,448.5200) .. (279.6200,450.1800) .. controls (279.6200,451.8400) and
            (280.9600,453.1800) .. (282.6200,453.1800) .. controls (284.2800,453.1800) and
            (285.6200,451.8400) .. (285.6200,450.1800) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0200,44.5100) .. controls
            (411.0200,43.1300) and (409.9000,42.0100) .. (408.5200,42.0100) .. controls
            (407.1400,42.0100) and (406.0200,43.1300) .. (406.0200,44.5100) .. controls
            (406.0200,45.8900) and (407.1400,47.0100) .. (408.5200,47.0100) .. controls
            (409.9000,47.0100) and (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0200,44.5100) .. controls (411.0200,43.1300) and
            (409.9000,42.0100) .. (408.5200,42.0100) .. controls (407.1400,42.0100) and
            (406.0200,43.1300) .. (406.0200,44.5100) .. controls (406.0200,45.8900) and
            (407.1400,47.0100) .. (408.5200,47.0100) .. controls (409.9000,47.0100) and
            (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7300,304.2000) -- (10.7300,304.2000) --
            (10.7300,309.4100) -- (5.5300,309.4100) -- (5.5300,304.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7300,304.2000) -- (10.7300,304.2000) -- (10.7300,309.4100)
            -- (5.5300,309.4100) -- (5.5300,304.2000) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5200,44.5200) -- (408.5200,44.5200);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6200,450.1800) .. controls
            (285.6200,448.5200) and (284.2800,447.1800) .. (282.6200,447.1800) .. controls
            (280.9600,447.1800) and (279.6200,448.5200) .. (279.6200,450.1800) .. controls
            (279.6200,451.8400) and (280.9600,453.1800) .. (282.6200,453.1800) .. controls
            (284.2800,453.1800) and (285.6200,451.8400) .. (285.6200,450.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6200,450.1800) .. controls (285.6200,448.5200) and
            (284.2800,447.1800) .. (282.6200,447.1800) .. controls (280.9600,447.1800) and
            (279.6200,448.5200) .. (279.6200,450.1800) .. controls (279.6200,451.8400) and
            (280.9600,453.1800) .. (282.6200,453.1800) .. controls (284.2800,453.1800) and
            (285.6200,451.8400) .. (285.6200,450.1800) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0200,44.5100) .. controls
            (411.0200,43.1200) and (409.9000,42.0100) .. (408.5200,42.0100) .. controls
            (407.1400,42.0100) and (406.0200,43.1200) .. (406.0200,44.5100) .. controls
            (406.0200,45.8900) and (407.1400,47.0100) .. (408.5200,47.0100) .. controls
            (409.9000,47.0100) and (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0200,44.5100) .. controls (411.0200,43.1200) and
            (409.9000,42.0100) .. (408.5200,42.0100) .. controls (407.1400,42.0100) and
            (406.0200,43.1200) .. (406.0200,44.5100) .. controls (406.0200,45.8900) and
            (407.1400,47.0100) .. (408.5200,47.0100) .. controls (409.9000,47.0100) and
            (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7300,304.2100) -- (10.7300,304.2100) --
            (10.7300,309.4100) -- (5.5300,309.4100) -- (5.5300,304.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7300,304.2100) -- (10.7300,304.2100) -- (10.7300,309.4100)
            -- (5.5300,309.4100) -- (5.5300,304.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9300) -- (448.8800,170.9300) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9300) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5200,44.5200) -- (408.5100,44.5200);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7300) -- (578.8400,130.7300) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7300) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6200,450.1800) .. controls
            (285.6200,448.5300) and (284.2700,447.1800) .. (282.6200,447.1800) .. controls
            (280.9600,447.1800) and (279.6200,448.5300) .. (279.6200,450.1800) .. controls
            (279.6200,451.8400) and (280.9600,453.1800) .. (282.6200,453.1800) .. controls
            (284.2700,453.1800) and (285.6200,451.8400) .. (285.6200,450.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6200,450.1800) .. controls (285.6200,448.5300) and
            (284.2700,447.1800) .. (282.6200,447.1800) .. controls (280.9600,447.1800) and
            (279.6200,448.5300) .. (279.6200,450.1800) .. controls (279.6200,451.8400) and
            (280.9600,453.1800) .. (282.6200,453.1800) .. controls (284.2700,453.1800) and
            (285.6200,451.8400) .. (285.6200,450.1800) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0200,44.5100) .. controls
            (411.0200,43.1200) and (409.9000,42.0100) .. (408.5200,42.0100) .. controls
            (407.1400,42.0100) and (406.0200,43.1200) .. (406.0200,44.5100) .. controls
            (406.0200,45.8900) and (407.1400,47.0100) .. (408.5200,47.0100) .. controls
            (409.9000,47.0100) and (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0200,44.5100) .. controls (411.0200,43.1200) and
            (409.9000,42.0100) .. (408.5200,42.0100) .. controls (407.1400,42.0100) and
            (406.0200,43.1200) .. (406.0200,44.5100) .. controls (406.0200,45.8900) and
            (407.1400,47.0100) .. (408.5200,47.0100) .. controls (409.9000,47.0100) and
            (411.0200,45.8900) .. (411.0200,44.5100) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7300,304.2100) -- (10.7300,304.2100) --
            (10.7300,309.4100) -- (5.5200,309.4100) -- (5.5200,304.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7300,304.2100) -- (10.7300,304.2100) -- (10.7300,309.4100)
            -- (5.5200,309.4100) -- (5.5200,304.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5200) -- (408.5100,44.5200);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6100,450.1900) .. controls
            (285.6100,448.5300) and (284.2700,447.1900) .. (282.6100,447.1900) .. controls
            (280.9600,447.1900) and (279.6100,448.5300) .. (279.6100,450.1900) .. controls
            (279.6100,451.8400) and (280.9600,453.1900) .. (282.6100,453.1900) .. controls
            (284.2700,453.1900) and (285.6100,451.8400) .. (285.6100,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6100,450.1900) .. controls (285.6100,448.5300) and
            (284.2700,447.1900) .. (282.6100,447.1900) .. controls (280.9600,447.1900) and
            (279.6100,448.5300) .. (279.6100,450.1900) .. controls (279.6100,451.8400) and
            (280.9600,453.1900) .. (282.6100,453.1900) .. controls (284.2700,453.1900) and
            (285.6100,451.8400) .. (285.6100,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0200,44.5000) .. controls
            (411.0200,43.1200) and (409.9000,42.0000) .. (408.5200,42.0000) .. controls
            (407.1300,42.0000) and (406.0200,43.1200) .. (406.0200,44.5000) .. controls
            (406.0200,45.8900) and (407.1300,47.0000) .. (408.5200,47.0000) .. controls
            (409.9000,47.0000) and (411.0200,45.8900) .. (411.0200,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0200,44.5000) .. controls (411.0200,43.1200) and
            (409.9000,42.0000) .. (408.5200,42.0000) .. controls (407.1300,42.0000) and
            (406.0200,43.1200) .. (406.0200,44.5000) .. controls (406.0200,45.8900) and
            (407.1300,47.0000) .. (408.5200,47.0000) .. controls (409.9000,47.0000) and
            (411.0200,45.8900) .. (411.0200,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7300,304.2100) -- (10.7300,304.2100) --
            (10.7300,309.4100) -- (5.5200,309.4100) -- (5.5200,304.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7300,304.2100) -- (10.7300,304.2100) -- (10.7300,309.4100)
            -- (5.5200,309.4100) -- (5.5200,304.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6500) -- (445.1600,174.6500) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5200) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6100,450.1900) .. controls
            (285.6100,448.5300) and (284.2700,447.1900) .. (282.6100,447.1900) .. controls
            (280.9600,447.1900) and (279.6100,448.5300) .. (279.6100,450.1900) .. controls
            (279.6100,451.8400) and (280.9600,453.1900) .. (282.6100,453.1900) .. controls
            (284.2700,453.1900) and (285.6100,451.8400) .. (285.6100,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6100,450.1900) .. controls (285.6100,448.5300) and
            (284.2700,447.1900) .. (282.6100,447.1900) .. controls (280.9600,447.1900) and
            (279.6100,448.5300) .. (279.6100,450.1900) .. controls (279.6100,451.8400) and
            (280.9600,453.1900) .. (282.6100,453.1900) .. controls (284.2700,453.1900) and
            (285.6100,451.8400) .. (285.6100,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8900) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8900) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8900) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8900) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7200,304.2100) -- (10.7200,304.2100) --
            (10.7200,309.4200) -- (5.5200,309.4200) -- (5.5200,304.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7200,304.2100) -- (10.7200,304.2100) -- (10.7200,309.4200)
            -- (5.5200,309.4200) -- (5.5200,304.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6100,450.1900) .. controls
            (285.6100,448.5300) and (284.2700,447.1900) .. (282.6100,447.1900) .. controls
            (280.9500,447.1900) and (279.6100,448.5300) .. (279.6100,450.1900) .. controls
            (279.6100,451.8500) and (280.9500,453.1900) .. (282.6100,453.1900) .. controls
            (284.2700,453.1900) and (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6100,450.1900) .. controls (285.6100,448.5300) and
            (284.2700,447.1900) .. (282.6100,447.1900) .. controls (280.9500,447.1900) and
            (279.6100,448.5300) .. (279.6100,450.1900) .. controls (279.6100,451.8500) and
            (280.9500,453.1900) .. (282.6100,453.1900) .. controls (284.2700,453.1900) and
            (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7200,304.2100) -- (10.7200,304.2100) --
            (10.7200,309.4200) -- (5.5200,309.4200) -- (5.5200,304.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7200,304.2100) -- (10.7200,304.2100) -- (10.7200,309.4200)
            -- (5.5200,309.4200) -- (5.5200,304.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8400,130.7400) -- (578.8400,130.7400) --
            (578.8400,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6100,450.1900) .. controls
            (285.6100,448.5300) and (284.2700,447.1900) .. (282.6100,447.1900) .. controls
            (280.9500,447.1900) and (279.6100,448.5300) .. (279.6100,450.1900) .. controls
            (279.6100,451.8500) and (280.9500,453.1900) .. (282.6100,453.1900) .. controls
            (284.2700,453.1900) and (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6100,450.1900) .. controls (285.6100,448.5300) and
            (284.2700,447.1900) .. (282.6100,447.1900) .. controls (280.9500,447.1900) and
            (279.6100,448.5300) .. (279.6100,450.1900) .. controls (279.6100,451.8500) and
            (280.9500,453.1900) .. (282.6100,453.1900) .. controls (284.2700,453.1900) and
            (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7200,304.2100) -- (10.7200,304.2100) --
            (10.7200,309.4200) -- (5.5200,309.4200) -- (5.5200,304.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7200,304.2100) -- (10.7200,304.2100) -- (10.7200,309.4200)
            -- (5.5200,309.4200) -- (5.5200,304.2100) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6100,450.1900) .. controls
            (285.6100,448.5300) and (284.2600,447.1900) .. (282.6100,447.1900) .. controls
            (280.9500,447.1900) and (279.6100,448.5300) .. (279.6100,450.1900) .. controls
            (279.6100,451.8500) and (280.9500,453.1900) .. (282.6100,453.1900) .. controls
            (284.2600,453.1900) and (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6100,450.1900) .. controls (285.6100,448.5300) and
            (284.2600,447.1900) .. (282.6100,447.1900) .. controls (280.9500,447.1900) and
            (279.6100,448.5300) .. (279.6100,450.1900) .. controls (279.6100,451.8500) and
            (280.9500,453.1900) .. (282.6100,453.1900) .. controls (284.2600,453.1900) and
            (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7200,304.2200) -- (10.7200,304.2200) --
            (10.7200,309.4200) -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7200,304.2200) -- (10.7200,304.2200) -- (10.7200,309.4200)
            -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6100,450.1900) .. controls
            (285.6100,448.5400) and (284.2600,447.1900) .. (282.6100,447.1900) .. controls
            (280.9500,447.1900) and (279.6100,448.5400) .. (279.6100,450.1900) .. controls
            (279.6100,451.8500) and (280.9500,453.1900) .. (282.6100,453.1900) .. controls
            (284.2600,453.1900) and (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6100,450.1900) .. controls (285.6100,448.5400) and
            (284.2600,447.1900) .. (282.6100,447.1900) .. controls (280.9500,447.1900) and
            (279.6100,448.5400) .. (279.6100,450.1900) .. controls (279.6100,451.8500) and
            (280.9500,453.1900) .. (282.6100,453.1900) .. controls (284.2600,453.1900) and
            (285.6100,451.8500) .. (285.6100,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7200,304.2200) -- (10.7200,304.2200) --
            (10.7200,309.4200) -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7200,304.2200) -- (10.7200,304.2200) -- (10.7200,309.4200)
            -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.1900) .. controls
            (285.6000,448.5400) and (284.2600,447.1900) .. (282.6000,447.1900) .. controls
            (280.9500,447.1900) and (279.6000,448.5400) .. (279.6000,450.1900) .. controls
            (279.6000,451.8500) and (280.9500,453.1900) .. (282.6000,453.1900) .. controls
            (284.2600,453.1900) and (285.6000,451.8500) .. (285.6000,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.1900) .. controls (285.6000,448.5400) and
            (284.2600,447.1900) .. (282.6000,447.1900) .. controls (280.9500,447.1900) and
            (279.6000,448.5400) .. (279.6000,450.1900) .. controls (279.6000,451.8500) and
            (280.9500,453.1900) .. (282.6000,453.1900) .. controls (284.2600,453.1900) and
            (285.6000,451.8500) .. (285.6000,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7200,304.2200) -- (10.7200,304.2200) --
            (10.7200,309.4200) -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7200,304.2200) -- (10.7200,304.2200) -- (10.7200,309.4200)
            -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9400) -- (573.6400,135.9400) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.1900) .. controls
            (285.6000,448.5400) and (284.2600,447.1900) .. (282.6000,447.1900) .. controls
            (280.9500,447.1900) and (279.6000,448.5400) .. (279.6000,450.1900) .. controls
            (279.6000,451.8500) and (280.9500,453.1900) .. (282.6000,453.1900) .. controls
            (284.2600,453.1900) and (285.6000,451.8500) .. (285.6000,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.1900) .. controls (285.6000,448.5400) and
            (284.2600,447.1900) .. (282.6000,447.1900) .. controls (280.9500,447.1900) and
            (279.6000,448.5400) .. (279.6000,450.1900) .. controls (279.6000,451.8500) and
            (280.9500,453.1900) .. (282.6000,453.1900) .. controls (284.2600,453.1900) and
            (285.6000,451.8500) .. (285.6000,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7200,304.2200) -- (10.7200,304.2200) --
            (10.7200,309.4200) -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7200,304.2200) -- (10.7200,304.2200) -- (10.7200,309.4200)
            -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1600,174.6600) -- (445.1600,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.1900) .. controls
            (285.6000,448.5400) and (284.2600,447.1900) .. (282.6000,447.1900) .. controls
            (280.9500,447.1900) and (279.6000,448.5400) .. (279.6000,450.1900) .. controls
            (279.6000,451.8500) and (280.9500,453.1900) .. (282.6000,453.1900) .. controls
            (284.2600,453.1900) and (285.6000,451.8500) .. (285.6000,450.1900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.1900) .. controls (285.6000,448.5400) and
            (284.2600,447.1900) .. (282.6000,447.1900) .. controls (280.9500,447.1900) and
            (279.6000,448.5400) .. (279.6000,450.1900) .. controls (279.6000,451.8500) and
            (280.9500,453.1900) .. (282.6000,453.1900) .. controls (284.2600,453.1900) and
            (285.6000,451.8500) .. (285.6000,450.1900) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4200) -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4200)
            -- (5.5100,309.4200) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2600,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8500) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2600,453.2000) and (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2600,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8500) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2600,453.2000) and
            (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5100,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2600,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8500) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2600,453.2000) and (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2600,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8500) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2600,453.2000) and
            (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1300,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1300,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1300,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1300,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5100,44.5100) -- (408.5000,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2600,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8500) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2600,453.2000) and (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2600,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8500) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2600,453.2000) and
            (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1200,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1200,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1200,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1200,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5100) -- (408.5000,44.5100);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2600,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8500) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2600,453.2000) and (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2600,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8500) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2600,453.2000) and
            (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0100,44.5000) .. controls
            (411.0100,43.1200) and (409.8900,42.0000) .. (408.5100,42.0000) .. controls
            (407.1200,42.0000) and (406.0100,43.1200) .. (406.0100,44.5000) .. controls
            (406.0100,45.8800) and (407.1200,47.0000) .. (408.5100,47.0000) .. controls
            (409.8900,47.0000) and (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0100,44.5000) .. controls (411.0100,43.1200) and
            (409.8900,42.0000) .. (408.5100,42.0000) .. controls (407.1200,42.0000) and
            (406.0100,43.1200) .. (406.0100,44.5000) .. controls (406.0100,45.8800) and
            (407.1200,47.0000) .. (408.5100,47.0000) .. controls (409.8900,47.0000) and
            (411.0100,45.8800) .. (411.0100,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5100) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2600,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8500) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2600,453.2000) and (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2600,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8500) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2600,453.2000) and
            (285.6000,451.8500) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8900,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8900,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8900,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8900,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5100,309.4300) -- (5.5100,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2200) -- (10.7100,304.2200) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2200) -- (10.7100,304.2200) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2200) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9400) -- (448.8800,170.9400) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9400) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6400,135.9500) -- (573.6400,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.6000,450.2000) .. controls
            (285.6000,448.5400) and (284.2500,447.2000) .. (282.6000,447.2000) .. controls
            (280.9400,447.2000) and (279.6000,448.5400) .. (279.6000,450.2000) .. controls
            (279.6000,451.8600) and (280.9400,453.2000) .. (282.6000,453.2000) .. controls
            (284.2500,453.2000) and (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.6000,450.2000) .. controls (285.6000,448.5400) and
            (284.2500,447.2000) .. (282.6000,447.2000) .. controls (280.9400,447.2000) and
            (279.6000,448.5400) .. (279.6000,450.2000) .. controls (279.6000,451.8600) and
            (280.9400,453.2000) .. (282.6000,453.2000) .. controls (284.2500,453.2000) and
            (285.6000,451.8600) .. (285.6000,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5400) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5400) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5400) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5400) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5400) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5400) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5400) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5400) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5400) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5400) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5400) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5400) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5400) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5400) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5400) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5400) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5400) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5400) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5400) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5400) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7100,304.2300) -- (10.7100,304.2300) --
            (10.7100,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7100,304.2300) -- (10.7100,304.2300) -- (10.7100,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7400) -- (578.8500,130.7400) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7400) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[fill=c00ff00,nonzero rule] (285.5900,450.2000) .. controls
            (285.5900,448.5500) and (284.2500,447.2000) .. (282.5900,447.2000) .. controls
            (280.9400,447.2000) and (279.5900,448.5500) .. (279.5900,450.2000) .. controls
            (279.5900,451.8600) and (280.9400,453.2000) .. (282.5900,453.2000) .. controls
            (284.2500,453.2000) and (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (285.5900,450.2000) .. controls (285.5900,448.5500) and
            (284.2500,447.2000) .. (282.5900,447.2000) .. controls (280.9400,447.2000) and
            (279.5900,448.5500) .. (279.5900,450.2000) .. controls (279.5900,451.8600) and
            (280.9400,453.2000) .. (282.5900,453.2000) .. controls (284.2500,453.2000) and
            (285.5900,451.8600) .. (285.5900,450.2000) -- cycle;
          \path[fill=c666666,nonzero rule] (411.0000,44.5000) .. controls
            (411.0000,43.1200) and (409.8800,42.0000) .. (408.5000,42.0000) .. controls
            (407.1200,42.0000) and (406.0000,43.1200) .. (406.0000,44.5000) .. controls
            (406.0000,45.8800) and (407.1200,47.0000) .. (408.5000,47.0000) .. controls
            (409.8800,47.0000) and (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.0000,44.5000) .. controls (411.0000,43.1200) and
            (409.8800,42.0000) .. (408.5000,42.0000) .. controls (407.1200,42.0000) and
            (406.0000,43.1200) .. (406.0000,44.5000) .. controls (406.0000,45.8800) and
            (407.1200,47.0000) .. (408.5000,47.0000) .. controls (409.8800,47.0000) and
            (411.0000,45.8800) .. (411.0000,44.5000) -- cycle;
          \path[fill=c00ff00,nonzero rule] (10.7000,304.2300) -- (10.7000,304.2300) --
            (10.7000,309.4300) -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (10.7000,304.2300) -- (10.7000,304.2300) -- (10.7000,309.4300)
            -- (5.5000,309.4300) -- (5.5000,304.2300) -- cycle;
          \path[fill=cffffff,nonzero rule] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (448.8800,170.9500) -- (448.8800,170.9500) --
            (448.8800,174.6600) -- (445.1700,174.6600) -- (445.1700,170.9500) -- cycle;
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (408.5000,44.5000) -- (408.5000,44.5000);
          \path[fill=cff0000,nonzero rule] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (578.8500,130.7500) -- (578.8500,130.7500) --
            (578.8500,135.9500) -- (573.6500,135.9500) -- (573.6500,130.7500) -- cycle;
          \path[fill=c0000cc,nonzero rule] (686.4900,188.3700) .. controls
            (686.4900,186.1600) and (684.7000,184.3700) .. (682.4900,184.3700) .. controls
            (680.2800,184.3700) and (678.4900,186.1600) .. (678.4900,188.3700) .. controls
            (678.4900,190.5800) and (680.2800,192.3700) .. (682.4900,192.3700) .. controls
            (684.7000,192.3700) and (686.4900,190.5800) .. (686.4900,188.3700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (686.4900,188.3700) .. controls (686.4900,186.1600) and
            (684.7000,184.3700) .. (682.4900,184.3700) .. controls (680.2800,184.3700) and
            (678.4900,186.1600) .. (678.4900,188.3700) .. controls (678.4900,190.5800) and
            (680.2800,192.3700) .. (682.4900,192.3700) .. controls (684.7000,192.3700) and
            (686.4900,190.5800) .. (686.4900,188.3700) -- cycle;
          \path[fill=cff0000,nonzero rule] (648.8100,190.9000) .. controls
            (648.8100,189.2400) and (647.4700,187.9000) .. (645.8100,187.9000) .. controls
            (644.1600,187.9000) and (642.8100,189.2400) .. (642.8100,190.9000) .. controls
            (642.8100,192.5600) and (644.1600,193.9000) .. (645.8100,193.9000) .. controls
            (647.4700,193.9000) and (648.8100,192.5600) .. (648.8100,190.9000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (648.8100,190.9000) .. controls (648.8100,189.2400) and
            (647.4700,187.9000) .. (645.8100,187.9000) .. controls (644.1600,187.9000) and
            (642.8100,189.2400) .. (642.8100,190.9000) .. controls (642.8100,192.5600) and
            (644.1600,193.9000) .. (645.8100,193.9000) .. controls (647.4700,193.9000) and
            (648.8100,192.5600) .. (648.8100,190.9000) -- cycle;
          \path[fill=cff0000,nonzero rule] (618.4600,189.4400) .. controls
            (618.4600,187.7900) and (617.1200,186.4400) .. (615.4600,186.4400) .. controls
            (613.8000,186.4400) and (612.4600,187.7900) .. (612.4600,189.4400) .. controls
            (612.4600,191.1000) and (613.8000,192.4400) .. (615.4600,192.4400) .. controls
            (617.1200,192.4400) and (618.4600,191.1000) .. (618.4600,189.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (618.4600,189.4400) .. controls (618.4600,187.7900) and
            (617.1200,186.4400) .. (615.4600,186.4400) .. controls (613.8000,186.4400) and
            (612.4600,187.7900) .. (612.4600,189.4400) .. controls (612.4600,191.1000) and
            (613.8000,192.4400) .. (615.4600,192.4400) .. controls (617.1200,192.4400) and
            (618.4600,191.1000) .. (618.4600,189.4400) -- cycle;
          \path[fill=cff0000,nonzero rule] (593.1100,185.2800) .. controls
            (593.1100,183.6300) and (591.7700,182.2800) .. (590.1100,182.2800) .. controls
            (588.4600,182.2800) and (587.1100,183.6300) .. (587.1100,185.2800) .. controls
            (587.1100,186.9400) and (588.4600,188.2800) .. (590.1100,188.2800) .. controls
            (591.7700,188.2800) and (593.1100,186.9400) .. (593.1100,185.2800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (593.1100,185.2800) .. controls (593.1100,183.6300) and
            (591.7700,182.2800) .. (590.1100,182.2800) .. controls (588.4600,182.2800) and
            (587.1100,183.6300) .. (587.1100,185.2800) .. controls (587.1100,186.9400) and
            (588.4600,188.2800) .. (590.1100,188.2800) .. controls (591.7700,188.2800) and
            (593.1100,186.9400) .. (593.1100,185.2800) -- cycle;
          \path[fill=cff0000,nonzero rule] (571.7500,179.3600) .. controls
            (571.7500,177.7000) and (570.4100,176.3600) .. (568.7500,176.3600) .. controls
            (567.1000,176.3600) and (565.7500,177.7000) .. (565.7500,179.3600) .. controls
            (565.7500,181.0200) and (567.1000,182.3600) .. (568.7500,182.3600) .. controls
            (570.4100,182.3600) and (571.7500,181.0200) .. (571.7500,179.3600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (571.7500,179.3600) .. controls (571.7500,177.7000) and
            (570.4100,176.3600) .. (568.7500,176.3600) .. controls (567.1000,176.3600) and
            (565.7500,177.7000) .. (565.7500,179.3600) .. controls (565.7500,181.0200) and
            (567.1000,182.3600) .. (568.7500,182.3600) .. controls (570.4100,182.3600) and
            (571.7500,181.0200) .. (571.7500,179.3600) -- cycle;
          \path[fill=cff0000,nonzero rule] (553.6000,172.3600) .. controls
            (553.6000,170.7000) and (552.2600,169.3600) .. (550.6000,169.3600) .. controls
            (548.9400,169.3600) and (547.6000,170.7000) .. (547.6000,172.3600) .. controls
            (547.6000,174.0100) and (548.9400,175.3600) .. (550.6000,175.3600) .. controls
            (552.2600,175.3600) and (553.6000,174.0100) .. (553.6000,172.3600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (553.6000,172.3600) .. controls (553.6000,170.7000) and
            (552.2600,169.3600) .. (550.6000,169.3600) .. controls (548.9400,169.3600) and
            (547.6000,170.7000) .. (547.6000,172.3600) .. controls (547.6000,174.0100) and
            (548.9400,175.3600) .. (550.6000,175.3600) .. controls (552.2600,175.3600) and
            (553.6000,174.0100) .. (553.6000,172.3600) -- cycle;
          \path[fill=cff0000,nonzero rule] (538.0400,164.7600) .. controls
            (538.0400,163.1000) and (536.6900,161.7600) .. (535.0400,161.7600) .. controls
            (533.3800,161.7600) and (532.0400,163.1000) .. (532.0400,164.7600) .. controls
            (532.0400,166.4200) and (533.3800,167.7600) .. (535.0400,167.7600) .. controls
            (536.6900,167.7600) and (538.0400,166.4200) .. (538.0400,164.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (538.0400,164.7600) .. controls (538.0400,163.1000) and
            (536.6900,161.7600) .. (535.0400,161.7600) .. controls (533.3800,161.7600) and
            (532.0400,163.1000) .. (532.0400,164.7600) .. controls (532.0400,166.4200) and
            (533.3800,167.7600) .. (535.0400,167.7600) .. controls (536.6900,167.7600) and
            (538.0400,166.4200) .. (538.0400,164.7600) -- cycle;
          \path[fill=cff0000,nonzero rule] (524.6000,156.9300) .. controls
            (524.6000,155.2700) and (523.2500,153.9300) .. (521.6000,153.9300) .. controls
            (519.9400,153.9300) and (518.6000,155.2700) .. (518.6000,156.9300) .. controls
            (518.6000,158.5800) and (519.9400,159.9300) .. (521.6000,159.9300) .. controls
            (523.2500,159.9300) and (524.6000,158.5800) .. (524.6000,156.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (524.6000,156.9300) .. controls (524.6000,155.2700) and
            (523.2500,153.9300) .. (521.6000,153.9300) .. controls (519.9400,153.9300) and
            (518.6000,155.2700) .. (518.6000,156.9300) .. controls (518.6000,158.5800) and
            (519.9400,159.9300) .. (521.6000,159.9300) .. controls (523.2500,159.9300) and
            (524.6000,158.5800) .. (524.6000,156.9300) -- cycle;
          \path[fill=cff0000,nonzero rule] (512.9100,149.1000) .. controls
            (512.9100,147.4400) and (511.5600,146.1000) .. (509.9100,146.1000) .. controls
            (508.2500,146.1000) and (506.9100,147.4400) .. (506.9100,149.1000) .. controls
            (506.9100,150.7500) and (508.2500,152.1000) .. (509.9100,152.1000) .. controls
            (511.5600,152.1000) and (512.9100,150.7500) .. (512.9100,149.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (512.9100,149.1000) .. controls (512.9100,147.4400) and
            (511.5600,146.1000) .. (509.9100,146.1000) .. controls (508.2500,146.1000) and
            (506.9100,147.4400) .. (506.9100,149.1000) .. controls (506.9100,150.7500) and
            (508.2500,152.1000) .. (509.9100,152.1000) .. controls (511.5600,152.1000) and
            (512.9100,150.7500) .. (512.9100,149.1000) -- cycle;
          \path[fill=cff0000,nonzero rule] (502.6700,141.4400) .. controls
            (502.6700,139.7900) and (501.3300,138.4400) .. (499.6700,138.4400) .. controls
            (498.0100,138.4400) and (496.6700,139.7900) .. (496.6700,141.4400) .. controls
            (496.6700,143.1000) and (498.0100,144.4400) .. (499.6700,144.4400) .. controls
            (501.3300,144.4400) and (502.6700,143.1000) .. (502.6700,141.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (502.6700,141.4400) .. controls (502.6700,139.7900) and
            (501.3300,138.4400) .. (499.6700,138.4400) .. controls (498.0100,138.4400) and
            (496.6700,139.7900) .. (496.6700,141.4400) .. controls (496.6700,143.1000) and
            (498.0100,144.4400) .. (499.6700,144.4400) .. controls (501.3300,144.4400) and
            (502.6700,143.1000) .. (502.6700,141.4400) -- cycle;
          \path[fill=cff0000,nonzero rule] (493.6500,134.0800) .. controls
            (493.6500,132.4200) and (492.3100,131.0800) .. (490.6500,131.0800) .. controls
            (489.0000,131.0800) and (487.6500,132.4200) .. (487.6500,134.0800) .. controls
            (487.6500,135.7300) and (489.0000,137.0800) .. (490.6500,137.0800) .. controls
            (492.3100,137.0800) and (493.6500,135.7300) .. (493.6500,134.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (493.6500,134.0800) .. controls (493.6500,132.4200) and
            (492.3100,131.0800) .. (490.6500,131.0800) .. controls (489.0000,131.0800) and
            (487.6500,132.4200) .. (487.6500,134.0800) .. controls (487.6500,135.7300) and
            (489.0000,137.0800) .. (490.6500,137.0800) .. controls (492.3100,137.0800) and
            (493.6500,135.7300) .. (493.6500,134.0800) -- cycle;
          \path[fill=cff0000,nonzero rule] (485.6800,127.0700) .. controls
            (485.6800,125.4100) and (484.3300,124.0700) .. (482.6800,124.0700) .. controls
            (481.0200,124.0700) and (479.6800,125.4100) .. (479.6800,127.0700) .. controls
            (479.6800,128.7200) and (481.0200,130.0700) .. (482.6800,130.0700) .. controls
            (484.3300,130.0700) and (485.6800,128.7200) .. (485.6800,127.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (485.6800,127.0700) .. controls (485.6800,125.4100) and
            (484.3300,124.0700) .. (482.6800,124.0700) .. controls (481.0200,124.0700) and
            (479.6800,125.4100) .. (479.6800,127.0700) .. controls (479.6800,128.7200) and
            (481.0200,130.0700) .. (482.6800,130.0700) .. controls (484.3300,130.0700) and
            (485.6800,128.7200) .. (485.6800,127.0700) -- cycle;
          \path[fill=cff0000,nonzero rule] (478.5800,120.4500) .. controls
            (478.5800,118.8000) and (477.2400,117.4500) .. (475.5800,117.4500) .. controls
            (473.9200,117.4500) and (472.5800,118.8000) .. (472.5800,120.4500) .. controls
            (472.5800,122.1100) and (473.9200,123.4500) .. (475.5800,123.4500) .. controls
            (477.2400,123.4500) and (478.5800,122.1100) .. (478.5800,120.4500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (478.5800,120.4500) .. controls (478.5800,118.8000) and
            (477.2400,117.4500) .. (475.5800,117.4500) .. controls (473.9200,117.4500) and
            (472.5800,118.8000) .. (472.5800,120.4500) .. controls (472.5800,122.1100) and
            (473.9200,123.4500) .. (475.5800,123.4500) .. controls (477.2400,123.4500) and
            (478.5800,122.1100) .. (478.5800,120.4500) -- cycle;
          \path[fill=cff0000,nonzero rule] (472.2500,114.2600) .. controls
            (472.2500,112.6000) and (470.9100,111.2600) .. (469.2500,111.2600) .. controls
            (467.5900,111.2600) and (466.2500,112.6000) .. (466.2500,114.2600) .. controls
            (466.2500,115.9200) and (467.5900,117.2600) .. (469.2500,117.2600) .. controls
            (470.9100,117.2600) and (472.2500,115.9200) .. (472.2500,114.2600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (472.2500,114.2600) .. controls (472.2500,112.6000) and
            (470.9100,111.2600) .. (469.2500,111.2600) .. controls (467.5900,111.2600) and
            (466.2500,112.6000) .. (466.2500,114.2600) .. controls (466.2500,115.9200) and
            (467.5900,117.2600) .. (469.2500,117.2600) .. controls (470.9100,117.2600) and
            (472.2500,115.9200) .. (472.2500,114.2600) -- cycle;
          \path[fill=cff0000,nonzero rule] (466.5800,108.4900) .. controls
            (466.5800,106.8300) and (465.2400,105.4900) .. (463.5800,105.4900) .. controls
            (461.9200,105.4900) and (460.5800,106.8300) .. (460.5800,108.4900) .. controls
            (460.5800,110.1400) and (461.9200,111.4900) .. (463.5800,111.4900) .. controls
            (465.2400,111.4900) and (466.5800,110.1400) .. (466.5800,108.4900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (466.5800,108.4900) .. controls (466.5800,106.8300) and
            (465.2400,105.4900) .. (463.5800,105.4900) .. controls (461.9200,105.4900) and
            (460.5800,106.8300) .. (460.5800,108.4900) .. controls (460.5800,110.1400) and
            (461.9200,111.4900) .. (463.5800,111.4900) .. controls (465.2400,111.4900) and
            (466.5800,110.1400) .. (466.5800,108.4900) -- cycle;
          \path[fill=cff0000,nonzero rule] (461.4800,103.1300) .. controls
            (461.4800,101.4700) and (460.1400,100.1300) .. (458.4800,100.1300) .. controls
            (456.8300,100.1300) and (455.4800,101.4700) .. (455.4800,103.1300) .. controls
            (455.4800,104.7900) and (456.8300,106.1300) .. (458.4800,106.1300) .. controls
            (460.1400,106.1300) and (461.4800,104.7900) .. (461.4800,103.1300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (461.4800,103.1300) .. controls (461.4800,101.4700) and
            (460.1400,100.1300) .. (458.4800,100.1300) .. controls (456.8300,100.1300) and
            (455.4800,101.4700) .. (455.4800,103.1300) .. controls (455.4800,104.7900) and
            (456.8300,106.1300) .. (458.4800,106.1300) .. controls (460.1400,106.1300) and
            (461.4800,104.7900) .. (461.4800,103.1300) -- cycle;
          \path[fill=cff0000,nonzero rule] (456.9000,98.1700) .. controls
            (456.9000,96.5200) and (455.5600,95.1700) .. (453.9000,95.1700) .. controls
            (452.2400,95.1700) and (450.9000,96.5200) .. (450.9000,98.1700) .. controls
            (450.9000,99.8300) and (452.2400,101.1700) .. (453.9000,101.1700) .. controls
            (455.5600,101.1700) and (456.9000,99.8300) .. (456.9000,98.1700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (456.9000,98.1700) .. controls (456.9000,96.5200) and
            (455.5600,95.1700) .. (453.9000,95.1700) .. controls (452.2400,95.1700) and
            (450.9000,96.5200) .. (450.9000,98.1700) .. controls (450.9000,99.8300) and
            (452.2400,101.1700) .. (453.9000,101.1700) .. controls (455.5600,101.1700) and
            (456.9000,99.8300) .. (456.9000,98.1700) -- cycle;
          \path[fill=cff0000,nonzero rule] (452.7600,93.6000) .. controls
            (452.7600,91.9500) and (451.4200,90.6000) .. (449.7600,90.6000) .. controls
            (448.1000,90.6000) and (446.7600,91.9500) .. (446.7600,93.6000) .. controls
            (446.7600,95.2600) and (448.1000,96.6000) .. (449.7600,96.6000) .. controls
            (451.4200,96.6000) and (452.7600,95.2600) .. (452.7600,93.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (452.7600,93.6000) .. controls (452.7600,91.9500) and
            (451.4200,90.6000) .. (449.7600,90.6000) .. controls (448.1000,90.6000) and
            (446.7600,91.9500) .. (446.7600,93.6000) .. controls (446.7600,95.2600) and
            (448.1000,96.6000) .. (449.7600,96.6000) .. controls (451.4200,96.6000) and
            (452.7600,95.2600) .. (452.7600,93.6000) -- cycle;
          \path[fill=cff0000,nonzero rule] (449.0200,89.3900) .. controls
            (449.0200,87.7400) and (447.6800,86.3900) .. (446.0200,86.3900) .. controls
            (444.3600,86.3900) and (443.0200,87.7400) .. (443.0200,89.3900) .. controls
            (443.0200,91.0500) and (444.3600,92.3900) .. (446.0200,92.3900) .. controls
            (447.6800,92.3900) and (449.0200,91.0500) .. (449.0200,89.3900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (449.0200,89.3900) .. controls (449.0200,87.7400) and
            (447.6800,86.3900) .. (446.0200,86.3900) .. controls (444.3600,86.3900) and
            (443.0200,87.7400) .. (443.0200,89.3900) .. controls (443.0200,91.0500) and
            (444.3600,92.3900) .. (446.0200,92.3900) .. controls (447.6800,92.3900) and
            (449.0200,91.0500) .. (449.0200,89.3900) -- cycle;
          \path[fill=cff0000,nonzero rule] (445.6400,85.5300) .. controls
            (445.6400,83.8700) and (444.2900,82.5300) .. (442.6400,82.5300) .. controls
            (440.9800,82.5300) and (439.6400,83.8700) .. (439.6400,85.5300) .. controls
            (439.6400,87.1800) and (440.9800,88.5300) .. (442.6400,88.5300) .. controls
            (444.2900,88.5300) and (445.6400,87.1800) .. (445.6400,85.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (445.6400,85.5300) .. controls (445.6400,83.8700) and
            (444.2900,82.5300) .. (442.6400,82.5300) .. controls (440.9800,82.5300) and
            (439.6400,83.8700) .. (439.6400,85.5300) .. controls (439.6400,87.1800) and
            (440.9800,88.5300) .. (442.6400,88.5300) .. controls (444.2900,88.5300) and
            (445.6400,87.1800) .. (445.6400,85.5300) -- cycle;
          \path[fill=cff0000,nonzero rule] (442.5700,81.9800) .. controls
            (442.5700,80.3200) and (441.2200,78.9800) .. (439.5700,78.9800) .. controls
            (437.9100,78.9800) and (436.5700,80.3200) .. (436.5700,81.9800) .. controls
            (436.5700,83.6300) and (437.9100,84.9800) .. (439.5700,84.9800) .. controls
            (441.2200,84.9800) and (442.5700,83.6300) .. (442.5700,81.9800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (442.5700,81.9800) .. controls (442.5700,80.3200) and
            (441.2200,78.9800) .. (439.5700,78.9800) .. controls (437.9100,78.9800) and
            (436.5700,80.3200) .. (436.5700,81.9800) .. controls (436.5700,83.6300) and
            (437.9100,84.9800) .. (439.5700,84.9800) .. controls (441.2200,84.9800) and
            (442.5700,83.6300) .. (442.5700,81.9800) -- cycle;
          \path[fill=cff0000,nonzero rule] (439.7800,78.7200) .. controls
            (439.7800,77.0700) and (438.4400,75.7200) .. (436.7800,75.7200) .. controls
            (435.1300,75.7200) and (433.7800,77.0700) .. (433.7800,78.7200) .. controls
            (433.7800,80.3800) and (435.1300,81.7200) .. (436.7800,81.7200) .. controls
            (438.4400,81.7200) and (439.7800,80.3800) .. (439.7800,78.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (439.7800,78.7200) .. controls (439.7800,77.0700) and
            (438.4400,75.7200) .. (436.7800,75.7200) .. controls (435.1300,75.7200) and
            (433.7800,77.0700) .. (433.7800,78.7200) .. controls (433.7800,80.3800) and
            (435.1300,81.7200) .. (436.7800,81.7200) .. controls (438.4400,81.7200) and
            (439.7800,80.3800) .. (439.7800,78.7200) -- cycle;
          \path[fill=cff0000,nonzero rule] (437.2600,75.7400) .. controls
            (437.2600,74.0900) and (435.9100,72.7400) .. (434.2600,72.7400) .. controls
            (432.6000,72.7400) and (431.2600,74.0900) .. (431.2600,75.7400) .. controls
            (431.2600,77.4000) and (432.6000,78.7400) .. (434.2600,78.7400) .. controls
            (435.9100,78.7400) and (437.2600,77.4000) .. (437.2600,75.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (437.2600,75.7400) .. controls (437.2600,74.0900) and
            (435.9100,72.7400) .. (434.2600,72.7400) .. controls (432.6000,72.7400) and
            (431.2600,74.0900) .. (431.2600,75.7400) .. controls (431.2600,77.4000) and
            (432.6000,78.7400) .. (434.2600,78.7400) .. controls (435.9100,78.7400) and
            (437.2600,77.4000) .. (437.2600,75.7400) -- cycle;
          \path[fill=cff0000,nonzero rule] (434.9600,73.0200) .. controls
            (434.9600,71.3600) and (433.6200,70.0200) .. (431.9600,70.0200) .. controls
            (430.3000,70.0200) and (428.9600,71.3600) .. (428.9600,73.0200) .. controls
            (428.9600,74.6700) and (430.3000,76.0200) .. (431.9600,76.0200) .. controls
            (433.6200,76.0200) and (434.9600,74.6700) .. (434.9600,73.0200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (434.9600,73.0200) .. controls (434.9600,71.3600) and
            (433.6200,70.0200) .. (431.9600,70.0200) .. controls (430.3000,70.0200) and
            (428.9600,71.3600) .. (428.9600,73.0200) .. controls (428.9600,74.6700) and
            (430.3000,76.0200) .. (431.9600,76.0200) .. controls (433.6200,76.0200) and
            (434.9600,74.6700) .. (434.9600,73.0200) -- cycle;
          \path[fill=cff0000,nonzero rule] (432.8700,70.5200) .. controls
            (432.8700,68.8700) and (431.5300,67.5200) .. (429.8700,67.5200) .. controls
            (428.2200,67.5200) and (426.8700,68.8700) .. (426.8700,70.5200) .. controls
            (426.8700,72.1800) and (428.2200,73.5200) .. (429.8700,73.5200) .. controls
            (431.5300,73.5200) and (432.8700,72.1800) .. (432.8700,70.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (432.8700,70.5200) .. controls (432.8700,68.8700) and
            (431.5300,67.5200) .. (429.8700,67.5200) .. controls (428.2200,67.5200) and
            (426.8700,68.8700) .. (426.8700,70.5200) .. controls (426.8700,72.1800) and
            (428.2200,73.5200) .. (429.8700,73.5200) .. controls (431.5300,73.5200) and
            (432.8700,72.1800) .. (432.8700,70.5200) -- cycle;
          \path[fill=cff0000,nonzero rule] (430.9700,68.2500) .. controls
            (430.9700,66.5900) and (429.6300,65.2500) .. (427.9700,65.2500) .. controls
            (426.3200,65.2500) and (424.9700,66.5900) .. (424.9700,68.2500) .. controls
            (424.9700,69.9000) and (426.3200,71.2500) .. (427.9700,71.2500) .. controls
            (429.6300,71.2500) and (430.9700,69.9000) .. (430.9700,68.2500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (430.9700,68.2500) .. controls (430.9700,66.5900) and
            (429.6300,65.2500) .. (427.9700,65.2500) .. controls (426.3200,65.2500) and
            (424.9700,66.5900) .. (424.9700,68.2500) .. controls (424.9700,69.9000) and
            (426.3200,71.2500) .. (427.9700,71.2500) .. controls (429.6300,71.2500) and
            (430.9700,69.9000) .. (430.9700,68.2500) -- cycle;
          \path[fill=cff0000,nonzero rule] (429.2500,66.1600) .. controls
            (429.2500,64.5100) and (427.9000,63.1600) .. (426.2500,63.1600) .. controls
            (424.5900,63.1600) and (423.2500,64.5100) .. (423.2500,66.1600) .. controls
            (423.2500,67.8200) and (424.5900,69.1600) .. (426.2500,69.1600) .. controls
            (427.9000,69.1600) and (429.2500,67.8200) .. (429.2500,66.1600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (429.2500,66.1600) .. controls (429.2500,64.5100) and
            (427.9000,63.1600) .. (426.2500,63.1600) .. controls (424.5900,63.1600) and
            (423.2500,64.5100) .. (423.2500,66.1600) .. controls (423.2500,67.8200) and
            (424.5900,69.1600) .. (426.2500,69.1600) .. controls (427.9000,69.1600) and
            (429.2500,67.8200) .. (429.2500,66.1600) -- cycle;
          \path[fill=cff0000,nonzero rule] (427.6700,64.2600) .. controls
            (427.6700,62.6100) and (426.3300,61.2600) .. (424.6700,61.2600) .. controls
            (423.0200,61.2600) and (421.6700,62.6100) .. (421.6700,64.2600) .. controls
            (421.6700,65.9200) and (423.0200,67.2600) .. (424.6700,67.2600) .. controls
            (426.3300,67.2600) and (427.6700,65.9200) .. (427.6700,64.2600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (427.6700,64.2600) .. controls (427.6700,62.6100) and
            (426.3300,61.2600) .. (424.6700,61.2600) .. controls (423.0200,61.2600) and
            (421.6700,62.6100) .. (421.6700,64.2600) .. controls (421.6700,65.9200) and
            (423.0200,67.2600) .. (424.6700,67.2600) .. controls (426.3300,67.2600) and
            (427.6700,65.9200) .. (427.6700,64.2600) -- cycle;
          \path[fill=cff0000,nonzero rule] (426.2400,62.5300) .. controls
            (426.2400,60.8700) and (424.9000,59.5300) .. (423.2400,59.5300) .. controls
            (421.5800,59.5300) and (420.2400,60.8700) .. (420.2400,62.5300) .. controls
            (420.2400,64.1800) and (421.5800,65.5300) .. (423.2400,65.5300) .. controls
            (424.9000,65.5300) and (426.2400,64.1800) .. (426.2400,62.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (426.2400,62.5300) .. controls (426.2400,60.8700) and
            (424.9000,59.5300) .. (423.2400,59.5300) .. controls (421.5800,59.5300) and
            (420.2400,60.8700) .. (420.2400,62.5300) .. controls (420.2400,64.1800) and
            (421.5800,65.5300) .. (423.2400,65.5300) .. controls (424.9000,65.5300) and
            (426.2400,64.1800) .. (426.2400,62.5300) -- cycle;
          \path[fill=cff0000,nonzero rule] (424.9400,60.9400) .. controls
            (424.9400,59.2900) and (423.5900,57.9400) .. (421.9400,57.9400) .. controls
            (420.2800,57.9400) and (418.9400,59.2900) .. (418.9400,60.9400) .. controls
            (418.9400,62.6000) and (420.2800,63.9400) .. (421.9400,63.9400) .. controls
            (423.5900,63.9400) and (424.9400,62.6000) .. (424.9400,60.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (424.9400,60.9400) .. controls (424.9400,59.2900) and
            (423.5900,57.9400) .. (421.9400,57.9400) .. controls (420.2800,57.9400) and
            (418.9400,59.2900) .. (418.9400,60.9400) .. controls (418.9400,62.6000) and
            (420.2800,63.9400) .. (421.9400,63.9400) .. controls (423.5900,63.9400) and
            (424.9400,62.6000) .. (424.9400,60.9400) -- cycle;
          \path[fill=cff0000,nonzero rule] (423.7500,59.5000) .. controls
            (423.7500,57.8400) and (422.4000,56.5000) .. (420.7500,56.5000) .. controls
            (419.0900,56.5000) and (417.7500,57.8400) .. (417.7500,59.5000) .. controls
            (417.7500,61.1500) and (419.0900,62.5000) .. (420.7500,62.5000) .. controls
            (422.4000,62.5000) and (423.7500,61.1500) .. (423.7500,59.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (423.7500,59.5000) .. controls (423.7500,57.8400) and
            (422.4000,56.5000) .. (420.7500,56.5000) .. controls (419.0900,56.5000) and
            (417.7500,57.8400) .. (417.7500,59.5000) .. controls (417.7500,61.1500) and
            (419.0900,62.5000) .. (420.7500,62.5000) .. controls (422.4000,62.5000) and
            (423.7500,61.1500) .. (423.7500,59.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (422.6700,58.1800) .. controls
            (422.6700,56.5200) and (421.3200,55.1800) .. (419.6700,55.1800) .. controls
            (418.0100,55.1800) and (416.6700,56.5200) .. (416.6700,58.1800) .. controls
            (416.6700,59.8300) and (418.0100,61.1800) .. (419.6700,61.1800) .. controls
            (421.3200,61.1800) and (422.6700,59.8300) .. (422.6700,58.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (422.6700,58.1800) .. controls (422.6700,56.5200) and
            (421.3200,55.1800) .. (419.6700,55.1800) .. controls (418.0100,55.1800) and
            (416.6700,56.5200) .. (416.6700,58.1800) .. controls (416.6700,59.8300) and
            (418.0100,61.1800) .. (419.6700,61.1800) .. controls (421.3200,61.1800) and
            (422.6700,59.8300) .. (422.6700,58.1800) -- cycle;
          \path[fill=cff0000,nonzero rule] (421.6800,56.9700) .. controls
            (421.6800,55.3200) and (420.3400,53.9700) .. (418.6800,53.9700) .. controls
            (417.0200,53.9700) and (415.6800,55.3200) .. (415.6800,56.9700) .. controls
            (415.6800,58.6300) and (417.0200,59.9700) .. (418.6800,59.9700) .. controls
            (420.3400,59.9700) and (421.6800,58.6300) .. (421.6800,56.9700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (421.6800,56.9700) .. controls (421.6800,55.3200) and
            (420.3400,53.9700) .. (418.6800,53.9700) .. controls (417.0200,53.9700) and
            (415.6800,55.3200) .. (415.6800,56.9700) .. controls (415.6800,58.6300) and
            (417.0200,59.9700) .. (418.6800,59.9700) .. controls (420.3400,59.9700) and
            (421.6800,58.6300) .. (421.6800,56.9700) -- cycle;
          \path[fill=cff0000,nonzero rule] (420.7800,55.8700) .. controls
            (420.7800,54.2200) and (419.4400,52.8700) .. (417.7800,52.8700) .. controls
            (416.1200,52.8700) and (414.7800,54.2200) .. (414.7800,55.8700) .. controls
            (414.7800,57.5300) and (416.1200,58.8700) .. (417.7800,58.8700) .. controls
            (419.4400,58.8700) and (420.7800,57.5300) .. (420.7800,55.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (420.7800,55.8700) .. controls (420.7800,54.2200) and
            (419.4400,52.8700) .. (417.7800,52.8700) .. controls (416.1200,52.8700) and
            (414.7800,54.2200) .. (414.7800,55.8700) .. controls (414.7800,57.5300) and
            (416.1200,58.8700) .. (417.7800,58.8700) .. controls (419.4400,58.8700) and
            (420.7800,57.5300) .. (420.7800,55.8700) -- cycle;
          \path[fill=cff0000,nonzero rule] (419.9600,54.8700) .. controls
            (419.9600,53.2200) and (418.6200,51.8700) .. (416.9600,51.8700) .. controls
            (415.3000,51.8700) and (413.9600,53.2200) .. (413.9600,54.8700) .. controls
            (413.9600,56.5300) and (415.3000,57.8700) .. (416.9600,57.8700) .. controls
            (418.6200,57.8700) and (419.9600,56.5300) .. (419.9600,54.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (419.9600,54.8700) .. controls (419.9600,53.2200) and
            (418.6200,51.8700) .. (416.9600,51.8700) .. controls (415.3000,51.8700) and
            (413.9600,53.2200) .. (413.9600,54.8700) .. controls (413.9600,56.5300) and
            (415.3000,57.8700) .. (416.9600,57.8700) .. controls (418.6200,57.8700) and
            (419.9600,56.5300) .. (419.9600,54.8700) -- cycle;
          \path[fill=cff0000,nonzero rule] (419.2100,53.9600) .. controls
            (419.2100,52.3000) and (417.8700,50.9600) .. (416.2100,50.9600) .. controls
            (414.5600,50.9600) and (413.2100,52.3000) .. (413.2100,53.9600) .. controls
            (413.2100,55.6200) and (414.5600,56.9600) .. (416.2100,56.9600) .. controls
            (417.8700,56.9600) and (419.2100,55.6200) .. (419.2100,53.9600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (419.2100,53.9600) .. controls (419.2100,52.3000) and
            (417.8700,50.9600) .. (416.2100,50.9600) .. controls (414.5600,50.9600) and
            (413.2100,52.3000) .. (413.2100,53.9600) .. controls (413.2100,55.6200) and
            (414.5600,56.9600) .. (416.2100,56.9600) .. controls (417.8700,56.9600) and
            (419.2100,55.6200) .. (419.2100,53.9600) -- cycle;
          \path[fill=cff0000,nonzero rule] (418.5300,53.1200) .. controls
            (418.5300,51.4700) and (417.1900,50.1200) .. (415.5300,50.1200) .. controls
            (413.8800,50.1200) and (412.5300,51.4700) .. (412.5300,53.1200) .. controls
            (412.5300,54.7800) and (413.8800,56.1200) .. (415.5300,56.1200) .. controls
            (417.1900,56.1200) and (418.5300,54.7800) .. (418.5300,53.1200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (418.5300,53.1200) .. controls (418.5300,51.4700) and
            (417.1900,50.1200) .. (415.5300,50.1200) .. controls (413.8800,50.1200) and
            (412.5300,51.4700) .. (412.5300,53.1200) .. controls (412.5300,54.7800) and
            (413.8800,56.1200) .. (415.5300,56.1200) .. controls (417.1900,56.1200) and
            (418.5300,54.7800) .. (418.5300,53.1200) -- cycle;
          \path[fill=cff0000,nonzero rule] (417.9100,52.3600) .. controls
            (417.9100,50.7100) and (416.5700,49.3600) .. (414.9100,49.3600) .. controls
            (413.2500,49.3600) and (411.9100,50.7100) .. (411.9100,52.3600) .. controls
            (411.9100,54.0200) and (413.2500,55.3600) .. (414.9100,55.3600) .. controls
            (416.5700,55.3600) and (417.9100,54.0200) .. (417.9100,52.3600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (417.9100,52.3600) .. controls (417.9100,50.7100) and
            (416.5700,49.3600) .. (414.9100,49.3600) .. controls (413.2500,49.3600) and
            (411.9100,50.7100) .. (411.9100,52.3600) .. controls (411.9100,54.0200) and
            (413.2500,55.3600) .. (414.9100,55.3600) .. controls (416.5700,55.3600) and
            (417.9100,54.0200) .. (417.9100,52.3600) -- cycle;
          \path[fill=cff0000,nonzero rule] (417.3500,51.6700) .. controls
            (417.3500,50.0100) and (416.0000,48.6700) .. (414.3500,48.6700) .. controls
            (412.6900,48.6700) and (411.3500,50.0100) .. (411.3500,51.6700) .. controls
            (411.3500,53.3300) and (412.6900,54.6700) .. (414.3500,54.6700) .. controls
            (416.0000,54.6700) and (417.3500,53.3300) .. (417.3500,51.6700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (417.3500,51.6700) .. controls (417.3500,50.0100) and
            (416.0000,48.6700) .. (414.3500,48.6700) .. controls (412.6900,48.6700) and
            (411.3500,50.0100) .. (411.3500,51.6700) .. controls (411.3500,53.3300) and
            (412.6900,54.6700) .. (414.3500,54.6700) .. controls (416.0000,54.6700) and
            (417.3500,53.3300) .. (417.3500,51.6700) -- cycle;
          \path[fill=cff0000,nonzero rule] (416.8300,51.0400) .. controls
            (416.8300,49.3800) and (415.4900,48.0400) .. (413.8300,48.0400) .. controls
            (412.1700,48.0400) and (410.8300,49.3800) .. (410.8300,51.0400) .. controls
            (410.8300,52.7000) and (412.1700,54.0400) .. (413.8300,54.0400) .. controls
            (415.4900,54.0400) and (416.8300,52.7000) .. (416.8300,51.0400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (416.8300,51.0400) .. controls (416.8300,49.3800) and
            (415.4900,48.0400) .. (413.8300,48.0400) .. controls (412.1700,48.0400) and
            (410.8300,49.3800) .. (410.8300,51.0400) .. controls (410.8300,52.7000) and
            (412.1700,54.0400) .. (413.8300,54.0400) .. controls (415.4900,54.0400) and
            (416.8300,52.7000) .. (416.8300,51.0400) -- cycle;
          \path[fill=cff0000,nonzero rule] (416.3600,50.4600) .. controls
            (416.3600,48.8100) and (415.0200,47.4600) .. (413.3600,47.4600) .. controls
            (411.7000,47.4600) and (410.3600,48.8100) .. (410.3600,50.4600) .. controls
            (410.3600,52.1200) and (411.7000,53.4600) .. (413.3600,53.4600) .. controls
            (415.0200,53.4600) and (416.3600,52.1200) .. (416.3600,50.4600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (416.3600,50.4600) .. controls (416.3600,48.8100) and
            (415.0200,47.4600) .. (413.3600,47.4600) .. controls (411.7000,47.4600) and
            (410.3600,48.8100) .. (410.3600,50.4600) .. controls (410.3600,52.1200) and
            (411.7000,53.4600) .. (413.3600,53.4600) .. controls (415.0200,53.4600) and
            (416.3600,52.1200) .. (416.3600,50.4600) -- cycle;
          \path[fill=cff0000,nonzero rule] (415.9300,49.9400) .. controls
            (415.9300,48.2800) and (414.5900,46.9400) .. (412.9300,46.9400) .. controls
            (411.2700,46.9400) and (409.9300,48.2800) .. (409.9300,49.9400) .. controls
            (409.9300,51.5900) and (411.2700,52.9400) .. (412.9300,52.9400) .. controls
            (414.5900,52.9400) and (415.9300,51.5900) .. (415.9300,49.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (415.9300,49.9400) .. controls (415.9300,48.2800) and
            (414.5900,46.9400) .. (412.9300,46.9400) .. controls (411.2700,46.9400) and
            (409.9300,48.2800) .. (409.9300,49.9400) .. controls (409.9300,51.5900) and
            (411.2700,52.9400) .. (412.9300,52.9400) .. controls (414.5900,52.9400) and
            (415.9300,51.5900) .. (415.9300,49.9400) -- cycle;
          \path[fill=cff0000,nonzero rule] (415.5400,49.4600) .. controls
            (415.5400,47.8000) and (414.2000,46.4600) .. (412.5400,46.4600) .. controls
            (410.8800,46.4600) and (409.5400,47.8000) .. (409.5400,49.4600) .. controls
            (409.5400,51.1100) and (410.8800,52.4600) .. (412.5400,52.4600) .. controls
            (414.2000,52.4600) and (415.5400,51.1100) .. (415.5400,49.4600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (415.5400,49.4600) .. controls (415.5400,47.8000) and
            (414.2000,46.4600) .. (412.5400,46.4600) .. controls (410.8800,46.4600) and
            (409.5400,47.8000) .. (409.5400,49.4600) .. controls (409.5400,51.1100) and
            (410.8800,52.4600) .. (412.5400,52.4600) .. controls (414.2000,52.4600) and
            (415.5400,51.1100) .. (415.5400,49.4600) -- cycle;
          \path[fill=cff0000,nonzero rule] (415.1800,49.0200) .. controls
            (415.1800,47.3600) and (413.8400,46.0200) .. (412.1800,46.0200) .. controls
            (410.5300,46.0200) and (409.1800,47.3600) .. (409.1800,49.0200) .. controls
            (409.1800,50.6800) and (410.5300,52.0200) .. (412.1800,52.0200) .. controls
            (413.8400,52.0200) and (415.1800,50.6800) .. (415.1800,49.0200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (415.1800,49.0200) .. controls (415.1800,47.3600) and
            (413.8400,46.0200) .. (412.1800,46.0200) .. controls (410.5300,46.0200) and
            (409.1800,47.3600) .. (409.1800,49.0200) .. controls (409.1800,50.6800) and
            (410.5300,52.0200) .. (412.1800,52.0200) .. controls (413.8400,52.0200) and
            (415.1800,50.6800) .. (415.1800,49.0200) -- cycle;
          \path[fill=cff0000,nonzero rule] (414.8600,48.6200) .. controls
            (414.8600,46.9600) and (413.5200,45.6200) .. (411.8600,45.6200) .. controls
            (410.2000,45.6200) and (408.8600,46.9600) .. (408.8600,48.6200) .. controls
            (408.8600,50.2800) and (410.2000,51.6200) .. (411.8600,51.6200) .. controls
            (413.5200,51.6200) and (414.8600,50.2800) .. (414.8600,48.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (414.8600,48.6200) .. controls (414.8600,46.9600) and
            (413.5200,45.6200) .. (411.8600,45.6200) .. controls (410.2000,45.6200) and
            (408.8600,46.9600) .. (408.8600,48.6200) .. controls (408.8600,50.2800) and
            (410.2000,51.6200) .. (411.8600,51.6200) .. controls (413.5200,51.6200) and
            (414.8600,50.2800) .. (414.8600,48.6200) -- cycle;
          \path[fill=cff0000,nonzero rule] (414.5600,48.2600) .. controls
            (414.5600,46.6000) and (413.2200,45.2600) .. (411.5600,45.2600) .. controls
            (409.9100,45.2600) and (408.5600,46.6000) .. (408.5600,48.2600) .. controls
            (408.5600,49.9200) and (409.9100,51.2600) .. (411.5600,51.2600) .. controls
            (413.2200,51.2600) and (414.5600,49.9200) .. (414.5600,48.2600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (414.5600,48.2600) .. controls (414.5600,46.6000) and
            (413.2200,45.2600) .. (411.5600,45.2600) .. controls (409.9100,45.2600) and
            (408.5600,46.6000) .. (408.5600,48.2600) .. controls (408.5600,49.9200) and
            (409.9100,51.2600) .. (411.5600,51.2600) .. controls (413.2200,51.2600) and
            (414.5600,49.9200) .. (414.5600,48.2600) -- cycle;
          \path[fill=cff0000,nonzero rule] (414.2900,47.9300) .. controls
            (414.2900,46.2700) and (412.9500,44.9300) .. (411.2900,44.9300) .. controls
            (409.6400,44.9300) and (408.2900,46.2700) .. (408.2900,47.9300) .. controls
            (408.2900,49.5800) and (409.6400,50.9300) .. (411.2900,50.9300) .. controls
            (412.9500,50.9300) and (414.2900,49.5800) .. (414.2900,47.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (414.2900,47.9300) .. controls (414.2900,46.2700) and
            (412.9500,44.9300) .. (411.2900,44.9300) .. controls (409.6400,44.9300) and
            (408.2900,46.2700) .. (408.2900,47.9300) .. controls (408.2900,49.5800) and
            (409.6400,50.9300) .. (411.2900,50.9300) .. controls (412.9500,50.9300) and
            (414.2900,49.5800) .. (414.2900,47.9300) -- cycle;
          \path[fill=cff0000,nonzero rule] (414.0500,47.6200) .. controls
            (414.0500,45.9700) and (412.7000,44.6200) .. (411.0500,44.6200) .. controls
            (409.3900,44.6200) and (408.0500,45.9700) .. (408.0500,47.6200) .. controls
            (408.0500,49.2800) and (409.3900,50.6200) .. (411.0500,50.6200) .. controls
            (412.7000,50.6200) and (414.0500,49.2800) .. (414.0500,47.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (414.0500,47.6200) .. controls (414.0500,45.9700) and
            (412.7000,44.6200) .. (411.0500,44.6200) .. controls (409.3900,44.6200) and
            (408.0500,45.9700) .. (408.0500,47.6200) .. controls (408.0500,49.2800) and
            (409.3900,50.6200) .. (411.0500,50.6200) .. controls (412.7000,50.6200) and
            (414.0500,49.2800) .. (414.0500,47.6200) -- cycle;
          \path[fill=cff0000,nonzero rule] (413.8200,47.3500) .. controls
            (413.8200,45.6900) and (412.4800,44.3500) .. (410.8200,44.3500) .. controls
            (409.1600,44.3500) and (407.8200,45.6900) .. (407.8200,47.3500) .. controls
            (407.8200,49.0100) and (409.1600,50.3500) .. (410.8200,50.3500) .. controls
            (412.4800,50.3500) and (413.8200,49.0100) .. (413.8200,47.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.8200,47.3500) .. controls (413.8200,45.6900) and
            (412.4800,44.3500) .. (410.8200,44.3500) .. controls (409.1600,44.3500) and
            (407.8200,45.6900) .. (407.8200,47.3500) .. controls (407.8200,49.0100) and
            (409.1600,50.3500) .. (410.8200,50.3500) .. controls (412.4800,50.3500) and
            (413.8200,49.0100) .. (413.8200,47.3500) -- cycle;
          \path[fill=cff0000,nonzero rule] (413.6200,47.1000) .. controls
            (413.6200,45.4400) and (412.2700,44.1000) .. (410.6200,44.1000) .. controls
            (408.9600,44.1000) and (407.6200,45.4400) .. (407.6200,47.1000) .. controls
            (407.6200,48.7500) and (408.9600,50.1000) .. (410.6200,50.1000) .. controls
            (412.2700,50.1000) and (413.6200,48.7500) .. (413.6200,47.1000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.6200,47.1000) .. controls (413.6200,45.4400) and
            (412.2700,44.1000) .. (410.6200,44.1000) .. controls (408.9600,44.1000) and
            (407.6200,45.4400) .. (407.6200,47.1000) .. controls (407.6200,48.7500) and
            (408.9600,50.1000) .. (410.6200,50.1000) .. controls (412.2700,50.1000) and
            (413.6200,48.7500) .. (413.6200,47.1000) -- cycle;
          \path[fill=cff0000,nonzero rule] (413.4300,46.8700) .. controls
            (413.4300,45.2100) and (412.0900,43.8700) .. (410.4300,43.8700) .. controls
            (408.7700,43.8700) and (407.4300,45.2100) .. (407.4300,46.8700) .. controls
            (407.4300,48.5300) and (408.7700,49.8700) .. (410.4300,49.8700) .. controls
            (412.0900,49.8700) and (413.4300,48.5300) .. (413.4300,46.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.4300,46.8700) .. controls (413.4300,45.2100) and
            (412.0900,43.8700) .. (410.4300,43.8700) .. controls (408.7700,43.8700) and
            (407.4300,45.2100) .. (407.4300,46.8700) .. controls (407.4300,48.5300) and
            (408.7700,49.8700) .. (410.4300,49.8700) .. controls (412.0900,49.8700) and
            (413.4300,48.5300) .. (413.4300,46.8700) -- cycle;
          \path[fill=cff0000,nonzero rule] (413.2600,46.6600) .. controls
            (413.2600,45.0000) and (411.9200,43.6600) .. (410.2600,43.6600) .. controls
            (408.6000,43.6600) and (407.2600,45.0000) .. (407.2600,46.6600) .. controls
            (407.2600,48.3200) and (408.6000,49.6600) .. (410.2600,49.6600) .. controls
            (411.9200,49.6600) and (413.2600,48.3200) .. (413.2600,46.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.2600,46.6600) .. controls (413.2600,45.0000) and
            (411.9200,43.6600) .. (410.2600,43.6600) .. controls (408.6000,43.6600) and
            (407.2600,45.0000) .. (407.2600,46.6600) .. controls (407.2600,48.3200) and
            (408.6000,49.6600) .. (410.2600,49.6600) .. controls (411.9200,49.6600) and
            (413.2600,48.3200) .. (413.2600,46.6600) -- cycle;
          \path[fill=cff0000,nonzero rule] (413.1000,46.4700) .. controls
            (413.1000,44.8100) and (411.7600,43.4700) .. (410.1000,43.4700) .. controls
            (408.4500,43.4700) and (407.1000,44.8100) .. (407.1000,46.4700) .. controls
            (407.1000,48.1300) and (408.4500,49.4700) .. (410.1000,49.4700) .. controls
            (411.7600,49.4700) and (413.1000,48.1300) .. (413.1000,46.4700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (413.1000,46.4700) .. controls (413.1000,44.8100) and
            (411.7600,43.4700) .. (410.1000,43.4700) .. controls (408.4500,43.4700) and
            (407.1000,44.8100) .. (407.1000,46.4700) .. controls (407.1000,48.1300) and
            (408.4500,49.4700) .. (410.1000,49.4700) .. controls (411.7600,49.4700) and
            (413.1000,48.1300) .. (413.1000,46.4700) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.9600,46.3000) .. controls
            (412.9600,44.6400) and (411.6200,43.3000) .. (409.9600,43.3000) .. controls
            (408.3100,43.3000) and (406.9600,44.6400) .. (406.9600,46.3000) .. controls
            (406.9600,47.9500) and (408.3100,49.3000) .. (409.9600,49.3000) .. controls
            (411.6200,49.3000) and (412.9600,47.9500) .. (412.9600,46.3000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.9600,46.3000) .. controls (412.9600,44.6400) and
            (411.6200,43.3000) .. (409.9600,43.3000) .. controls (408.3100,43.3000) and
            (406.9600,44.6400) .. (406.9600,46.3000) .. controls (406.9600,47.9500) and
            (408.3100,49.3000) .. (409.9600,49.3000) .. controls (411.6200,49.3000) and
            (412.9600,47.9500) .. (412.9600,46.3000) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.8300,46.1400) .. controls
            (412.8300,44.4800) and (411.4900,43.1400) .. (409.8300,43.1400) .. controls
            (408.1800,43.1400) and (406.8300,44.4800) .. (406.8300,46.1400) .. controls
            (406.8300,47.7900) and (408.1800,49.1400) .. (409.8300,49.1400) .. controls
            (411.4900,49.1400) and (412.8300,47.7900) .. (412.8300,46.1400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.8300,46.1400) .. controls (412.8300,44.4800) and
            (411.4900,43.1400) .. (409.8300,43.1400) .. controls (408.1800,43.1400) and
            (406.8300,44.4800) .. (406.8300,46.1400) .. controls (406.8300,47.7900) and
            (408.1800,49.1400) .. (409.8300,49.1400) .. controls (411.4900,49.1400) and
            (412.8300,47.7900) .. (412.8300,46.1400) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.7200,45.9900) .. controls
            (412.7200,44.3400) and (411.3700,42.9900) .. (409.7200,42.9900) .. controls
            (408.0600,42.9900) and (406.7200,44.3400) .. (406.7200,45.9900) .. controls
            (406.7200,47.6500) and (408.0600,48.9900) .. (409.7200,48.9900) .. controls
            (411.3700,48.9900) and (412.7200,47.6500) .. (412.7200,45.9900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.7200,45.9900) .. controls (412.7200,44.3400) and
            (411.3700,42.9900) .. (409.7200,42.9900) .. controls (408.0600,42.9900) and
            (406.7200,44.3400) .. (406.7200,45.9900) .. controls (406.7200,47.6500) and
            (408.0600,48.9900) .. (409.7200,48.9900) .. controls (411.3700,48.9900) and
            (412.7200,47.6500) .. (412.7200,45.9900) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.6100,45.8600) .. controls
            (412.6100,44.2000) and (411.2700,42.8600) .. (409.6100,42.8600) .. controls
            (407.9500,42.8600) and (406.6100,44.2000) .. (406.6100,45.8600) .. controls
            (406.6100,47.5200) and (407.9500,48.8600) .. (409.6100,48.8600) .. controls
            (411.2700,48.8600) and (412.6100,47.5200) .. (412.6100,45.8600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.6100,45.8600) .. controls (412.6100,44.2000) and
            (411.2700,42.8600) .. (409.6100,42.8600) .. controls (407.9500,42.8600) and
            (406.6100,44.2000) .. (406.6100,45.8600) .. controls (406.6100,47.5200) and
            (407.9500,48.8600) .. (409.6100,48.8600) .. controls (411.2700,48.8600) and
            (412.6100,47.5200) .. (412.6100,45.8600) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.5100,45.7400) .. controls
            (412.5100,44.0800) and (411.1700,42.7400) .. (409.5100,42.7400) .. controls
            (407.8500,42.7400) and (406.5100,44.0800) .. (406.5100,45.7400) .. controls
            (406.5100,47.4000) and (407.8500,48.7400) .. (409.5100,48.7400) .. controls
            (411.1700,48.7400) and (412.5100,47.4000) .. (412.5100,45.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.5100,45.7400) .. controls (412.5100,44.0800) and
            (411.1700,42.7400) .. (409.5100,42.7400) .. controls (407.8500,42.7400) and
            (406.5100,44.0800) .. (406.5100,45.7400) .. controls (406.5100,47.4000) and
            (407.8500,48.7400) .. (409.5100,48.7400) .. controls (411.1700,48.7400) and
            (412.5100,47.4000) .. (412.5100,45.7400) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.4200,45.6300) .. controls
            (412.4200,43.9700) and (411.0800,42.6300) .. (409.4200,42.6300) .. controls
            (407.7700,42.6300) and (406.4200,43.9700) .. (406.4200,45.6300) .. controls
            (406.4200,47.2900) and (407.7700,48.6300) .. (409.4200,48.6300) .. controls
            (411.0800,48.6300) and (412.4200,47.2900) .. (412.4200,45.6300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.4200,45.6300) .. controls (412.4200,43.9700) and
            (411.0800,42.6300) .. (409.4200,42.6300) .. controls (407.7700,42.6300) and
            (406.4200,43.9700) .. (406.4200,45.6300) .. controls (406.4200,47.2900) and
            (407.7700,48.6300) .. (409.4200,48.6300) .. controls (411.0800,48.6300) and
            (412.4200,47.2900) .. (412.4200,45.6300) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.3400,45.5300) .. controls
            (412.3400,43.8700) and (411.0000,42.5300) .. (409.3400,42.5300) .. controls
            (407.6800,42.5300) and (406.3400,43.8700) .. (406.3400,45.5300) .. controls
            (406.3400,47.1900) and (407.6800,48.5300) .. (409.3400,48.5300) .. controls
            (411.0000,48.5300) and (412.3400,47.1900) .. (412.3400,45.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.3400,45.5300) .. controls (412.3400,43.8700) and
            (411.0000,42.5300) .. (409.3400,42.5300) .. controls (407.6800,42.5300) and
            (406.3400,43.8700) .. (406.3400,45.5300) .. controls (406.3400,47.1900) and
            (407.6800,48.5300) .. (409.3400,48.5300) .. controls (411.0000,48.5300) and
            (412.3400,47.1900) .. (412.3400,45.5300) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.2700,45.4400) .. controls
            (412.2700,43.7800) and (410.9200,42.4400) .. (409.2700,42.4400) .. controls
            (407.6100,42.4400) and (406.2700,43.7800) .. (406.2700,45.4400) .. controls
            (406.2700,47.1000) and (407.6100,48.4400) .. (409.2700,48.4400) .. controls
            (410.9200,48.4400) and (412.2700,47.1000) .. (412.2700,45.4400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.2700,45.4400) .. controls (412.2700,43.7800) and
            (410.9200,42.4400) .. (409.2700,42.4400) .. controls (407.6100,42.4400) and
            (406.2700,43.7800) .. (406.2700,45.4400) .. controls (406.2700,47.1000) and
            (407.6100,48.4400) .. (409.2700,48.4400) .. controls (410.9200,48.4400) and
            (412.2700,47.1000) .. (412.2700,45.4400) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.2000,45.3600) .. controls
            (412.2000,43.7000) and (410.8600,42.3600) .. (409.2000,42.3600) .. controls
            (407.5400,42.3600) and (406.2000,43.7000) .. (406.2000,45.3600) .. controls
            (406.2000,47.0100) and (407.5400,48.3600) .. (409.2000,48.3600) .. controls
            (410.8600,48.3600) and (412.2000,47.0100) .. (412.2000,45.3600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.2000,45.3600) .. controls (412.2000,43.7000) and
            (410.8600,42.3600) .. (409.2000,42.3600) .. controls (407.5400,42.3600) and
            (406.2000,43.7000) .. (406.2000,45.3600) .. controls (406.2000,47.0100) and
            (407.5400,48.3600) .. (409.2000,48.3600) .. controls (410.8600,48.3600) and
            (412.2000,47.0100) .. (412.2000,45.3600) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.1400,45.2800) .. controls
            (412.1400,43.6300) and (410.7900,42.2800) .. (409.1400,42.2800) .. controls
            (407.4800,42.2800) and (406.1400,43.6300) .. (406.1400,45.2800) .. controls
            (406.1400,46.9400) and (407.4800,48.2800) .. (409.1400,48.2800) .. controls
            (410.7900,48.2800) and (412.1400,46.9400) .. (412.1400,45.2800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.1400,45.2800) .. controls (412.1400,43.6300) and
            (410.7900,42.2800) .. (409.1400,42.2800) .. controls (407.4800,42.2800) and
            (406.1400,43.6300) .. (406.1400,45.2800) .. controls (406.1400,46.9400) and
            (407.4800,48.2800) .. (409.1400,48.2800) .. controls (410.7900,48.2800) and
            (412.1400,46.9400) .. (412.1400,45.2800) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.0800,45.2100) .. controls
            (412.0800,43.5600) and (410.7400,42.2100) .. (409.0800,42.2100) .. controls
            (407.4200,42.2100) and (406.0800,43.5600) .. (406.0800,45.2100) .. controls
            (406.0800,46.8700) and (407.4200,48.2100) .. (409.0800,48.2100) .. controls
            (410.7400,48.2100) and (412.0800,46.8700) .. (412.0800,45.2100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.0800,45.2100) .. controls (412.0800,43.5600) and
            (410.7400,42.2100) .. (409.0800,42.2100) .. controls (407.4200,42.2100) and
            (406.0800,43.5600) .. (406.0800,45.2100) .. controls (406.0800,46.8700) and
            (407.4200,48.2100) .. (409.0800,48.2100) .. controls (410.7400,48.2100) and
            (412.0800,46.8700) .. (412.0800,45.2100) -- cycle;
          \path[fill=cff0000,nonzero rule] (412.0300,45.1500) .. controls
            (412.0300,43.4900) and (410.6900,42.1500) .. (409.0300,42.1500) .. controls
            (407.3700,42.1500) and (406.0300,43.4900) .. (406.0300,45.1500) .. controls
            (406.0300,46.8100) and (407.3700,48.1500) .. (409.0300,48.1500) .. controls
            (410.6900,48.1500) and (412.0300,46.8100) .. (412.0300,45.1500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (412.0300,45.1500) .. controls (412.0300,43.4900) and
            (410.6900,42.1500) .. (409.0300,42.1500) .. controls (407.3700,42.1500) and
            (406.0300,43.4900) .. (406.0300,45.1500) .. controls (406.0300,46.8100) and
            (407.3700,48.1500) .. (409.0300,48.1500) .. controls (410.6900,48.1500) and
            (412.0300,46.8100) .. (412.0300,45.1500) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.9800,45.0900) .. controls
            (411.9800,43.4400) and (410.6400,42.0900) .. (408.9800,42.0900) .. controls
            (407.3300,42.0900) and (405.9800,43.4400) .. (405.9800,45.0900) .. controls
            (405.9800,46.7500) and (407.3300,48.0900) .. (408.9800,48.0900) .. controls
            (410.6400,48.0900) and (411.9800,46.7500) .. (411.9800,45.0900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.9800,45.0900) .. controls (411.9800,43.4400) and
            (410.6400,42.0900) .. (408.9800,42.0900) .. controls (407.3300,42.0900) and
            (405.9800,43.4400) .. (405.9800,45.0900) .. controls (405.9800,46.7500) and
            (407.3300,48.0900) .. (408.9800,48.0900) .. controls (410.6400,48.0900) and
            (411.9800,46.7500) .. (411.9800,45.0900) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.9400,45.0400) .. controls
            (411.9400,43.3800) and (410.6000,42.0400) .. (408.9400,42.0400) .. controls
            (407.2800,42.0400) and (405.9400,43.3800) .. (405.9400,45.0400) .. controls
            (405.9400,46.7000) and (407.2800,48.0400) .. (408.9400,48.0400) .. controls
            (410.6000,48.0400) and (411.9400,46.7000) .. (411.9400,45.0400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.9400,45.0400) .. controls (411.9400,43.3800) and
            (410.6000,42.0400) .. (408.9400,42.0400) .. controls (407.2800,42.0400) and
            (405.9400,43.3800) .. (405.9400,45.0400) .. controls (405.9400,46.7000) and
            (407.2800,48.0400) .. (408.9400,48.0400) .. controls (410.6000,48.0400) and
            (411.9400,46.7000) .. (411.9400,45.0400) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.9000,44.9900) .. controls
            (411.9000,43.3400) and (410.5600,41.9900) .. (408.9000,41.9900) .. controls
            (407.2400,41.9900) and (405.9000,43.3400) .. (405.9000,44.9900) .. controls
            (405.9000,46.6500) and (407.2400,47.9900) .. (408.9000,47.9900) .. controls
            (410.5600,47.9900) and (411.9000,46.6500) .. (411.9000,44.9900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.9000,44.9900) .. controls (411.9000,43.3400) and
            (410.5600,41.9900) .. (408.9000,41.9900) .. controls (407.2400,41.9900) and
            (405.9000,43.3400) .. (405.9000,44.9900) .. controls (405.9000,46.6500) and
            (407.2400,47.9900) .. (408.9000,47.9900) .. controls (410.5600,47.9900) and
            (411.9000,46.6500) .. (411.9000,44.9900) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.8700,44.9500) .. controls
            (411.8700,43.2900) and (410.5200,41.9500) .. (408.8700,41.9500) .. controls
            (407.2100,41.9500) and (405.8700,43.2900) .. (405.8700,44.9500) .. controls
            (405.8700,46.6100) and (407.2100,47.9500) .. (408.8700,47.9500) .. controls
            (410.5200,47.9500) and (411.8700,46.6100) .. (411.8700,44.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.8700,44.9500) .. controls (411.8700,43.2900) and
            (410.5200,41.9500) .. (408.8700,41.9500) .. controls (407.2100,41.9500) and
            (405.8700,43.2900) .. (405.8700,44.9500) .. controls (405.8700,46.6100) and
            (407.2100,47.9500) .. (408.8700,47.9500) .. controls (410.5200,47.9500) and
            (411.8700,46.6100) .. (411.8700,44.9500) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.8300,44.9100) .. controls
            (411.8300,43.2500) and (410.4900,41.9100) .. (408.8300,41.9100) .. controls
            (407.1800,41.9100) and (405.8300,43.2500) .. (405.8300,44.9100) .. controls
            (405.8300,46.5700) and (407.1800,47.9100) .. (408.8300,47.9100) .. controls
            (410.4900,47.9100) and (411.8300,46.5700) .. (411.8300,44.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.8300,44.9100) .. controls (411.8300,43.2500) and
            (410.4900,41.9100) .. (408.8300,41.9100) .. controls (407.1800,41.9100) and
            (405.8300,43.2500) .. (405.8300,44.9100) .. controls (405.8300,46.5700) and
            (407.1800,47.9100) .. (408.8300,47.9100) .. controls (410.4900,47.9100) and
            (411.8300,46.5700) .. (411.8300,44.9100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.8000,44.8700) .. controls
            (411.8000,43.2200) and (410.4600,41.8700) .. (408.8000,41.8700) .. controls
            (407.1500,41.8700) and (405.8000,43.2200) .. (405.8000,44.8700) .. controls
            (405.8000,46.5300) and (407.1500,47.8700) .. (408.8000,47.8700) .. controls
            (410.4600,47.8700) and (411.8000,46.5300) .. (411.8000,44.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.8000,44.8700) .. controls (411.8000,43.2200) and
            (410.4600,41.8700) .. (408.8000,41.8700) .. controls (407.1500,41.8700) and
            (405.8000,43.2200) .. (405.8000,44.8700) .. controls (405.8000,46.5300) and
            (407.1500,47.8700) .. (408.8000,47.8700) .. controls (410.4600,47.8700) and
            (411.8000,46.5300) .. (411.8000,44.8700) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.7800,44.8400) .. controls
            (411.7800,43.1800) and (410.4300,41.8400) .. (408.7800,41.8400) .. controls
            (407.1200,41.8400) and (405.7800,43.1800) .. (405.7800,44.8400) .. controls
            (405.7800,46.5000) and (407.1200,47.8400) .. (408.7800,47.8400) .. controls
            (410.4300,47.8400) and (411.7800,46.5000) .. (411.7800,44.8400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.7800,44.8400) .. controls (411.7800,43.1800) and
            (410.4300,41.8400) .. (408.7800,41.8400) .. controls (407.1200,41.8400) and
            (405.7800,43.1800) .. (405.7800,44.8400) .. controls (405.7800,46.5000) and
            (407.1200,47.8400) .. (408.7800,47.8400) .. controls (410.4300,47.8400) and
            (411.7800,46.5000) .. (411.7800,44.8400) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.7500,44.8100) .. controls
            (411.7500,43.1500) and (410.4100,41.8100) .. (408.7500,41.8100) .. controls
            (407.1000,41.8100) and (405.7500,43.1500) .. (405.7500,44.8100) .. controls
            (405.7500,46.4700) and (407.1000,47.8100) .. (408.7500,47.8100) .. controls
            (410.4100,47.8100) and (411.7500,46.4700) .. (411.7500,44.8100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.7500,44.8100) .. controls (411.7500,43.1500) and
            (410.4100,41.8100) .. (408.7500,41.8100) .. controls (407.1000,41.8100) and
            (405.7500,43.1500) .. (405.7500,44.8100) .. controls (405.7500,46.4700) and
            (407.1000,47.8100) .. (408.7500,47.8100) .. controls (410.4100,47.8100) and
            (411.7500,46.4700) .. (411.7500,44.8100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.7300,44.7800) .. controls
            (411.7300,43.1300) and (410.3900,41.7800) .. (408.7300,41.7800) .. controls
            (407.0700,41.7800) and (405.7300,43.1300) .. (405.7300,44.7800) .. controls
            (405.7300,46.4400) and (407.0700,47.7800) .. (408.7300,47.7800) .. controls
            (410.3900,47.7800) and (411.7300,46.4400) .. (411.7300,44.7800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.7300,44.7800) .. controls (411.7300,43.1300) and
            (410.3900,41.7800) .. (408.7300,41.7800) .. controls (407.0700,41.7800) and
            (405.7300,43.1300) .. (405.7300,44.7800) .. controls (405.7300,46.4400) and
            (407.0700,47.7800) .. (408.7300,47.7800) .. controls (410.3900,47.7800) and
            (411.7300,46.4400) .. (411.7300,44.7800) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.7100,44.7600) .. controls
            (411.7100,43.1000) and (410.3700,41.7600) .. (408.7100,41.7600) .. controls
            (407.0500,41.7600) and (405.7100,43.1000) .. (405.7100,44.7600) .. controls
            (405.7100,46.4200) and (407.0500,47.7600) .. (408.7100,47.7600) .. controls
            (410.3700,47.7600) and (411.7100,46.4200) .. (411.7100,44.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.7100,44.7600) .. controls (411.7100,43.1000) and
            (410.3700,41.7600) .. (408.7100,41.7600) .. controls (407.0500,41.7600) and
            (405.7100,43.1000) .. (405.7100,44.7600) .. controls (405.7100,46.4200) and
            (407.0500,47.7600) .. (408.7100,47.7600) .. controls (410.3700,47.7600) and
            (411.7100,46.4200) .. (411.7100,44.7600) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6900,44.7400) .. controls
            (411.6900,43.0800) and (410.3500,41.7400) .. (408.6900,41.7400) .. controls
            (407.0300,41.7400) and (405.6900,43.0800) .. (405.6900,44.7400) .. controls
            (405.6900,46.3900) and (407.0300,47.7400) .. (408.6900,47.7400) .. controls
            (410.3500,47.7400) and (411.6900,46.3900) .. (411.6900,44.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6900,44.7400) .. controls (411.6900,43.0800) and
            (410.3500,41.7400) .. (408.6900,41.7400) .. controls (407.0300,41.7400) and
            (405.6900,43.0800) .. (405.6900,44.7400) .. controls (405.6900,46.3900) and
            (407.0300,47.7400) .. (408.6900,47.7400) .. controls (410.3500,47.7400) and
            (411.6900,46.3900) .. (411.6900,44.7400) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6700,44.7100) .. controls
            (411.6700,43.0600) and (410.3300,41.7100) .. (408.6700,41.7100) .. controls
            (407.0200,41.7100) and (405.6700,43.0600) .. (405.6700,44.7100) .. controls
            (405.6700,46.3700) and (407.0200,47.7100) .. (408.6700,47.7100) .. controls
            (410.3300,47.7100) and (411.6700,46.3700) .. (411.6700,44.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6700,44.7100) .. controls (411.6700,43.0600) and
            (410.3300,41.7100) .. (408.6700,41.7100) .. controls (407.0200,41.7100) and
            (405.6700,43.0600) .. (405.6700,44.7100) .. controls (405.6700,46.3700) and
            (407.0200,47.7100) .. (408.6700,47.7100) .. controls (410.3300,47.7100) and
            (411.6700,46.3700) .. (411.6700,44.7100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6600,44.7000) .. controls
            (411.6600,43.0400) and (410.3200,41.7000) .. (408.6600,41.7000) .. controls
            (407.0000,41.7000) and (405.6600,43.0400) .. (405.6600,44.7000) .. controls
            (405.6600,46.3500) and (407.0000,47.7000) .. (408.6600,47.7000) .. controls
            (410.3200,47.7000) and (411.6600,46.3500) .. (411.6600,44.7000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6600,44.7000) .. controls (411.6600,43.0400) and
            (410.3200,41.7000) .. (408.6600,41.7000) .. controls (407.0000,41.7000) and
            (405.6600,43.0400) .. (405.6600,44.7000) .. controls (405.6600,46.3500) and
            (407.0000,47.7000) .. (408.6600,47.7000) .. controls (410.3200,47.7000) and
            (411.6600,46.3500) .. (411.6600,44.7000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6500,44.6800) .. controls
            (411.6500,43.0200) and (410.3000,41.6800) .. (408.6500,41.6800) .. controls
            (406.9900,41.6800) and (405.6500,43.0200) .. (405.6500,44.6800) .. controls
            (405.6500,46.3400) and (406.9900,47.6800) .. (408.6500,47.6800) .. controls
            (410.3000,47.6800) and (411.6500,46.3400) .. (411.6500,44.6800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6500,44.6800) .. controls (411.6500,43.0200) and
            (410.3000,41.6800) .. (408.6500,41.6800) .. controls (406.9900,41.6800) and
            (405.6500,43.0200) .. (405.6500,44.6800) .. controls (405.6500,46.3400) and
            (406.9900,47.6800) .. (408.6500,47.6800) .. controls (410.3000,47.6800) and
            (411.6500,46.3400) .. (411.6500,44.6800) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6300,44.6600) .. controls
            (411.6300,43.0100) and (410.2900,41.6600) .. (408.6300,41.6600) .. controls
            (406.9800,41.6600) and (405.6300,43.0100) .. (405.6300,44.6600) .. controls
            (405.6300,46.3200) and (406.9800,47.6600) .. (408.6300,47.6600) .. controls
            (410.2900,47.6600) and (411.6300,46.3200) .. (411.6300,44.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6300,44.6600) .. controls (411.6300,43.0100) and
            (410.2900,41.6600) .. (408.6300,41.6600) .. controls (406.9800,41.6600) and
            (405.6300,43.0100) .. (405.6300,44.6600) .. controls (405.6300,46.3200) and
            (406.9800,47.6600) .. (408.6300,47.6600) .. controls (410.2900,47.6600) and
            (411.6300,46.3200) .. (411.6300,44.6600) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6200,44.6500) .. controls
            (411.6200,42.9900) and (410.2800,41.6500) .. (408.6200,41.6500) .. controls
            (406.9600,41.6500) and (405.6200,42.9900) .. (405.6200,44.6500) .. controls
            (405.6200,46.3100) and (406.9600,47.6500) .. (408.6200,47.6500) .. controls
            (410.2800,47.6500) and (411.6200,46.3100) .. (411.6200,44.6500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6200,44.6500) .. controls (411.6200,42.9900) and
            (410.2800,41.6500) .. (408.6200,41.6500) .. controls (406.9600,41.6500) and
            (405.6200,42.9900) .. (405.6200,44.6500) .. controls (405.6200,46.3100) and
            (406.9600,47.6500) .. (408.6200,47.6500) .. controls (410.2800,47.6500) and
            (411.6200,46.3100) .. (411.6200,44.6500) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6100,44.6400) .. controls
            (411.6100,42.9800) and (410.2700,41.6400) .. (408.6100,41.6400) .. controls
            (406.9500,41.6400) and (405.6100,42.9800) .. (405.6100,44.6400) .. controls
            (405.6100,46.2900) and (406.9500,47.6400) .. (408.6100,47.6400) .. controls
            (410.2700,47.6400) and (411.6100,46.2900) .. (411.6100,44.6400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6100,44.6400) .. controls (411.6100,42.9800) and
            (410.2700,41.6400) .. (408.6100,41.6400) .. controls (406.9500,41.6400) and
            (405.6100,42.9800) .. (405.6100,44.6400) .. controls (405.6100,46.2900) and
            (406.9500,47.6400) .. (408.6100,47.6400) .. controls (410.2700,47.6400) and
            (411.6100,46.2900) .. (411.6100,44.6400) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.6000,44.6200) .. controls
            (411.6000,42.9700) and (410.2600,41.6200) .. (408.6000,41.6200) .. controls
            (406.9400,41.6200) and (405.6000,42.9700) .. (405.6000,44.6200) .. controls
            (405.6000,46.2800) and (406.9400,47.6200) .. (408.6000,47.6200) .. controls
            (410.2600,47.6200) and (411.6000,46.2800) .. (411.6000,44.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.6000,44.6200) .. controls (411.6000,42.9700) and
            (410.2600,41.6200) .. (408.6000,41.6200) .. controls (406.9400,41.6200) and
            (405.6000,42.9700) .. (405.6000,44.6200) .. controls (405.6000,46.2800) and
            (406.9400,47.6200) .. (408.6000,47.6200) .. controls (410.2600,47.6200) and
            (411.6000,46.2800) .. (411.6000,44.6200) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5900,44.6100) .. controls
            (411.5900,42.9600) and (410.2500,41.6100) .. (408.5900,41.6100) .. controls
            (406.9300,41.6100) and (405.5900,42.9600) .. (405.5900,44.6100) .. controls
            (405.5900,46.2700) and (406.9300,47.6100) .. (408.5900,47.6100) .. controls
            (410.2500,47.6100) and (411.5900,46.2700) .. (411.5900,44.6100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5900,44.6100) .. controls (411.5900,42.9600) and
            (410.2500,41.6100) .. (408.5900,41.6100) .. controls (406.9300,41.6100) and
            (405.5900,42.9600) .. (405.5900,44.6100) .. controls (405.5900,46.2700) and
            (406.9300,47.6100) .. (408.5900,47.6100) .. controls (410.2500,47.6100) and
            (411.5900,46.2700) .. (411.5900,44.6100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5800,44.6000) .. controls
            (411.5800,42.9500) and (410.2400,41.6000) .. (408.5800,41.6000) .. controls
            (406.9300,41.6000) and (405.5800,42.9500) .. (405.5800,44.6000) .. controls
            (405.5800,46.2600) and (406.9300,47.6000) .. (408.5800,47.6000) .. controls
            (410.2400,47.6000) and (411.5800,46.2600) .. (411.5800,44.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5800,44.6000) .. controls (411.5800,42.9500) and
            (410.2400,41.6000) .. (408.5800,41.6000) .. controls (406.9300,41.6000) and
            (405.5800,42.9500) .. (405.5800,44.6000) .. controls (405.5800,46.2600) and
            (406.9300,47.6000) .. (408.5800,47.6000) .. controls (410.2400,47.6000) and
            (411.5800,46.2600) .. (411.5800,44.6000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5800,44.5900) .. controls
            (411.5800,42.9400) and (410.2300,41.5900) .. (408.5800,41.5900) .. controls
            (406.9200,41.5900) and (405.5800,42.9400) .. (405.5800,44.5900) .. controls
            (405.5800,46.2500) and (406.9200,47.5900) .. (408.5800,47.5900) .. controls
            (410.2300,47.5900) and (411.5800,46.2500) .. (411.5800,44.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5800,44.5900) .. controls (411.5800,42.9400) and
            (410.2300,41.5900) .. (408.5800,41.5900) .. controls (406.9200,41.5900) and
            (405.5800,42.9400) .. (405.5800,44.5900) .. controls (405.5800,46.2500) and
            (406.9200,47.5900) .. (408.5800,47.5900) .. controls (410.2300,47.5900) and
            (411.5800,46.2500) .. (411.5800,44.5900) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5700,44.5900) .. controls
            (411.5700,42.9300) and (410.2300,41.5900) .. (408.5700,41.5900) .. controls
            (406.9100,41.5900) and (405.5700,42.9300) .. (405.5700,44.5900) .. controls
            (405.5700,46.2400) and (406.9100,47.5900) .. (408.5700,47.5900) .. controls
            (410.2300,47.5900) and (411.5700,46.2400) .. (411.5700,44.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5700,44.5900) .. controls (411.5700,42.9300) and
            (410.2300,41.5900) .. (408.5700,41.5900) .. controls (406.9100,41.5900) and
            (405.5700,42.9300) .. (405.5700,44.5900) .. controls (405.5700,46.2400) and
            (406.9100,47.5900) .. (408.5700,47.5900) .. controls (410.2300,47.5900) and
            (411.5700,46.2400) .. (411.5700,44.5900) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5600,44.5800) .. controls
            (411.5600,42.9200) and (410.2200,41.5800) .. (408.5600,41.5800) .. controls
            (406.9100,41.5800) and (405.5600,42.9200) .. (405.5600,44.5800) .. controls
            (405.5600,46.2300) and (406.9100,47.5800) .. (408.5600,47.5800) .. controls
            (410.2200,47.5800) and (411.5600,46.2300) .. (411.5600,44.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5600,44.5800) .. controls (411.5600,42.9200) and
            (410.2200,41.5800) .. (408.5600,41.5800) .. controls (406.9100,41.5800) and
            (405.5600,42.9200) .. (405.5600,44.5800) .. controls (405.5600,46.2300) and
            (406.9100,47.5800) .. (408.5600,47.5800) .. controls (410.2200,47.5800) and
            (411.5600,46.2300) .. (411.5600,44.5800) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5600,44.5700) .. controls
            (411.5600,42.9100) and (410.2100,41.5700) .. (408.5600,41.5700) .. controls
            (406.9000,41.5700) and (405.5600,42.9100) .. (405.5600,44.5700) .. controls
            (405.5600,46.2300) and (406.9000,47.5700) .. (408.5600,47.5700) .. controls
            (410.2100,47.5700) and (411.5600,46.2300) .. (411.5600,44.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5600,44.5700) .. controls (411.5600,42.9100) and
            (410.2100,41.5700) .. (408.5600,41.5700) .. controls (406.9000,41.5700) and
            (405.5600,42.9100) .. (405.5600,44.5700) .. controls (405.5600,46.2300) and
            (406.9000,47.5700) .. (408.5600,47.5700) .. controls (410.2100,47.5700) and
            (411.5600,46.2300) .. (411.5600,44.5700) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5500,44.5600) .. controls
            (411.5500,42.9100) and (410.2100,41.5600) .. (408.5500,41.5600) .. controls
            (406.9000,41.5600) and (405.5500,42.9100) .. (405.5500,44.5600) .. controls
            (405.5500,46.2200) and (406.9000,47.5600) .. (408.5500,47.5600) .. controls
            (410.2100,47.5600) and (411.5500,46.2200) .. (411.5500,44.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5500,44.5600) .. controls (411.5500,42.9100) and
            (410.2100,41.5600) .. (408.5500,41.5600) .. controls (406.9000,41.5600) and
            (405.5500,42.9100) .. (405.5500,44.5600) .. controls (405.5500,46.2200) and
            (406.9000,47.5600) .. (408.5500,47.5600) .. controls (410.2100,47.5600) and
            (411.5500,46.2200) .. (411.5500,44.5600) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5500,44.5600) .. controls
            (411.5500,42.9000) and (410.2000,41.5600) .. (408.5500,41.5600) .. controls
            (406.8900,41.5600) and (405.5500,42.9000) .. (405.5500,44.5600) .. controls
            (405.5500,46.2200) and (406.8900,47.5600) .. (408.5500,47.5600) .. controls
            (410.2000,47.5600) and (411.5500,46.2200) .. (411.5500,44.5600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5500,44.5600) .. controls (411.5500,42.9000) and
            (410.2000,41.5600) .. (408.5500,41.5600) .. controls (406.8900,41.5600) and
            (405.5500,42.9000) .. (405.5500,44.5600) .. controls (405.5500,46.2200) and
            (406.8900,47.5600) .. (408.5500,47.5600) .. controls (410.2000,47.5600) and
            (411.5500,46.2200) .. (411.5500,44.5600) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5400,44.5500) .. controls
            (411.5400,42.9000) and (410.2000,41.5500) .. (408.5400,41.5500) .. controls
            (406.8900,41.5500) and (405.5400,42.9000) .. (405.5400,44.5500) .. controls
            (405.5400,46.2100) and (406.8900,47.5500) .. (408.5400,47.5500) .. controls
            (410.2000,47.5500) and (411.5400,46.2100) .. (411.5400,44.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5400,44.5500) .. controls (411.5400,42.9000) and
            (410.2000,41.5500) .. (408.5400,41.5500) .. controls (406.8900,41.5500) and
            (405.5400,42.9000) .. (405.5400,44.5500) .. controls (405.5400,46.2100) and
            (406.8900,47.5500) .. (408.5400,47.5500) .. controls (410.2000,47.5500) and
            (411.5400,46.2100) .. (411.5400,44.5500) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5400,44.5500) .. controls
            (411.5400,42.8900) and (410.2000,41.5500) .. (408.5400,41.5500) .. controls
            (406.8800,41.5500) and (405.5400,42.8900) .. (405.5400,44.5500) .. controls
            (405.5400,46.2100) and (406.8800,47.5500) .. (408.5400,47.5500) .. controls
            (410.2000,47.5500) and (411.5400,46.2100) .. (411.5400,44.5500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5400,44.5500) .. controls (411.5400,42.8900) and
            (410.2000,41.5500) .. (408.5400,41.5500) .. controls (406.8800,41.5500) and
            (405.5400,42.8900) .. (405.5400,44.5500) .. controls (405.5400,46.2100) and
            (406.8800,47.5500) .. (408.5400,47.5500) .. controls (410.2000,47.5500) and
            (411.5400,46.2100) .. (411.5400,44.5500) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5400,44.5400) .. controls
            (411.5400,42.8900) and (410.1900,41.5400) .. (408.5400,41.5400) .. controls
            (406.8800,41.5400) and (405.5400,42.8900) .. (405.5400,44.5400) .. controls
            (405.5400,46.2000) and (406.8800,47.5400) .. (408.5400,47.5400) .. controls
            (410.1900,47.5400) and (411.5400,46.2000) .. (411.5400,44.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5400,44.5400) .. controls (411.5400,42.8900) and
            (410.1900,41.5400) .. (408.5400,41.5400) .. controls (406.8800,41.5400) and
            (405.5400,42.8900) .. (405.5400,44.5400) .. controls (405.5400,46.2000) and
            (406.8800,47.5400) .. (408.5400,47.5400) .. controls (410.1900,47.5400) and
            (411.5400,46.2000) .. (411.5400,44.5400) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5300,44.5400) .. controls
            (411.5300,42.8800) and (410.1900,41.5400) .. (408.5300,41.5400) .. controls
            (406.8800,41.5400) and (405.5300,42.8800) .. (405.5300,44.5400) .. controls
            (405.5300,46.2000) and (406.8800,47.5400) .. (408.5300,47.5400) .. controls
            (410.1900,47.5400) and (411.5300,46.2000) .. (411.5300,44.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5300,44.5400) .. controls (411.5300,42.8800) and
            (410.1900,41.5400) .. (408.5300,41.5400) .. controls (406.8800,41.5400) and
            (405.5300,42.8800) .. (405.5300,44.5400) .. controls (405.5300,46.2000) and
            (406.8800,47.5400) .. (408.5300,47.5400) .. controls (410.1900,47.5400) and
            (411.5300,46.2000) .. (411.5300,44.5400) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5300,44.5400) .. controls
            (411.5300,42.8800) and (410.1900,41.5400) .. (408.5300,41.5400) .. controls
            (406.8700,41.5400) and (405.5300,42.8800) .. (405.5300,44.5400) .. controls
            (405.5300,46.1900) and (406.8700,47.5400) .. (408.5300,47.5400) .. controls
            (410.1900,47.5400) and (411.5300,46.1900) .. (411.5300,44.5400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5300,44.5400) .. controls (411.5300,42.8800) and
            (410.1900,41.5400) .. (408.5300,41.5400) .. controls (406.8700,41.5400) and
            (405.5300,42.8800) .. (405.5300,44.5400) .. controls (405.5300,46.1900) and
            (406.8700,47.5400) .. (408.5300,47.5400) .. controls (410.1900,47.5400) and
            (411.5300,46.1900) .. (411.5300,44.5400) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5300,44.5300) .. controls
            (411.5300,42.8800) and (410.1800,41.5300) .. (408.5300,41.5300) .. controls
            (406.8700,41.5300) and (405.5300,42.8800) .. (405.5300,44.5300) .. controls
            (405.5300,46.1900) and (406.8700,47.5300) .. (408.5300,47.5300) .. controls
            (410.1800,47.5300) and (411.5300,46.1900) .. (411.5300,44.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5300,44.5300) .. controls (411.5300,42.8800) and
            (410.1800,41.5300) .. (408.5300,41.5300) .. controls (406.8700,41.5300) and
            (405.5300,42.8800) .. (405.5300,44.5300) .. controls (405.5300,46.1900) and
            (406.8700,47.5300) .. (408.5300,47.5300) .. controls (410.1800,47.5300) and
            (411.5300,46.1900) .. (411.5300,44.5300) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5300,44.5300) .. controls
            (411.5300,42.8700) and (410.1800,41.5300) .. (408.5300,41.5300) .. controls
            (406.8700,41.5300) and (405.5300,42.8700) .. (405.5300,44.5300) .. controls
            (405.5300,46.1900) and (406.8700,47.5300) .. (408.5300,47.5300) .. controls
            (410.1800,47.5300) and (411.5300,46.1900) .. (411.5300,44.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5300,44.5300) .. controls (411.5300,42.8700) and
            (410.1800,41.5300) .. (408.5300,41.5300) .. controls (406.8700,41.5300) and
            (405.5300,42.8700) .. (405.5300,44.5300) .. controls (405.5300,46.1900) and
            (406.8700,47.5300) .. (408.5300,47.5300) .. controls (410.1800,47.5300) and
            (411.5300,46.1900) .. (411.5300,44.5300) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5200,44.5300) .. controls
            (411.5200,42.8700) and (410.1800,41.5300) .. (408.5200,41.5300) .. controls
            (406.8700,41.5300) and (405.5200,42.8700) .. (405.5200,44.5300) .. controls
            (405.5200,46.1900) and (406.8700,47.5300) .. (408.5200,47.5300) .. controls
            (410.1800,47.5300) and (411.5200,46.1900) .. (411.5200,44.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5200,44.5300) .. controls (411.5200,42.8700) and
            (410.1800,41.5300) .. (408.5200,41.5300) .. controls (406.8700,41.5300) and
            (405.5200,42.8700) .. (405.5200,44.5300) .. controls (405.5200,46.1900) and
            (406.8700,47.5300) .. (408.5200,47.5300) .. controls (410.1800,47.5300) and
            (411.5200,46.1900) .. (411.5200,44.5300) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5200,44.5300) .. controls
            (411.5200,42.8700) and (410.1800,41.5300) .. (408.5200,41.5300) .. controls
            (406.8600,41.5300) and (405.5200,42.8700) .. (405.5200,44.5300) .. controls
            (405.5200,46.1800) and (406.8600,47.5300) .. (408.5200,47.5300) .. controls
            (410.1800,47.5300) and (411.5200,46.1800) .. (411.5200,44.5300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5200,44.5300) .. controls (411.5200,42.8700) and
            (410.1800,41.5300) .. (408.5200,41.5300) .. controls (406.8600,41.5300) and
            (405.5200,42.8700) .. (405.5200,44.5300) .. controls (405.5200,46.1800) and
            (406.8600,47.5300) .. (408.5200,47.5300) .. controls (410.1800,47.5300) and
            (411.5200,46.1800) .. (411.5200,44.5300) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5200,44.5200) .. controls
            (411.5200,42.8700) and (410.1800,41.5200) .. (408.5200,41.5200) .. controls
            (406.8600,41.5200) and (405.5200,42.8700) .. (405.5200,44.5200) .. controls
            (405.5200,46.1800) and (406.8600,47.5200) .. (408.5200,47.5200) .. controls
            (410.1800,47.5200) and (411.5200,46.1800) .. (411.5200,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5200,44.5200) .. controls (411.5200,42.8700) and
            (410.1800,41.5200) .. (408.5200,41.5200) .. controls (406.8600,41.5200) and
            (405.5200,42.8700) .. (405.5200,44.5200) .. controls (405.5200,46.1800) and
            (406.8600,47.5200) .. (408.5200,47.5200) .. controls (410.1800,47.5200) and
            (411.5200,46.1800) .. (411.5200,44.5200) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5200,44.5200) .. controls
            (411.5200,42.8600) and (410.1700,41.5200) .. (408.5200,41.5200) .. controls
            (406.8600,41.5200) and (405.5200,42.8600) .. (405.5200,44.5200) .. controls
            (405.5200,46.1800) and (406.8600,47.5200) .. (408.5200,47.5200) .. controls
            (410.1700,47.5200) and (411.5200,46.1800) .. (411.5200,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5200,44.5200) .. controls (411.5200,42.8600) and
            (410.1700,41.5200) .. (408.5200,41.5200) .. controls (406.8600,41.5200) and
            (405.5200,42.8600) .. (405.5200,44.5200) .. controls (405.5200,46.1800) and
            (406.8600,47.5200) .. (408.5200,47.5200) .. controls (410.1700,47.5200) and
            (411.5200,46.1800) .. (411.5200,44.5200) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5200,44.5200) .. controls
            (411.5200,42.8600) and (410.1700,41.5200) .. (408.5200,41.5200) .. controls
            (406.8600,41.5200) and (405.5200,42.8600) .. (405.5200,44.5200) .. controls
            (405.5200,46.1800) and (406.8600,47.5200) .. (408.5200,47.5200) .. controls
            (410.1700,47.5200) and (411.5200,46.1800) .. (411.5200,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5200,44.5200) .. controls (411.5200,42.8600) and
            (410.1700,41.5200) .. (408.5200,41.5200) .. controls (406.8600,41.5200) and
            (405.5200,42.8600) .. (405.5200,44.5200) .. controls (405.5200,46.1800) and
            (406.8600,47.5200) .. (408.5200,47.5200) .. controls (410.1700,47.5200) and
            (411.5200,46.1800) .. (411.5200,44.5200) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5200) .. controls
            (411.5100,42.8600) and (410.1700,41.5200) .. (408.5100,41.5200) .. controls
            (406.8600,41.5200) and (405.5100,42.8600) .. (405.5100,44.5200) .. controls
            (405.5100,46.1700) and (406.8600,47.5200) .. (408.5100,47.5200) .. controls
            (410.1700,47.5200) and (411.5100,46.1700) .. (411.5100,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5200) .. controls (411.5100,42.8600) and
            (410.1700,41.5200) .. (408.5100,41.5200) .. controls (406.8600,41.5200) and
            (405.5100,42.8600) .. (405.5100,44.5200) .. controls (405.5100,46.1700) and
            (406.8600,47.5200) .. (408.5100,47.5200) .. controls (410.1700,47.5200) and
            (411.5100,46.1700) .. (411.5100,44.5200) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5200) .. controls
            (411.5100,42.8600) and (410.1700,41.5200) .. (408.5100,41.5200) .. controls
            (406.8600,41.5200) and (405.5100,42.8600) .. (405.5100,44.5200) .. controls
            (405.5100,46.1700) and (406.8600,47.5200) .. (408.5100,47.5200) .. controls
            (410.1700,47.5200) and (411.5100,46.1700) .. (411.5100,44.5200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5200) .. controls (411.5100,42.8600) and
            (410.1700,41.5200) .. (408.5100,41.5200) .. controls (406.8600,41.5200) and
            (405.5100,42.8600) .. (405.5100,44.5200) .. controls (405.5100,46.1700) and
            (406.8600,47.5200) .. (408.5100,47.5200) .. controls (410.1700,47.5200) and
            (411.5100,46.1700) .. (411.5100,44.5200) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8600) and (410.1700,41.5100) .. (408.5100,41.5100) .. controls
            (406.8600,41.5100) and (405.5100,42.8600) .. (405.5100,44.5100) .. controls
            (405.5100,46.1700) and (406.8600,47.5100) .. (408.5100,47.5100) .. controls
            (410.1700,47.5100) and (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8600) and
            (410.1700,41.5100) .. (408.5100,41.5100) .. controls (406.8600,41.5100) and
            (405.5100,42.8600) .. (405.5100,44.5100) .. controls (405.5100,46.1700) and
            (406.8600,47.5100) .. (408.5100,47.5100) .. controls (410.1700,47.5100) and
            (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8600) and (410.1700,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8600) .. (405.5100,44.5100) .. controls
            (405.5100,46.1700) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1700,47.5100) and (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8600) and
            (410.1700,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8600) .. (405.5100,44.5100) .. controls (405.5100,46.1700) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1700,47.5100) and
            (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8600) and (410.1700,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8600) .. (405.5100,44.5100) .. controls
            (405.5100,46.1700) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1700,47.5100) and (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8600) and
            (410.1700,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8600) .. (405.5100,44.5100) .. controls (405.5100,46.1700) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1700,47.5100) and
            (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8500) and (410.1700,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8500) .. (405.5100,44.5100) .. controls
            (405.5100,46.1700) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1700,47.5100) and (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8500) and
            (410.1700,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8500) .. (405.5100,44.5100) .. controls (405.5100,46.1700) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1700,47.5100) and
            (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8500) and (410.1700,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8500) .. (405.5100,44.5100) .. controls
            (405.5100,46.1700) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1700,47.5100) and (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8500) and
            (410.1700,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8500) .. (405.5100,44.5100) .. controls (405.5100,46.1700) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1700,47.5100) and
            (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8500) and (410.1600,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8500) .. (405.5100,44.5100) .. controls
            (405.5100,46.1700) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1600,47.5100) and (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8500) and
            (410.1600,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8500) .. (405.5100,44.5100) .. controls (405.5100,46.1700) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1600,47.5100) and
            (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8500) and (410.1600,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8500) .. (405.5100,44.5100) .. controls
            (405.5100,46.1700) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1600,47.5100) and (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8500) and
            (410.1600,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8500) .. (405.5100,44.5100) .. controls (405.5100,46.1700) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1600,47.5100) and
            (411.5100,46.1700) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8500) and (410.1600,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8500) .. (405.5100,44.5100) .. controls
            (405.5100,46.1600) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1600,47.5100) and (411.5100,46.1600) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8500) and
            (410.1600,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8500) .. (405.5100,44.5100) .. controls (405.5100,46.1600) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1600,47.5100) and
            (411.5100,46.1600) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8500) and (410.1600,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8500) .. (405.5100,44.5100) .. controls
            (405.5100,46.1600) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1600,47.5100) and (411.5100,46.1600) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8500) and
            (410.1600,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8500) .. (405.5100,44.5100) .. controls (405.5100,46.1600) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1600,47.5100) and
            (411.5100,46.1600) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5100,44.5100) .. controls
            (411.5100,42.8500) and (410.1600,41.5100) .. (408.5100,41.5100) .. controls
            (406.8500,41.5100) and (405.5100,42.8500) .. (405.5100,44.5100) .. controls
            (405.5100,46.1600) and (406.8500,47.5100) .. (408.5100,47.5100) .. controls
            (410.1600,47.5100) and (411.5100,46.1600) .. (411.5100,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5100,44.5100) .. controls (411.5100,42.8500) and
            (410.1600,41.5100) .. (408.5100,41.5100) .. controls (406.8500,41.5100) and
            (405.5100,42.8500) .. (405.5100,44.5100) .. controls (405.5100,46.1600) and
            (406.8500,47.5100) .. (408.5100,47.5100) .. controls (410.1600,47.5100) and
            (411.5100,46.1600) .. (411.5100,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5100) .. controls
            (411.5000,42.8500) and (410.1600,41.5100) .. (408.5000,41.5100) .. controls
            (406.8500,41.5100) and (405.5000,42.8500) .. (405.5000,44.5100) .. controls
            (405.5000,46.1600) and (406.8500,47.5100) .. (408.5000,47.5100) .. controls
            (410.1600,47.5100) and (411.5000,46.1600) .. (411.5000,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5100) .. controls (411.5000,42.8500) and
            (410.1600,41.5100) .. (408.5000,41.5100) .. controls (406.8500,41.5100) and
            (405.5000,42.8500) .. (405.5000,44.5100) .. controls (405.5000,46.1600) and
            (406.8500,47.5100) .. (408.5000,47.5100) .. controls (410.1600,47.5100) and
            (411.5000,46.1600) .. (411.5000,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5100) .. controls
            (411.5000,42.8500) and (410.1600,41.5100) .. (408.5000,41.5100) .. controls
            (406.8500,41.5100) and (405.5000,42.8500) .. (405.5000,44.5100) .. controls
            (405.5000,46.1600) and (406.8500,47.5100) .. (408.5000,47.5100) .. controls
            (410.1600,47.5100) and (411.5000,46.1600) .. (411.5000,44.5100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5100) .. controls (411.5000,42.8500) and
            (410.1600,41.5100) .. (408.5000,41.5100) .. controls (406.8500,41.5100) and
            (405.5000,42.8500) .. (405.5000,44.5100) .. controls (405.5000,46.1600) and
            (406.8500,47.5100) .. (408.5000,47.5100) .. controls (410.1600,47.5100) and
            (411.5000,46.1600) .. (411.5000,44.5100) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8500,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8500,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8500,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8500,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8500) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8500) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8500) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8500) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[fill=cff0000,nonzero rule] (411.5000,44.5000) .. controls
            (411.5000,42.8400) and (410.1600,41.5000) .. (408.5000,41.5000) .. controls
            (406.8400,41.5000) and (405.5000,42.8400) .. (405.5000,44.5000) .. controls
            (405.5000,46.1600) and (406.8400,47.5000) .. (408.5000,47.5000) .. controls
            (410.1600,47.5000) and (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (411.5000,44.5000) .. controls (411.5000,42.8400) and
            (410.1600,41.5000) .. (408.5000,41.5000) .. controls (406.8400,41.5000) and
            (405.5000,42.8400) .. (405.5000,44.5000) .. controls (405.5000,46.1600) and
            (406.8400,47.5000) .. (408.5000,47.5000) .. controls (410.1600,47.5000) and
            (411.5000,46.1600) .. (411.5000,44.5000) -- cycle;
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.420pt]
          (697.2047,-179.1039) node[above right] (text95725) {$$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (692.7746,-199.3541) node[above right] (text159461) {$$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (692.8298,-180.2865) node[above right] (text159465) {$z=z_0$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (645.5289,-210.8388) node[above right] (text159469) {$x_1+z$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (606.5471,-226.9617) node[above right] (text159473) {$x_2+z$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (575.9394,-245.3483) node[above right] (text159477) {$x_3+z$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (546.2338,-262.1521) node[above right] (text159481) {$x_4+z$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (535.5833,-286.5111) node[above right,rotate=-10] (text159485) {$\ddots$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (653.1118,-171.0931) node[above right] (text202033) {$z_1$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (619.4489,-172.5655) node[above right] (text202037) {$z_2$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (593.5071,-169.4827) node[above right] (text202041) {$z_3$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (572.1204,-163.3998) node[above right] (text202045) {$z_4$};
        \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
          (549.1785,-155.0532) node[above right,rotate=25] (text202049) {$\dots$};
\end{scope}
\path[fill=black] (550.9607,576.9855) node[above right] (text393694) {$w_1$};
\path[fill=black] (588.6420,580.1880) node[above right] (text393698) {$w_2$};
\path[fill=black] (623.2679,574.0775) node[above right] (text393702) {$w_3$};
\path[fill=black] (657.8939,561.8934) node[above right] (text393706) {$w_4$};
\path[fill=black] (470.5062,551.5988) node[above right] (text393710) {$x_1$};
\path[fill=black] (414.4936,525.0833) node[above right] (text393714) {$x_2$};
\path[fill=black] (373.7571,504.6782) node[above right] (text393718) {$x_3$};
\path[fill=black] (332.9470,482.3836) node[above right] (text393722) {$x_4$};
\path[fill=black] (295.3394,458.9970) node[above right,rotate=-5] (text393726) {$\ddots$};
\path[fill=black] (692.6488,550.5804) node[above right,rotate=35] (text393730) {$\cdots$};
\path[fill=black] (354.4073,587.2432) node[above right] (text21344) {$\mathbf{U}$};
\path[fill=black] (670.1149,35.4482) node[above right] (text21348) {$\mathbf{V}$};
\end{tikzpicture}


==> Fig5.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff7f00}{RGB}{255,127,0}
\definecolor{c00b200}{RGB}{0,178,0}
\definecolor{ccc0000}{RGB}{204,0,0}
\definecolor{c00ff00}{RGB}{0,255,0}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cff6600}{RGB}{255,102,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]\huge
\begin{scope}[cm={{1.33333,0.0,0.0,-1.33333,(0.0,872.0)}}]
        \path[fill=c0000ff,fill opacity=0.153,nonzero rule] (704.1418,257.9391) --
          (970.2800,257.3609) -- (970.2800,257.3609) -- (970.2800,257.3609) --
          (974.0127,428.2773) -- cycle;
        \path[fill=cff7f00,fill opacity=0.184,nonzero rule] (642.2064,316.3091) --
          (640.4327,257.9391) -- (970.2800,257.3609) -- (970.2800,257.3609) --
          (971.4431,293.8629) -- (971.4431,293.8629) -- cycle;
          \path[draw=c0000ff,line join=round,line cap=round,miter limit=10.00,line
            width=2.400pt] (974.0127,428.2773) -- (704.1418,257.9391);
          \path[draw=cff7f00,line join=round,line cap=round,miter limit=10.00,line
            width=2.400pt] (971.4431,293.8629) -- (642.2064,316.3091);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (830.2500,533.9100) -- (808.6100,488.9400);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (830.2500,533.9100) -- (848.4600,454.5800);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (808.6100,488.9400) -- (803.2500,454.8200);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (848.4600,454.5800) -- (857.7900,405.0600);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (803.2500,454.8200) -- (803.3300,426.7500);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (857.7900,405.0600) -- (861.7100,374.0300);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (803.3300,426.7500) -- (805.0800,402.7600);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (861.7100,374.0300) -- (862.3800,354.4700);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (805.0800,402.7600) -- (807.2000,381.9300);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (862.3800,354.4700) -- (861.5400,341.5700);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (807.2000,381.9300) -- (809.2700,363.7200);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (861.5400,341.5700) -- (860.9000,331.7700);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (809.2700,363.7200) -- (811.1600,347.7600);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (860.9000,331.7700) -- (860.4200,324.3200);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (811.1600,347.7600) -- (812.8500,333.7500);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (860.4200,324.3200) -- (860.0500,318.6600);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (812.8500,333.7500) -- (814.3400,321.4600);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (860.0500,318.6600) -- (859.7700,314.3500);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (814.3400,321.4600) -- (815.1700,312.8400);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.7700,314.3500) -- (859.5500,311.0800);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.1700,312.8400) -- (815.3400,308.3800);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.5500,311.0800) -- (859.3900,308.6000);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.3400,308.3800) -- (815.3400,306.0700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.3900,308.6000) -- (859.2700,306.7100);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.3400,306.0700) -- (815.3100,304.8700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.2700,306.7100) -- (859.1800,305.2700);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.3100,304.8700) -- (815.2800,304.2400);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.1800,305.2700) -- (859.1100,304.1800);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2800,304.2400) -- (815.2700,303.9200);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.1100,304.1800) -- (859.0500,303.3500);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2700,303.9200) -- (815.2600,303.7500);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.0500,303.3500) -- (859.0100,302.7200);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2600,303.7500) -- (815.2500,303.6600);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (859.0100,302.7200) -- (858.9800,302.2400);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.6600) -- (815.2500,303.6200);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.9800,302.2400) -- (858.9600,301.8800);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.6200) -- (815.2500,303.5900);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.9600,301.8800) -- (858.9400,301.6000);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5900) -- (815.2500,303.5800);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.9400,301.6000) -- (858.9200,301.3900);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5800) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.9200,301.3900) -- (858.9100,301.2300);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.9100,301.2300) -- (858.9100,301.1100);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.9100,301.1100) -- (858.9000,301.0200);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.9000,301.0200) -- (858.8900,300.9500);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8900,300.9500) -- (858.8900,300.8900);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8900,300.8900) -- (858.8900,300.8500);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8900,300.8500) -- (858.8900,300.8200);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8900,300.8200) -- (858.8900,300.8000);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8900,300.8000) -- (858.8800,300.7800);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7800) -- (858.8800,300.7700);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7700) -- (858.8800,300.7600);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7600) -- (858.8800,300.7500);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7500) -- (858.8800,300.7400);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7400) -- (858.8800,300.7400);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7400) -- (858.8800,300.7400);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7400) -- (858.8800,300.7300);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7300) -- (858.8800,300.7300);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7300) -- (858.8800,300.7300);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7300) -- (858.8800,300.7300);
          \path[draw=c00b200,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (815.2500,303.5700) -- (815.2500,303.5700);
          \path[draw=ccc0000,line join=round,line cap=round,miter limit=10.00,line
            width=0.800pt] (858.8800,300.7300) -- (858.8800,300.7300);
          \path[fill=black,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=round,line
            cap=round,miter limit=10.00,line width=0.800pt] (815.2500,303.5700) --
            (815.2500,303.5700);
          \path[draw=black,dash pattern=on 6.38pt off 6.38pt,line join=round,line
            cap=round,miter limit=10.00,line width=0.800pt] (830.2500,533.9100) --
            (815.2500,303.5700);
          \path[fill=c00ff00,nonzero rule] (835.2500,533.9100) .. controls
            (835.2500,531.1500) and (833.0100,528.9100) .. (830.2500,528.9100) .. controls
            (827.4900,528.9100) and (825.2500,531.1500) .. (825.2500,533.9100) .. controls
            (825.2500,536.6700) and (827.4900,538.9100) .. (830.2500,538.9100) .. controls
            (833.0100,538.9100) and (835.2500,536.6700) .. (835.2500,533.9100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (835.2500,533.9100) .. controls (835.2500,531.1500) and
            (833.0100,528.9100) .. (830.2500,528.9100) .. controls (827.4900,528.9100) and
            (825.2500,531.1500) .. (825.2500,533.9100) .. controls (825.2500,536.6700) and
            (827.4900,538.9100) .. (830.2500,538.9100) .. controls (833.0100,538.9100) and
            (835.2500,536.6700) .. (835.2500,533.9100) -- cycle;
          \path[fill=cb2b2b2,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=c00b200,nonzero rule] (811.6100,488.9400) .. controls
            (811.6100,487.2900) and (810.2700,485.9400) .. (808.6100,485.9400) .. controls
            (806.9600,485.9400) and (805.6100,487.2900) .. (805.6100,488.9400) .. controls
            (805.6100,490.6000) and (806.9600,491.9400) .. (808.6100,491.9400) .. controls
            (810.2700,491.9400) and (811.6100,490.6000) .. (811.6100,488.9400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (811.6100,488.9400) .. controls (811.6100,487.2900) and
            (810.2700,485.9400) .. (808.6100,485.9400) .. controls (806.9600,485.9400) and
            (805.6100,487.2900) .. (805.6100,488.9400) .. controls (805.6100,490.6000) and
            (806.9600,491.9400) .. (808.6100,491.9400) .. controls (810.2700,491.9400) and
            (811.6100,490.6000) .. (811.6100,488.9400) -- cycle;
          \path[fill=ccc0000,nonzero rule] (851.4600,454.5800) .. controls
            (851.4600,452.9200) and (850.1200,451.5800) .. (848.4600,451.5800) .. controls
            (846.8100,451.5800) and (845.4600,452.9200) .. (845.4600,454.5800) .. controls
            (845.4600,456.2300) and (846.8100,457.5800) .. (848.4600,457.5800) .. controls
            (850.1200,457.5800) and (851.4600,456.2300) .. (851.4600,454.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (851.4600,454.5800) .. controls (851.4600,452.9200) and
            (850.1200,451.5800) .. (848.4600,451.5800) .. controls (846.8100,451.5800) and
            (845.4600,452.9200) .. (845.4600,454.5800) .. controls (845.4600,456.2300) and
            (846.8100,457.5800) .. (848.4600,457.5800) .. controls (850.1200,457.5800) and
            (851.4600,456.2300) .. (851.4600,454.5800) -- cycle;
          \path[fill=c00b200,nonzero rule] (806.2500,454.8200) .. controls
            (806.2500,453.1700) and (804.9100,451.8200) .. (803.2500,451.8200) .. controls
            (801.5900,451.8200) and (800.2500,453.1700) .. (800.2500,454.8200) .. controls
            (800.2500,456.4800) and (801.5900,457.8200) .. (803.2500,457.8200) .. controls
            (804.9100,457.8200) and (806.2500,456.4800) .. (806.2500,454.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (806.2500,454.8200) .. controls (806.2500,453.1700) and
            (804.9100,451.8200) .. (803.2500,451.8200) .. controls (801.5900,451.8200) and
            (800.2500,453.1700) .. (800.2500,454.8200) .. controls (800.2500,456.4800) and
            (801.5900,457.8200) .. (803.2500,457.8200) .. controls (804.9100,457.8200) and
            (806.2500,456.4800) .. (806.2500,454.8200) -- cycle;
          \path[fill=ccc0000,nonzero rule] (860.7900,405.0600) .. controls
            (860.7900,403.4100) and (859.4500,402.0600) .. (857.7900,402.0600) .. controls
            (856.1300,402.0600) and (854.7900,403.4100) .. (854.7900,405.0600) .. controls
            (854.7900,406.7200) and (856.1300,408.0600) .. (857.7900,408.0600) .. controls
            (859.4500,408.0600) and (860.7900,406.7200) .. (860.7900,405.0600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (860.7900,405.0600) .. controls (860.7900,403.4100) and
            (859.4500,402.0600) .. (857.7900,402.0600) .. controls (856.1300,402.0600) and
            (854.7900,403.4100) .. (854.7900,405.0600) .. controls (854.7900,406.7200) and
            (856.1300,408.0600) .. (857.7900,408.0600) .. controls (859.4500,408.0600) and
            (860.7900,406.7200) .. (860.7900,405.0600) -- cycle;
          \path[fill=c00b200,nonzero rule] (806.3300,426.7500) .. controls
            (806.3300,425.0900) and (804.9800,423.7500) .. (803.3300,423.7500) .. controls
            (801.6700,423.7500) and (800.3300,425.0900) .. (800.3300,426.7500) .. controls
            (800.3300,428.4100) and (801.6700,429.7500) .. (803.3300,429.7500) .. controls
            (804.9800,429.7500) and (806.3300,428.4100) .. (806.3300,426.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (806.3300,426.7500) .. controls (806.3300,425.0900) and
            (804.9800,423.7500) .. (803.3300,423.7500) .. controls (801.6700,423.7500) and
            (800.3300,425.0900) .. (800.3300,426.7500) .. controls (800.3300,428.4100) and
            (801.6700,429.7500) .. (803.3300,429.7500) .. controls (804.9800,429.7500) and
            (806.3300,428.4100) .. (806.3300,426.7500) -- cycle;
          \path[fill=ccc0000,nonzero rule] (864.7100,374.0300) .. controls
            (864.7100,372.3800) and (863.3700,371.0300) .. (861.7100,371.0300) .. controls
            (860.0500,371.0300) and (858.7100,372.3800) .. (858.7100,374.0300) .. controls
            (858.7100,375.6900) and (860.0500,377.0300) .. (861.7100,377.0300) .. controls
            (863.3700,377.0300) and (864.7100,375.6900) .. (864.7100,374.0300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (864.7100,374.0300) .. controls (864.7100,372.3800) and
            (863.3700,371.0300) .. (861.7100,371.0300) .. controls (860.0500,371.0300) and
            (858.7100,372.3800) .. (858.7100,374.0300) .. controls (858.7100,375.6900) and
            (860.0500,377.0300) .. (861.7100,377.0300) .. controls (863.3700,377.0300) and
            (864.7100,375.6900) .. (864.7100,374.0300) -- cycle;
          \path[fill=c00b200,nonzero rule] (808.0800,402.7600) .. controls
            (808.0800,401.1000) and (806.7300,399.7600) .. (805.0800,399.7600) .. controls
            (803.4200,399.7600) and (802.0800,401.1000) .. (802.0800,402.7600) .. controls
            (802.0800,404.4200) and (803.4200,405.7600) .. (805.0800,405.7600) .. controls
            (806.7300,405.7600) and (808.0800,404.4200) .. (808.0800,402.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (808.0800,402.7600) .. controls (808.0800,401.1000) and
            (806.7300,399.7600) .. (805.0800,399.7600) .. controls (803.4200,399.7600) and
            (802.0800,401.1000) .. (802.0800,402.7600) .. controls (802.0800,404.4200) and
            (803.4200,405.7600) .. (805.0800,405.7600) .. controls (806.7300,405.7600) and
            (808.0800,404.4200) .. (808.0800,402.7600) -- cycle;
          \path[fill=ccc0000,nonzero rule] (865.3800,354.4700) .. controls
            (865.3800,352.8100) and (864.0400,351.4700) .. (862.3800,351.4700) .. controls
            (860.7200,351.4700) and (859.3800,352.8100) .. (859.3800,354.4700) .. controls
            (859.3800,356.1300) and (860.7200,357.4700) .. (862.3800,357.4700) .. controls
            (864.0400,357.4700) and (865.3800,356.1300) .. (865.3800,354.4700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (865.3800,354.4700) .. controls (865.3800,352.8100) and
            (864.0400,351.4700) .. (862.3800,351.4700) .. controls (860.7200,351.4700) and
            (859.3800,352.8100) .. (859.3800,354.4700) .. controls (859.3800,356.1300) and
            (860.7200,357.4700) .. (862.3800,357.4700) .. controls (864.0400,357.4700) and
            (865.3800,356.1300) .. (865.3800,354.4700) -- cycle;
          \path[fill=c00b200,nonzero rule] (810.2000,381.9300) .. controls
            (810.2000,380.2700) and (808.8600,378.9300) .. (807.2000,378.9300) .. controls
            (805.5400,378.9300) and (804.2000,380.2700) .. (804.2000,381.9300) .. controls
            (804.2000,383.5900) and (805.5400,384.9300) .. (807.2000,384.9300) .. controls
            (808.8600,384.9300) and (810.2000,383.5900) .. (810.2000,381.9300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (810.2000,381.9300) .. controls (810.2000,380.2700) and
            (808.8600,378.9300) .. (807.2000,378.9300) .. controls (805.5400,378.9300) and
            (804.2000,380.2700) .. (804.2000,381.9300) .. controls (804.2000,383.5900) and
            (805.5400,384.9300) .. (807.2000,384.9300) .. controls (808.8600,384.9300) and
            (810.2000,383.5900) .. (810.2000,381.9300) -- cycle;
          \path[fill=ccc0000,nonzero rule] (864.5400,341.5700) .. controls
            (864.5400,339.9200) and (863.2000,338.5700) .. (861.5400,338.5700) .. controls
            (859.8800,338.5700) and (858.5400,339.9200) .. (858.5400,341.5700) .. controls
            (858.5400,343.2300) and (859.8800,344.5700) .. (861.5400,344.5700) .. controls
            (863.2000,344.5700) and (864.5400,343.2300) .. (864.5400,341.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (864.5400,341.5700) .. controls (864.5400,339.9200) and
            (863.2000,338.5700) .. (861.5400,338.5700) .. controls (859.8800,338.5700) and
            (858.5400,339.9200) .. (858.5400,341.5700) .. controls (858.5400,343.2300) and
            (859.8800,344.5700) .. (861.5400,344.5700) .. controls (863.2000,344.5700) and
            (864.5400,343.2300) .. (864.5400,341.5700) -- cycle;
          \path[fill=c00b200,nonzero rule] (812.2700,363.7200) .. controls
            (812.2700,362.0600) and (810.9300,360.7200) .. (809.2700,360.7200) .. controls
            (807.6100,360.7200) and (806.2700,362.0600) .. (806.2700,363.7200) .. controls
            (806.2700,365.3800) and (807.6100,366.7200) .. (809.2700,366.7200) .. controls
            (810.9300,366.7200) and (812.2700,365.3800) .. (812.2700,363.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (812.2700,363.7200) .. controls (812.2700,362.0600) and
            (810.9300,360.7200) .. (809.2700,360.7200) .. controls (807.6100,360.7200) and
            (806.2700,362.0600) .. (806.2700,363.7200) .. controls (806.2700,365.3800) and
            (807.6100,366.7200) .. (809.2700,366.7200) .. controls (810.9300,366.7200) and
            (812.2700,365.3800) .. (812.2700,363.7200) -- cycle;
          \path[fill=ccc0000,nonzero rule] (863.9000,331.7700) .. controls
            (863.9000,330.1100) and (862.5600,328.7700) .. (860.9000,328.7700) .. controls
            (859.2400,328.7700) and (857.9000,330.1100) .. (857.9000,331.7700) .. controls
            (857.9000,333.4300) and (859.2400,334.7700) .. (860.9000,334.7700) .. controls
            (862.5600,334.7700) and (863.9000,333.4300) .. (863.9000,331.7700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (863.9000,331.7700) .. controls (863.9000,330.1100) and
            (862.5600,328.7700) .. (860.9000,328.7700) .. controls (859.2400,328.7700) and
            (857.9000,330.1100) .. (857.9000,331.7700) .. controls (857.9000,333.4300) and
            (859.2400,334.7700) .. (860.9000,334.7700) .. controls (862.5600,334.7700) and
            (863.9000,333.4300) .. (863.9000,331.7700) -- cycle;
          \path[fill=c00b200,nonzero rule] (814.1600,347.7600) .. controls
            (814.1600,346.1000) and (812.8200,344.7600) .. (811.1600,344.7600) .. controls
            (809.5100,344.7600) and (808.1600,346.1000) .. (808.1600,347.7600) .. controls
            (808.1600,349.4100) and (809.5100,350.7600) .. (811.1600,350.7600) .. controls
            (812.8200,350.7600) and (814.1600,349.4100) .. (814.1600,347.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (814.1600,347.7600) .. controls (814.1600,346.1000) and
            (812.8200,344.7600) .. (811.1600,344.7600) .. controls (809.5100,344.7600) and
            (808.1600,346.1000) .. (808.1600,347.7600) .. controls (808.1600,349.4100) and
            (809.5100,350.7600) .. (811.1600,350.7600) .. controls (812.8200,350.7600) and
            (814.1600,349.4100) .. (814.1600,347.7600) -- cycle;
          \path[fill=ccc0000,nonzero rule] (863.4200,324.3200) .. controls
            (863.4200,322.6600) and (862.0700,321.3200) .. (860.4200,321.3200) .. controls
            (858.7600,321.3200) and (857.4200,322.6600) .. (857.4200,324.3200) .. controls
            (857.4200,325.9800) and (858.7600,327.3200) .. (860.4200,327.3200) .. controls
            (862.0700,327.3200) and (863.4200,325.9800) .. (863.4200,324.3200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (863.4200,324.3200) .. controls (863.4200,322.6600) and
            (862.0700,321.3200) .. (860.4200,321.3200) .. controls (858.7600,321.3200) and
            (857.4200,322.6600) .. (857.4200,324.3200) .. controls (857.4200,325.9800) and
            (858.7600,327.3200) .. (860.4200,327.3200) .. controls (862.0700,327.3200) and
            (863.4200,325.9800) .. (863.4200,324.3200) -- cycle;
          \path[fill=c00b200,nonzero rule] (815.8500,333.7500) .. controls
            (815.8500,332.0900) and (814.5100,330.7500) .. (812.8500,330.7500) .. controls
            (811.1900,330.7500) and (809.8500,332.0900) .. (809.8500,333.7500) .. controls
            (809.8500,335.4100) and (811.1900,336.7500) .. (812.8500,336.7500) .. controls
            (814.5100,336.7500) and (815.8500,335.4100) .. (815.8500,333.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (815.8500,333.7500) .. controls (815.8500,332.0900) and
            (814.5100,330.7500) .. (812.8500,330.7500) .. controls (811.1900,330.7500) and
            (809.8500,332.0900) .. (809.8500,333.7500) .. controls (809.8500,335.4100) and
            (811.1900,336.7500) .. (812.8500,336.7500) .. controls (814.5100,336.7500) and
            (815.8500,335.4100) .. (815.8500,333.7500) -- cycle;
          \path[fill=ccc0000,nonzero rule] (863.0500,318.6600) .. controls
            (863.0500,317.0000) and (861.7000,315.6600) .. (860.0500,315.6600) .. controls
            (858.3900,315.6600) and (857.0500,317.0000) .. (857.0500,318.6600) .. controls
            (857.0500,320.3100) and (858.3900,321.6600) .. (860.0500,321.6600) .. controls
            (861.7000,321.6600) and (863.0500,320.3100) .. (863.0500,318.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (863.0500,318.6600) .. controls (863.0500,317.0000) and
            (861.7000,315.6600) .. (860.0500,315.6600) .. controls (858.3900,315.6600) and
            (857.0500,317.0000) .. (857.0500,318.6600) .. controls (857.0500,320.3100) and
            (858.3900,321.6600) .. (860.0500,321.6600) .. controls (861.7000,321.6600) and
            (863.0500,320.3100) .. (863.0500,318.6600) -- cycle;
          \path[fill=c00b200,nonzero rule] (817.3400,321.4600) .. controls
            (817.3400,319.8000) and (816.0000,318.4600) .. (814.3400,318.4600) .. controls
            (812.6800,318.4600) and (811.3400,319.8000) .. (811.3400,321.4600) .. controls
            (811.3400,323.1100) and (812.6800,324.4600) .. (814.3400,324.4600) .. controls
            (816.0000,324.4600) and (817.3400,323.1100) .. (817.3400,321.4600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (817.3400,321.4600) .. controls (817.3400,319.8000) and
            (816.0000,318.4600) .. (814.3400,318.4600) .. controls (812.6800,318.4600) and
            (811.3400,319.8000) .. (811.3400,321.4600) .. controls (811.3400,323.1100) and
            (812.6800,324.4600) .. (814.3400,324.4600) .. controls (816.0000,324.4600) and
            (817.3400,323.1100) .. (817.3400,321.4600) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.7700,314.3500) .. controls
            (862.7700,312.7000) and (861.4200,311.3500) .. (859.7700,311.3500) .. controls
            (858.1100,311.3500) and (856.7700,312.7000) .. (856.7700,314.3500) .. controls
            (856.7700,316.0100) and (858.1100,317.3500) .. (859.7700,317.3500) .. controls
            (861.4200,317.3500) and (862.7700,316.0100) .. (862.7700,314.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.7700,314.3500) .. controls (862.7700,312.7000) and
            (861.4200,311.3500) .. (859.7700,311.3500) .. controls (858.1100,311.3500) and
            (856.7700,312.7000) .. (856.7700,314.3500) .. controls (856.7700,316.0100) and
            (858.1100,317.3500) .. (859.7700,317.3500) .. controls (861.4200,317.3500) and
            (862.7700,316.0100) .. (862.7700,314.3500) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.1700,312.8400) .. controls
            (818.1700,311.1900) and (816.8300,309.8400) .. (815.1700,309.8400) .. controls
            (813.5200,309.8400) and (812.1700,311.1900) .. (812.1700,312.8400) .. controls
            (812.1700,314.5000) and (813.5200,315.8400) .. (815.1700,315.8400) .. controls
            (816.8300,315.8400) and (818.1700,314.5000) .. (818.1700,312.8400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.1700,312.8400) .. controls (818.1700,311.1900) and
            (816.8300,309.8400) .. (815.1700,309.8400) .. controls (813.5200,309.8400) and
            (812.1700,311.1900) .. (812.1700,312.8400) .. controls (812.1700,314.5000) and
            (813.5200,315.8400) .. (815.1700,315.8400) .. controls (816.8300,315.8400) and
            (818.1700,314.5000) .. (818.1700,312.8400) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.5500,311.0800) .. controls
            (862.5500,309.4300) and (861.2100,308.0800) .. (859.5500,308.0800) .. controls
            (857.9000,308.0800) and (856.5500,309.4300) .. (856.5500,311.0800) .. controls
            (856.5500,312.7400) and (857.9000,314.0800) .. (859.5500,314.0800) .. controls
            (861.2100,314.0800) and (862.5500,312.7400) .. (862.5500,311.0800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.5500,311.0800) .. controls (862.5500,309.4300) and
            (861.2100,308.0800) .. (859.5500,308.0800) .. controls (857.9000,308.0800) and
            (856.5500,309.4300) .. (856.5500,311.0800) .. controls (856.5500,312.7400) and
            (857.9000,314.0800) .. (859.5500,314.0800) .. controls (861.2100,314.0800) and
            (862.5500,312.7400) .. (862.5500,311.0800) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.3400,308.3800) .. controls
            (818.3400,306.7300) and (817.0000,305.3800) .. (815.3400,305.3800) .. controls
            (813.6800,305.3800) and (812.3400,306.7300) .. (812.3400,308.3800) .. controls
            (812.3400,310.0400) and (813.6800,311.3800) .. (815.3400,311.3800) .. controls
            (817.0000,311.3800) and (818.3400,310.0400) .. (818.3400,308.3800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.3400,308.3800) .. controls (818.3400,306.7300) and
            (817.0000,305.3800) .. (815.3400,305.3800) .. controls (813.6800,305.3800) and
            (812.3400,306.7300) .. (812.3400,308.3800) .. controls (812.3400,310.0400) and
            (813.6800,311.3800) .. (815.3400,311.3800) .. controls (817.0000,311.3800) and
            (818.3400,310.0400) .. (818.3400,308.3800) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.3900,308.6000) .. controls
            (862.3900,306.9400) and (861.0500,305.6000) .. (859.3900,305.6000) .. controls
            (857.7400,305.6000) and (856.3900,306.9400) .. (856.3900,308.6000) .. controls
            (856.3900,310.2500) and (857.7400,311.6000) .. (859.3900,311.6000) .. controls
            (861.0500,311.6000) and (862.3900,310.2500) .. (862.3900,308.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.3900,308.6000) .. controls (862.3900,306.9400) and
            (861.0500,305.6000) .. (859.3900,305.6000) .. controls (857.7400,305.6000) and
            (856.3900,306.9400) .. (856.3900,308.6000) .. controls (856.3900,310.2500) and
            (857.7400,311.6000) .. (859.3900,311.6000) .. controls (861.0500,311.6000) and
            (862.3900,310.2500) .. (862.3900,308.6000) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.3400,306.0700) .. controls
            (818.3400,304.4100) and (816.9900,303.0700) .. (815.3400,303.0700) .. controls
            (813.6800,303.0700) and (812.3400,304.4100) .. (812.3400,306.0700) .. controls
            (812.3400,307.7300) and (813.6800,309.0700) .. (815.3400,309.0700) .. controls
            (816.9900,309.0700) and (818.3400,307.7300) .. (818.3400,306.0700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.3400,306.0700) .. controls (818.3400,304.4100) and
            (816.9900,303.0700) .. (815.3400,303.0700) .. controls (813.6800,303.0700) and
            (812.3400,304.4100) .. (812.3400,306.0700) .. controls (812.3400,307.7300) and
            (813.6800,309.0700) .. (815.3400,309.0700) .. controls (816.9900,309.0700) and
            (818.3400,307.7300) .. (818.3400,306.0700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.2700,306.7100) .. controls
            (862.2700,305.0500) and (860.9300,303.7100) .. (859.2700,303.7100) .. controls
            (857.6100,303.7100) and (856.2700,305.0500) .. (856.2700,306.7100) .. controls
            (856.2700,308.3600) and (857.6100,309.7100) .. (859.2700,309.7100) .. controls
            (860.9300,309.7100) and (862.2700,308.3600) .. (862.2700,306.7100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.2700,306.7100) .. controls (862.2700,305.0500) and
            (860.9300,303.7100) .. (859.2700,303.7100) .. controls (857.6100,303.7100) and
            (856.2700,305.0500) .. (856.2700,306.7100) .. controls (856.2700,308.3600) and
            (857.6100,309.7100) .. (859.2700,309.7100) .. controls (860.9300,309.7100) and
            (862.2700,308.3600) .. (862.2700,306.7100) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.3100,304.8700) .. controls
            (818.3100,303.2100) and (816.9700,301.8700) .. (815.3100,301.8700) .. controls
            (813.6500,301.8700) and (812.3100,303.2100) .. (812.3100,304.8700) .. controls
            (812.3100,306.5200) and (813.6500,307.8700) .. (815.3100,307.8700) .. controls
            (816.9700,307.8700) and (818.3100,306.5200) .. (818.3100,304.8700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.3100,304.8700) .. controls (818.3100,303.2100) and
            (816.9700,301.8700) .. (815.3100,301.8700) .. controls (813.6500,301.8700) and
            (812.3100,303.2100) .. (812.3100,304.8700) .. controls (812.3100,306.5200) and
            (813.6500,307.8700) .. (815.3100,307.8700) .. controls (816.9700,307.8700) and
            (818.3100,306.5200) .. (818.3100,304.8700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.1800,305.2700) .. controls
            (862.1800,303.6200) and (860.8300,302.2700) .. (859.1800,302.2700) .. controls
            (857.5200,302.2700) and (856.1800,303.6200) .. (856.1800,305.2700) .. controls
            (856.1800,306.9300) and (857.5200,308.2700) .. (859.1800,308.2700) .. controls
            (860.8300,308.2700) and (862.1800,306.9300) .. (862.1800,305.2700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.1800,305.2700) .. controls (862.1800,303.6200) and
            (860.8300,302.2700) .. (859.1800,302.2700) .. controls (857.5200,302.2700) and
            (856.1800,303.6200) .. (856.1800,305.2700) .. controls (856.1800,306.9300) and
            (857.5200,308.2700) .. (859.1800,308.2700) .. controls (860.8300,308.2700) and
            (862.1800,306.9300) .. (862.1800,305.2700) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2800,304.2400) .. controls
            (818.2800,302.5900) and (816.9400,301.2400) .. (815.2800,301.2400) .. controls
            (813.6300,301.2400) and (812.2800,302.5900) .. (812.2800,304.2400) .. controls
            (812.2800,305.9000) and (813.6300,307.2400) .. (815.2800,307.2400) .. controls
            (816.9400,307.2400) and (818.2800,305.9000) .. (818.2800,304.2400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2800,304.2400) .. controls (818.2800,302.5900) and
            (816.9400,301.2400) .. (815.2800,301.2400) .. controls (813.6300,301.2400) and
            (812.2800,302.5900) .. (812.2800,304.2400) .. controls (812.2800,305.9000) and
            (813.6300,307.2400) .. (815.2800,307.2400) .. controls (816.9400,307.2400) and
            (818.2800,305.9000) .. (818.2800,304.2400) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.1100,304.1800) .. controls
            (862.1100,302.5200) and (860.7600,301.1800) .. (859.1100,301.1800) .. controls
            (857.4500,301.1800) and (856.1100,302.5200) .. (856.1100,304.1800) .. controls
            (856.1100,305.8400) and (857.4500,307.1800) .. (859.1100,307.1800) .. controls
            (860.7600,307.1800) and (862.1100,305.8400) .. (862.1100,304.1800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.1100,304.1800) .. controls (862.1100,302.5200) and
            (860.7600,301.1800) .. (859.1100,301.1800) .. controls (857.4500,301.1800) and
            (856.1100,302.5200) .. (856.1100,304.1800) .. controls (856.1100,305.8400) and
            (857.4500,307.1800) .. (859.1100,307.1800) .. controls (860.7600,307.1800) and
            (862.1100,305.8400) .. (862.1100,304.1800) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2700,303.9200) .. controls
            (818.2700,302.2600) and (816.9300,300.9200) .. (815.2700,300.9200) .. controls
            (813.6100,300.9200) and (812.2700,302.2600) .. (812.2700,303.9200) .. controls
            (812.2700,305.5700) and (813.6100,306.9200) .. (815.2700,306.9200) .. controls
            (816.9300,306.9200) and (818.2700,305.5700) .. (818.2700,303.9200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2700,303.9200) .. controls (818.2700,302.2600) and
            (816.9300,300.9200) .. (815.2700,300.9200) .. controls (813.6100,300.9200) and
            (812.2700,302.2600) .. (812.2700,303.9200) .. controls (812.2700,305.5700) and
            (813.6100,306.9200) .. (815.2700,306.9200) .. controls (816.9300,306.9200) and
            (818.2700,305.5700) .. (818.2700,303.9200) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.0500,303.3500) .. controls
            (862.0500,301.6900) and (860.7100,300.3500) .. (859.0500,300.3500) .. controls
            (857.3900,300.3500) and (856.0500,301.6900) .. (856.0500,303.3500) .. controls
            (856.0500,305.0100) and (857.3900,306.3500) .. (859.0500,306.3500) .. controls
            (860.7100,306.3500) and (862.0500,305.0100) .. (862.0500,303.3500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.0500,303.3500) .. controls (862.0500,301.6900) and
            (860.7100,300.3500) .. (859.0500,300.3500) .. controls (857.3900,300.3500) and
            (856.0500,301.6900) .. (856.0500,303.3500) .. controls (856.0500,305.0100) and
            (857.3900,306.3500) .. (859.0500,306.3500) .. controls (860.7100,306.3500) and
            (862.0500,305.0100) .. (862.0500,303.3500) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2600,303.7500) .. controls
            (818.2600,302.0900) and (816.9200,300.7500) .. (815.2600,300.7500) .. controls
            (813.6000,300.7500) and (812.2600,302.0900) .. (812.2600,303.7500) .. controls
            (812.2600,305.4100) and (813.6000,306.7500) .. (815.2600,306.7500) .. controls
            (816.9200,306.7500) and (818.2600,305.4100) .. (818.2600,303.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2600,303.7500) .. controls (818.2600,302.0900) and
            (816.9200,300.7500) .. (815.2600,300.7500) .. controls (813.6000,300.7500) and
            (812.2600,302.0900) .. (812.2600,303.7500) .. controls (812.2600,305.4100) and
            (813.6000,306.7500) .. (815.2600,306.7500) .. controls (816.9200,306.7500) and
            (818.2600,305.4100) .. (818.2600,303.7500) -- cycle;
          \path[fill=ccc0000,nonzero rule] (862.0100,302.7200) .. controls
            (862.0100,301.0600) and (860.6700,299.7200) .. (859.0100,299.7200) .. controls
            (857.3500,299.7200) and (856.0100,301.0600) .. (856.0100,302.7200) .. controls
            (856.0100,304.3800) and (857.3500,305.7200) .. (859.0100,305.7200) .. controls
            (860.6700,305.7200) and (862.0100,304.3800) .. (862.0100,302.7200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (862.0100,302.7200) .. controls (862.0100,301.0600) and
            (860.6700,299.7200) .. (859.0100,299.7200) .. controls (857.3500,299.7200) and
            (856.0100,301.0600) .. (856.0100,302.7200) .. controls (856.0100,304.3800) and
            (857.3500,305.7200) .. (859.0100,305.7200) .. controls (860.6700,305.7200) and
            (862.0100,304.3800) .. (862.0100,302.7200) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.6600) .. controls
            (818.2500,302.0000) and (816.9100,300.6600) .. (815.2500,300.6600) .. controls
            (813.6000,300.6600) and (812.2500,302.0000) .. (812.2500,303.6600) .. controls
            (812.2500,305.3200) and (813.6000,306.6600) .. (815.2500,306.6600) .. controls
            (816.9100,306.6600) and (818.2500,305.3200) .. (818.2500,303.6600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.6600) .. controls (818.2500,302.0000) and
            (816.9100,300.6600) .. (815.2500,300.6600) .. controls (813.6000,300.6600) and
            (812.2500,302.0000) .. (812.2500,303.6600) .. controls (812.2500,305.3200) and
            (813.6000,306.6600) .. (815.2500,306.6600) .. controls (816.9100,306.6600) and
            (818.2500,305.3200) .. (818.2500,303.6600) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.9800,302.2400) .. controls
            (861.9800,300.5900) and (860.6400,299.2400) .. (858.9800,299.2400) .. controls
            (857.3200,299.2400) and (855.9800,300.5900) .. (855.9800,302.2400) .. controls
            (855.9800,303.9000) and (857.3200,305.2400) .. (858.9800,305.2400) .. controls
            (860.6400,305.2400) and (861.9800,303.9000) .. (861.9800,302.2400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.9800,302.2400) .. controls (861.9800,300.5900) and
            (860.6400,299.2400) .. (858.9800,299.2400) .. controls (857.3200,299.2400) and
            (855.9800,300.5900) .. (855.9800,302.2400) .. controls (855.9800,303.9000) and
            (857.3200,305.2400) .. (858.9800,305.2400) .. controls (860.6400,305.2400) and
            (861.9800,303.9000) .. (861.9800,302.2400) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.6200) .. controls
            (818.2500,301.9600) and (816.9100,300.6200) .. (815.2500,300.6200) .. controls
            (813.5900,300.6200) and (812.2500,301.9600) .. (812.2500,303.6200) .. controls
            (812.2500,305.2700) and (813.5900,306.6200) .. (815.2500,306.6200) .. controls
            (816.9100,306.6200) and (818.2500,305.2700) .. (818.2500,303.6200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.6200) .. controls (818.2500,301.9600) and
            (816.9100,300.6200) .. (815.2500,300.6200) .. controls (813.5900,300.6200) and
            (812.2500,301.9600) .. (812.2500,303.6200) .. controls (812.2500,305.2700) and
            (813.5900,306.6200) .. (815.2500,306.6200) .. controls (816.9100,306.6200) and
            (818.2500,305.2700) .. (818.2500,303.6200) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.9600,301.8800) .. controls
            (861.9600,300.2200) and (860.6100,298.8800) .. (858.9600,298.8800) .. controls
            (857.3000,298.8800) and (855.9600,300.2200) .. (855.9600,301.8800) .. controls
            (855.9600,303.5400) and (857.3000,304.8800) .. (858.9600,304.8800) .. controls
            (860.6100,304.8800) and (861.9600,303.5400) .. (861.9600,301.8800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.9600,301.8800) .. controls (861.9600,300.2200) and
            (860.6100,298.8800) .. (858.9600,298.8800) .. controls (857.3000,298.8800) and
            (855.9600,300.2200) .. (855.9600,301.8800) .. controls (855.9600,303.5400) and
            (857.3000,304.8800) .. (858.9600,304.8800) .. controls (860.6100,304.8800) and
            (861.9600,303.5400) .. (861.9600,301.8800) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5900) .. controls
            (818.2500,301.9400) and (816.9100,300.5900) .. (815.2500,300.5900) .. controls
            (813.5900,300.5900) and (812.2500,301.9400) .. (812.2500,303.5900) .. controls
            (812.2500,305.2500) and (813.5900,306.5900) .. (815.2500,306.5900) .. controls
            (816.9100,306.5900) and (818.2500,305.2500) .. (818.2500,303.5900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5900) .. controls (818.2500,301.9400) and
            (816.9100,300.5900) .. (815.2500,300.5900) .. controls (813.5900,300.5900) and
            (812.2500,301.9400) .. (812.2500,303.5900) .. controls (812.2500,305.2500) and
            (813.5900,306.5900) .. (815.2500,306.5900) .. controls (816.9100,306.5900) and
            (818.2500,305.2500) .. (818.2500,303.5900) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.9400,301.6000) .. controls
            (861.9400,299.9400) and (860.5900,298.6000) .. (858.9400,298.6000) .. controls
            (857.2800,298.6000) and (855.9400,299.9400) .. (855.9400,301.6000) .. controls
            (855.9400,303.2600) and (857.2800,304.6000) .. (858.9400,304.6000) .. controls
            (860.5900,304.6000) and (861.9400,303.2600) .. (861.9400,301.6000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.9400,301.6000) .. controls (861.9400,299.9400) and
            (860.5900,298.6000) .. (858.9400,298.6000) .. controls (857.2800,298.6000) and
            (855.9400,299.9400) .. (855.9400,301.6000) .. controls (855.9400,303.2600) and
            (857.2800,304.6000) .. (858.9400,304.6000) .. controls (860.5900,304.6000) and
            (861.9400,303.2600) .. (861.9400,301.6000) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5800) .. controls
            (818.2500,301.9200) and (816.9100,300.5800) .. (815.2500,300.5800) .. controls
            (813.5900,300.5800) and (812.2500,301.9200) .. (812.2500,303.5800) .. controls
            (812.2500,305.2400) and (813.5900,306.5800) .. (815.2500,306.5800) .. controls
            (816.9100,306.5800) and (818.2500,305.2400) .. (818.2500,303.5800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5800) .. controls (818.2500,301.9200) and
            (816.9100,300.5800) .. (815.2500,300.5800) .. controls (813.5900,300.5800) and
            (812.2500,301.9200) .. (812.2500,303.5800) .. controls (812.2500,305.2400) and
            (813.5900,306.5800) .. (815.2500,306.5800) .. controls (816.9100,306.5800) and
            (818.2500,305.2400) .. (818.2500,303.5800) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.9200,301.3900) .. controls
            (861.9200,299.7300) and (860.5800,298.3900) .. (858.9200,298.3900) .. controls
            (857.2700,298.3900) and (855.9200,299.7300) .. (855.9200,301.3900) .. controls
            (855.9200,303.0500) and (857.2700,304.3900) .. (858.9200,304.3900) .. controls
            (860.5800,304.3900) and (861.9200,303.0500) .. (861.9200,301.3900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.9200,301.3900) .. controls (861.9200,299.7300) and
            (860.5800,298.3900) .. (858.9200,298.3900) .. controls (857.2700,298.3900) and
            (855.9200,299.7300) .. (855.9200,301.3900) .. controls (855.9200,303.0500) and
            (857.2700,304.3900) .. (858.9200,304.3900) .. controls (860.5800,304.3900) and
            (861.9200,303.0500) .. (861.9200,301.3900) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9200) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9200) .. (812.2500,303.5700) .. controls
            (812.2500,305.2300) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2300) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9200) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9200) .. (812.2500,303.5700) .. controls (812.2500,305.2300) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2300) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.9100,301.2300) .. controls
            (861.9100,299.5700) and (860.5700,298.2300) .. (858.9100,298.2300) .. controls
            (857.2600,298.2300) and (855.9100,299.5700) .. (855.9100,301.2300) .. controls
            (855.9100,302.8900) and (857.2600,304.2300) .. (858.9100,304.2300) .. controls
            (860.5700,304.2300) and (861.9100,302.8900) .. (861.9100,301.2300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.9100,301.2300) .. controls (861.9100,299.5700) and
            (860.5700,298.2300) .. (858.9100,298.2300) .. controls (857.2600,298.2300) and
            (855.9100,299.5700) .. (855.9100,301.2300) .. controls (855.9100,302.8900) and
            (857.2600,304.2300) .. (858.9100,304.2300) .. controls (860.5700,304.2300) and
            (861.9100,302.8900) .. (861.9100,301.2300) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2300) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2300) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2300) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2300) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.9100,301.1100) .. controls
            (861.9100,299.4500) and (860.5600,298.1100) .. (858.9100,298.1100) .. controls
            (857.2500,298.1100) and (855.9100,299.4500) .. (855.9100,301.1100) .. controls
            (855.9100,302.7700) and (857.2500,304.1100) .. (858.9100,304.1100) .. controls
            (860.5600,304.1100) and (861.9100,302.7700) .. (861.9100,301.1100) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.9100,301.1100) .. controls (861.9100,299.4500) and
            (860.5600,298.1100) .. (858.9100,298.1100) .. controls (857.2500,298.1100) and
            (855.9100,299.4500) .. (855.9100,301.1100) .. controls (855.9100,302.7700) and
            (857.2500,304.1100) .. (858.9100,304.1100) .. controls (860.5600,304.1100) and
            (861.9100,302.7700) .. (861.9100,301.1100) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2300) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2300) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2300) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2300) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.9000,301.0200) .. controls
            (861.9000,299.3600) and (860.5600,298.0200) .. (858.9000,298.0200) .. controls
            (857.2400,298.0200) and (855.9000,299.3600) .. (855.9000,301.0200) .. controls
            (855.9000,302.6700) and (857.2400,304.0200) .. (858.9000,304.0200) .. controls
            (860.5600,304.0200) and (861.9000,302.6700) .. (861.9000,301.0200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.9000,301.0200) .. controls (861.9000,299.3600) and
            (860.5600,298.0200) .. (858.9000,298.0200) .. controls (857.2400,298.0200) and
            (855.9000,299.3600) .. (855.9000,301.0200) .. controls (855.9000,302.6700) and
            (857.2400,304.0200) .. (858.9000,304.0200) .. controls (860.5600,304.0200) and
            (861.9000,302.6700) .. (861.9000,301.0200) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8900,300.9500) .. controls
            (861.8900,299.2900) and (860.5500,297.9500) .. (858.8900,297.9500) .. controls
            (857.2400,297.9500) and (855.8900,299.2900) .. (855.8900,300.9500) .. controls
            (855.8900,302.6000) and (857.2400,303.9500) .. (858.8900,303.9500) .. controls
            (860.5500,303.9500) and (861.8900,302.6000) .. (861.8900,300.9500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8900,300.9500) .. controls (861.8900,299.2900) and
            (860.5500,297.9500) .. (858.8900,297.9500) .. controls (857.2400,297.9500) and
            (855.8900,299.2900) .. (855.8900,300.9500) .. controls (855.8900,302.6000) and
            (857.2400,303.9500) .. (858.8900,303.9500) .. controls (860.5500,303.9500) and
            (861.8900,302.6000) .. (861.8900,300.9500) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8900,300.8900) .. controls
            (861.8900,299.2400) and (860.5500,297.8900) .. (858.8900,297.8900) .. controls
            (857.2300,297.8900) and (855.8900,299.2400) .. (855.8900,300.8900) .. controls
            (855.8900,302.5500) and (857.2300,303.8900) .. (858.8900,303.8900) .. controls
            (860.5500,303.8900) and (861.8900,302.5500) .. (861.8900,300.8900) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8900,300.8900) .. controls (861.8900,299.2400) and
            (860.5500,297.8900) .. (858.8900,297.8900) .. controls (857.2300,297.8900) and
            (855.8900,299.2400) .. (855.8900,300.8900) .. controls (855.8900,302.5500) and
            (857.2300,303.8900) .. (858.8900,303.8900) .. controls (860.5500,303.8900) and
            (861.8900,302.5500) .. (861.8900,300.8900) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8900,300.8500) .. controls
            (861.8900,299.2000) and (860.5500,297.8500) .. (858.8900,297.8500) .. controls
            (857.2300,297.8500) and (855.8900,299.2000) .. (855.8900,300.8500) .. controls
            (855.8900,302.5100) and (857.2300,303.8500) .. (858.8900,303.8500) .. controls
            (860.5500,303.8500) and (861.8900,302.5100) .. (861.8900,300.8500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8900,300.8500) .. controls (861.8900,299.2000) and
            (860.5500,297.8500) .. (858.8900,297.8500) .. controls (857.2300,297.8500) and
            (855.8900,299.2000) .. (855.8900,300.8500) .. controls (855.8900,302.5100) and
            (857.2300,303.8500) .. (858.8900,303.8500) .. controls (860.5500,303.8500) and
            (861.8900,302.5100) .. (861.8900,300.8500) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8900,300.8200) .. controls
            (861.8900,299.1700) and (860.5400,297.8200) .. (858.8900,297.8200) .. controls
            (857.2300,297.8200) and (855.8900,299.1700) .. (855.8900,300.8200) .. controls
            (855.8900,302.4800) and (857.2300,303.8200) .. (858.8900,303.8200) .. controls
            (860.5400,303.8200) and (861.8900,302.4800) .. (861.8900,300.8200) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8900,300.8200) .. controls (861.8900,299.1700) and
            (860.5400,297.8200) .. (858.8900,297.8200) .. controls (857.2300,297.8200) and
            (855.8900,299.1700) .. (855.8900,300.8200) .. controls (855.8900,302.4800) and
            (857.2300,303.8200) .. (858.8900,303.8200) .. controls (860.5400,303.8200) and
            (861.8900,302.4800) .. (861.8900,300.8200) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8900,300.8000) .. controls
            (861.8900,299.1400) and (860.5400,297.8000) .. (858.8900,297.8000) .. controls
            (857.2300,297.8000) and (855.8900,299.1400) .. (855.8900,300.8000) .. controls
            (855.8900,302.4600) and (857.2300,303.8000) .. (858.8900,303.8000) .. controls
            (860.5400,303.8000) and (861.8900,302.4600) .. (861.8900,300.8000) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8900,300.8000) .. controls (861.8900,299.1400) and
            (860.5400,297.8000) .. (858.8900,297.8000) .. controls (857.2300,297.8000) and
            (855.8900,299.1400) .. (855.8900,300.8000) .. controls (855.8900,302.4600) and
            (857.2300,303.8000) .. (858.8900,303.8000) .. controls (860.5400,303.8000) and
            (861.8900,302.4600) .. (861.8900,300.8000) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7800) .. controls
            (861.8800,299.1300) and (860.5400,297.7800) .. (858.8800,297.7800) .. controls
            (857.2300,297.7800) and (855.8800,299.1300) .. (855.8800,300.7800) .. controls
            (855.8800,302.4400) and (857.2300,303.7800) .. (858.8800,303.7800) .. controls
            (860.5400,303.7800) and (861.8800,302.4400) .. (861.8800,300.7800) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7800) .. controls (861.8800,299.1300) and
            (860.5400,297.7800) .. (858.8800,297.7800) .. controls (857.2300,297.7800) and
            (855.8800,299.1300) .. (855.8800,300.7800) .. controls (855.8800,302.4400) and
            (857.2300,303.7800) .. (858.8800,303.7800) .. controls (860.5400,303.7800) and
            (861.8800,302.4400) .. (861.8800,300.7800) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7700) .. controls
            (861.8800,299.1100) and (860.5400,297.7700) .. (858.8800,297.7700) .. controls
            (857.2300,297.7700) and (855.8800,299.1100) .. (855.8800,300.7700) .. controls
            (855.8800,302.4300) and (857.2300,303.7700) .. (858.8800,303.7700) .. controls
            (860.5400,303.7700) and (861.8800,302.4300) .. (861.8800,300.7700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7700) .. controls (861.8800,299.1100) and
            (860.5400,297.7700) .. (858.8800,297.7700) .. controls (857.2300,297.7700) and
            (855.8800,299.1100) .. (855.8800,300.7700) .. controls (855.8800,302.4300) and
            (857.2300,303.7700) .. (858.8800,303.7700) .. controls (860.5400,303.7700) and
            (861.8800,302.4300) .. (861.8800,300.7700) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7600) .. controls
            (861.8800,299.1000) and (860.5400,297.7600) .. (858.8800,297.7600) .. controls
            (857.2300,297.7600) and (855.8800,299.1000) .. (855.8800,300.7600) .. controls
            (855.8800,302.4200) and (857.2300,303.7600) .. (858.8800,303.7600) .. controls
            (860.5400,303.7600) and (861.8800,302.4200) .. (861.8800,300.7600) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7600) .. controls (861.8800,299.1000) and
            (860.5400,297.7600) .. (858.8800,297.7600) .. controls (857.2300,297.7600) and
            (855.8800,299.1000) .. (855.8800,300.7600) .. controls (855.8800,302.4200) and
            (857.2300,303.7600) .. (858.8800,303.7600) .. controls (860.5400,303.7600) and
            (861.8800,302.4200) .. (861.8800,300.7600) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7500) .. controls
            (861.8800,299.0900) and (860.5400,297.7500) .. (858.8800,297.7500) .. controls
            (857.2300,297.7500) and (855.8800,299.0900) .. (855.8800,300.7500) .. controls
            (855.8800,302.4100) and (857.2300,303.7500) .. (858.8800,303.7500) .. controls
            (860.5400,303.7500) and (861.8800,302.4100) .. (861.8800,300.7500) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7500) .. controls (861.8800,299.0900) and
            (860.5400,297.7500) .. (858.8800,297.7500) .. controls (857.2300,297.7500) and
            (855.8800,299.0900) .. (855.8800,300.7500) .. controls (855.8800,302.4100) and
            (857.2300,303.7500) .. (858.8800,303.7500) .. controls (860.5400,303.7500) and
            (861.8800,302.4100) .. (861.8800,300.7500) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7400) .. controls
            (861.8800,299.0900) and (860.5400,297.7400) .. (858.8800,297.7400) .. controls
            (857.2200,297.7400) and (855.8800,299.0900) .. (855.8800,300.7400) .. controls
            (855.8800,302.4000) and (857.2200,303.7400) .. (858.8800,303.7400) .. controls
            (860.5400,303.7400) and (861.8800,302.4000) .. (861.8800,300.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7400) .. controls (861.8800,299.0900) and
            (860.5400,297.7400) .. (858.8800,297.7400) .. controls (857.2200,297.7400) and
            (855.8800,299.0900) .. (855.8800,300.7400) .. controls (855.8800,302.4000) and
            (857.2200,303.7400) .. (858.8800,303.7400) .. controls (860.5400,303.7400) and
            (861.8800,302.4000) .. (861.8800,300.7400) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7400) .. controls
            (861.8800,299.0800) and (860.5400,297.7400) .. (858.8800,297.7400) .. controls
            (857.2200,297.7400) and (855.8800,299.0800) .. (855.8800,300.7400) .. controls
            (855.8800,302.4000) and (857.2200,303.7400) .. (858.8800,303.7400) .. controls
            (860.5400,303.7400) and (861.8800,302.4000) .. (861.8800,300.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7400) .. controls (861.8800,299.0800) and
            (860.5400,297.7400) .. (858.8800,297.7400) .. controls (857.2200,297.7400) and
            (855.8800,299.0800) .. (855.8800,300.7400) .. controls (855.8800,302.4000) and
            (857.2200,303.7400) .. (858.8800,303.7400) .. controls (860.5400,303.7400) and
            (861.8800,302.4000) .. (861.8800,300.7400) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7400) .. controls
            (861.8800,299.0800) and (860.5400,297.7400) .. (858.8800,297.7400) .. controls
            (857.2200,297.7400) and (855.8800,299.0800) .. (855.8800,300.7400) .. controls
            (855.8800,302.3900) and (857.2200,303.7400) .. (858.8800,303.7400) .. controls
            (860.5400,303.7400) and (861.8800,302.3900) .. (861.8800,300.7400) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7400) .. controls (861.8800,299.0800) and
            (860.5400,297.7400) .. (858.8800,297.7400) .. controls (857.2200,297.7400) and
            (855.8800,299.0800) .. (855.8800,300.7400) .. controls (855.8800,302.3900) and
            (857.2200,303.7400) .. (858.8800,303.7400) .. controls (860.5400,303.7400) and
            (861.8800,302.3900) .. (861.8800,300.7400) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7300) .. controls
            (861.8800,299.0800) and (860.5400,297.7300) .. (858.8800,297.7300) .. controls
            (857.2200,297.7300) and (855.8800,299.0800) .. (855.8800,300.7300) .. controls
            (855.8800,302.3900) and (857.2200,303.7300) .. (858.8800,303.7300) .. controls
            (860.5400,303.7300) and (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7300) .. controls (861.8800,299.0800) and
            (860.5400,297.7300) .. (858.8800,297.7300) .. controls (857.2200,297.7300) and
            (855.8800,299.0800) .. (855.8800,300.7300) .. controls (855.8800,302.3900) and
            (857.2200,303.7300) .. (858.8800,303.7300) .. controls (860.5400,303.7300) and
            (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7300) .. controls
            (861.8800,299.0800) and (860.5400,297.7300) .. (858.8800,297.7300) .. controls
            (857.2200,297.7300) and (855.8800,299.0800) .. (855.8800,300.7300) .. controls
            (855.8800,302.3900) and (857.2200,303.7300) .. (858.8800,303.7300) .. controls
            (860.5400,303.7300) and (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7300) .. controls (861.8800,299.0800) and
            (860.5400,297.7300) .. (858.8800,297.7300) .. controls (857.2200,297.7300) and
            (855.8800,299.0800) .. (855.8800,300.7300) .. controls (855.8800,302.3900) and
            (857.2200,303.7300) .. (858.8800,303.7300) .. controls (860.5400,303.7300) and
            (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7300) .. controls
            (861.8800,299.0700) and (860.5400,297.7300) .. (858.8800,297.7300) .. controls
            (857.2200,297.7300) and (855.8800,299.0700) .. (855.8800,300.7300) .. controls
            (855.8800,302.3900) and (857.2200,303.7300) .. (858.8800,303.7300) .. controls
            (860.5400,303.7300) and (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7300) .. controls (861.8800,299.0700) and
            (860.5400,297.7300) .. (858.8800,297.7300) .. controls (857.2200,297.7300) and
            (855.8800,299.0700) .. (855.8800,300.7300) .. controls (855.8800,302.3900) and
            (857.2200,303.7300) .. (858.8800,303.7300) .. controls (860.5400,303.7300) and
            (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7300) .. controls
            (861.8800,299.0700) and (860.5400,297.7300) .. (858.8800,297.7300) .. controls
            (857.2200,297.7300) and (855.8800,299.0700) .. (855.8800,300.7300) .. controls
            (855.8800,302.3900) and (857.2200,303.7300) .. (858.8800,303.7300) .. controls
            (860.5400,303.7300) and (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7300) .. controls (861.8800,299.0700) and
            (860.5400,297.7300) .. (858.8800,297.7300) .. controls (857.2200,297.7300) and
            (855.8800,299.0700) .. (855.8800,300.7300) .. controls (855.8800,302.3900) and
            (857.2200,303.7300) .. (858.8800,303.7300) .. controls (860.5400,303.7300) and
            (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[fill=c00b200,nonzero rule] (818.2500,303.5700) .. controls
            (818.2500,301.9100) and (816.9100,300.5700) .. (815.2500,300.5700) .. controls
            (813.5900,300.5700) and (812.2500,301.9100) .. (812.2500,303.5700) .. controls
            (812.2500,305.2200) and (813.5900,306.5700) .. (815.2500,306.5700) .. controls
            (816.9100,306.5700) and (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (818.2500,303.5700) .. controls (818.2500,301.9100) and
            (816.9100,300.5700) .. (815.2500,300.5700) .. controls (813.5900,300.5700) and
            (812.2500,301.9100) .. (812.2500,303.5700) .. controls (812.2500,305.2200) and
            (813.5900,306.5700) .. (815.2500,306.5700) .. controls (816.9100,306.5700) and
            (818.2500,305.2200) .. (818.2500,303.5700) -- cycle;
          \path[fill=ccc0000,nonzero rule] (861.8800,300.7300) .. controls
            (861.8800,299.0700) and (860.5400,297.7300) .. (858.8800,297.7300) .. controls
            (857.2200,297.7300) and (855.8800,299.0700) .. (855.8800,300.7300) .. controls
            (855.8800,302.3900) and (857.2200,303.7300) .. (858.8800,303.7300) .. controls
            (860.5400,303.7300) and (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
          \path[draw=black,line join=miter,line cap=rect,miter limit=10.00,line
            width=0.800pt] (861.8800,300.7300) .. controls (861.8800,299.0700) and
            (860.5400,297.7300) .. (858.8800,297.7300) .. controls (857.2200,297.7300) and
            (855.8800,299.0700) .. (855.8800,300.7300) .. controls (855.8800,302.3900) and
            (857.2200,303.7300) .. (858.8800,303.7300) .. controls (860.5400,303.7300) and
            (861.8800,302.3900) .. (861.8800,300.7300) -- cycle;
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (807.1363,-539.1000) node[above right] (text502412) {$z=z_0$};
      \path[xscale=1.000,yscale=-1.000,fill=c0000ff,line width=0.600pt]
        (942.5455,-356.0727) node[above right] (text510472) {\color{c0000ff}$\mathbf{A}$};
      \path[xscale=1.000,yscale=-1.000,fill=cff6600,line width=0.600pt]
        (654.5455,-277.5273) node[above right] (text510476) {\color{cff6600}$\mathbf{B}$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (862.2546,-434.6182) node[above right] (text512500) {$$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (854.3727,-447.9546) node[above right] (text512504) {$z_1$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (862.8545,-399.3273) node[above right] (text512508) {$z_2$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (866.3455,-371.2909) node[above right] (text512512) {$z_3$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (867.6000,-347.3455) node[above right] (text512516) {$z_4$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (871.8545,-329.4273) node[above right] (text512520) {$\vdots$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (752.5637,-481.9909) node[above right] (text512524) {$x_1+z$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (747.3273,-447.3546) node[above right] (text512528) {$x_2+z$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (748.0909,-418.9364) node[above right] (text512532) {$x_3+z$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (749.3455,-395.4818) node[above right] (text512536) {$x_4+z$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (777.2727,-352.3364) node[above right] (text512540) {$\vdots$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (778.9909,-280.3909) node[above right] (text520800) {$P_{A\cap B}(z)$};
      \path[xscale=1.000,yscale=-1.000,fill=black,line width=0.600pt]
        (750.4103,-374.6188) node[above right] (text512536-0) {$x_5+z$};
\end{scope}

\end{tikzpicture}


==> Fig6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.625000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.200000in,height=3.775000in]{Fig6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989916in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.989916in,y=0.527778in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031933in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.031933in,y=0.527778in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073950in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.073950in,y=0.527778in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115966in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.115966in,y=0.527778in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157983in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.157983in,y=0.527778in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.527778in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.324222in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Friedrichs angle (in radians)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673612in,y=0.567167in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.883333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673612in,y=1.825500in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.141667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673612in,y=3.083833in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673612in,y=4.342167in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.003796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.225378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.382592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.504537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.604174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.688415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.761388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.825755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.262129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.483711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.640925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.762871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.946748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.019722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.084088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.520463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.742044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.899259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.021204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.120840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.205082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.278055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.342422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.618056in,y=2.512500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.000000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196767in}{4.405000in}}%
\pgfpathlineto{\pgfqpoint{1.211429in}{4.342333in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{4.276868in}}%
\pgfpathlineto{\pgfqpoint{1.243956in}{4.215101in}}%
\pgfpathlineto{\pgfqpoint{1.260220in}{4.156637in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{4.101140in}}%
\pgfpathlineto{\pgfqpoint{1.300880in}{4.022841in}}%
\pgfpathlineto{\pgfqpoint{1.325275in}{3.949774in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.881283in}}%
\pgfpathlineto{\pgfqpoint{1.374066in}{3.816827in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.755957in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{3.698295in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.643518in}}%
\pgfpathlineto{\pgfqpoint{1.471649in}{3.591351in}}%
\pgfpathlineto{\pgfqpoint{1.496045in}{3.541557in}}%
\pgfpathlineto{\pgfqpoint{1.520440in}{3.493928in}}%
\pgfpathlineto{\pgfqpoint{1.544836in}{3.448284in}}%
\pgfpathlineto{\pgfqpoint{1.569232in}{3.404465in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{3.348638in}}%
\pgfpathlineto{\pgfqpoint{1.634287in}{3.295517in}}%
\pgfpathlineto{\pgfqpoint{1.666814in}{3.244851in}}%
\pgfpathlineto{\pgfqpoint{1.699342in}{3.196421in}}%
\pgfpathlineto{\pgfqpoint{1.731869in}{3.150039in}}%
\pgfpathlineto{\pgfqpoint{1.764397in}{3.105536in}}%
\pgfpathlineto{\pgfqpoint{1.796924in}{3.062768in}}%
\pgfpathlineto{\pgfqpoint{1.829452in}{3.021601in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.981921in}}%
\pgfpathlineto{\pgfqpoint{1.902639in}{2.934254in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{2.888566in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{2.844699in}}%
\pgfpathlineto{\pgfqpoint{2.024617in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{2.761882in}}%
\pgfpathlineto{\pgfqpoint{2.105936in}{2.722695in}}%
\pgfpathlineto{\pgfqpoint{2.146595in}{2.684852in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{2.641089in}}%
\pgfpathlineto{\pgfqpoint{2.244178in}{2.598992in}}%
\pgfpathlineto{\pgfqpoint{2.292969in}{2.558440in}}%
\pgfpathlineto{\pgfqpoint{2.341760in}{2.519320in}}%
\pgfpathlineto{\pgfqpoint{2.390551in}{2.481535in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{2.444994in}}%
\pgfpathlineto{\pgfqpoint{2.496266in}{2.403831in}}%
\pgfpathlineto{\pgfqpoint{2.553189in}{2.364138in}}%
\pgfpathlineto{\pgfqpoint{2.610112in}{2.325812in}}%
\pgfpathlineto{\pgfqpoint{2.667035in}{2.288761in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{2.789014in}{2.213281in}}%
\pgfpathlineto{\pgfqpoint{2.854069in}{2.175017in}}%
\pgfpathlineto{\pgfqpoint{2.919124in}{2.138017in}}%
\pgfpathlineto{\pgfqpoint{2.984179in}{2.102199in}}%
\pgfpathlineto{\pgfqpoint{3.057366in}{2.063224in}}%
\pgfpathlineto{\pgfqpoint{3.130553in}{2.025553in}}%
\pgfpathlineto{\pgfqpoint{3.203739in}{1.989102in}}%
\pgfpathlineto{\pgfqpoint{3.285058in}{1.949934in}}%
\pgfpathlineto{\pgfqpoint{3.366377in}{1.912078in}}%
\pgfpathlineto{\pgfqpoint{3.447696in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{3.529015in}{1.839959in}}%
\pgfpathlineto{\pgfqpoint{3.618465in}{1.802162in}}%
\pgfpathlineto{\pgfqpoint{3.707916in}{1.765579in}}%
\pgfpathlineto{\pgfqpoint{3.797367in}{1.730133in}}%
\pgfpathlineto{\pgfqpoint{3.894949in}{1.692679in}}%
\pgfpathlineto{\pgfqpoint{3.992532in}{1.656412in}}%
\pgfpathlineto{\pgfqpoint{4.098246in}{1.618378in}}%
\pgfpathlineto{\pgfqpoint{4.203961in}{1.581565in}}%
\pgfpathlineto{\pgfqpoint{4.309675in}{1.545897in}}%
\pgfpathlineto{\pgfqpoint{4.423521in}{1.508687in}}%
\pgfpathlineto{\pgfqpoint{4.537368in}{1.472648in}}%
\pgfpathlineto{\pgfqpoint{4.659346in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{4.781324in}{1.399051in}}%
\pgfpathlineto{\pgfqpoint{4.903302in}{1.363966in}}%
\pgfpathlineto{\pgfqpoint{5.033412in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{5.163523in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{5.301765in}{1.256460in}}%
\pgfpathlineto{\pgfqpoint{5.440006in}{1.221492in}}%
\pgfpathlineto{\pgfqpoint{5.578248in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{5.724622in}{1.152946in}}%
\pgfpathlineto{\pgfqpoint{5.870996in}{1.119411in}}%
\pgfpathlineto{\pgfqpoint{6.017370in}{1.086995in}}%
\pgfpathlineto{\pgfqpoint{6.163744in}{1.055673in}}%
\pgfpathlineto{\pgfqpoint{6.318250in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{6.472755in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{6.619129in}{0.965102in}}%
\pgfpathlineto{\pgfqpoint{6.765503in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{6.911877in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{7.058251in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{7.196493in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{0.864296in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{0.864296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090000,0.529007,0.855951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151086in}{4.405000in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.344320in}}%
\pgfpathlineto{\pgfqpoint{1.178901in}{4.264478in}}%
\pgfpathlineto{\pgfqpoint{1.195165in}{4.190063in}}%
\pgfpathlineto{\pgfqpoint{1.211429in}{4.120384in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{4.054871in}}%
\pgfpathlineto{\pgfqpoint{1.243956in}{3.993055in}}%
\pgfpathlineto{\pgfqpoint{1.260220in}{3.934538in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{3.878986in}}%
\pgfpathlineto{\pgfqpoint{1.300880in}{3.800599in}}%
\pgfpathlineto{\pgfqpoint{1.325275in}{3.727437in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.658844in}}%
\pgfpathlineto{\pgfqpoint{1.374066in}{3.594280in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.533296in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{3.475513in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.420608in}}%
\pgfpathlineto{\pgfqpoint{1.471649in}{3.368308in}}%
\pgfpathlineto{\pgfqpoint{1.496045in}{3.318373in}}%
\pgfpathlineto{\pgfqpoint{1.520440in}{3.270597in}}%
\pgfpathlineto{\pgfqpoint{1.544836in}{3.224798in}}%
\pgfpathlineto{\pgfqpoint{1.569232in}{3.180819in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{3.124768in}}%
\pgfpathlineto{\pgfqpoint{1.634287in}{3.071410in}}%
\pgfpathlineto{\pgfqpoint{1.666814in}{3.020494in}}%
\pgfpathlineto{\pgfqpoint{1.699342in}{2.971803in}}%
\pgfpathlineto{\pgfqpoint{1.731869in}{2.925147in}}%
\pgfpathlineto{\pgfqpoint{1.764397in}{2.880359in}}%
\pgfpathlineto{\pgfqpoint{1.796924in}{2.837291in}}%
\pgfpathlineto{\pgfqpoint{1.829452in}{2.795813in}}%
\pgfpathlineto{\pgfqpoint{1.870111in}{2.746025in}}%
\pgfpathlineto{\pgfqpoint{1.910771in}{2.698339in}}%
\pgfpathlineto{\pgfqpoint{1.951430in}{2.652579in}}%
\pgfpathlineto{\pgfqpoint{1.992089in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{2.032749in}{2.566232in}}%
\pgfpathlineto{\pgfqpoint{2.073408in}{2.525386in}}%
\pgfpathlineto{\pgfqpoint{2.114068in}{2.485940in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{2.440318in}}%
\pgfpathlineto{\pgfqpoint{2.211650in}{2.396420in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{2.354113in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.313277in}}%
\pgfpathlineto{\pgfqpoint{2.358024in}{2.273804in}}%
\pgfpathlineto{\pgfqpoint{2.406815in}{2.235599in}}%
\pgfpathlineto{\pgfqpoint{2.463738in}{2.192511in}}%
\pgfpathlineto{\pgfqpoint{2.520662in}{2.150906in}}%
\pgfpathlineto{\pgfqpoint{2.577585in}{2.110671in}}%
\pgfpathlineto{\pgfqpoint{2.634508in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{2.699563in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{2.764618in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.829673in}{1.946581in}}%
\pgfpathlineto{\pgfqpoint{2.894728in}{1.907429in}}%
\pgfpathlineto{\pgfqpoint{2.967915in}{1.864716in}}%
\pgfpathlineto{\pgfqpoint{3.041102in}{1.823305in}}%
\pgfpathlineto{\pgfqpoint{3.114289in}{1.783087in}}%
\pgfpathlineto{\pgfqpoint{3.195608in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{3.276926in}{1.697509in}}%
\pgfpathlineto{\pgfqpoint{3.366377in}{1.652403in}}%
\pgfpathlineto{\pgfqpoint{3.455828in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{3.553410in}{1.561841in}}%
\pgfpathlineto{\pgfqpoint{3.659125in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{3.772971in}{1.460654in}}%
\pgfpathlineto{\pgfqpoint{3.911213in}{1.398961in}}%
\pgfpathlineto{\pgfqpoint{4.106378in}{1.313265in}}%
\pgfpathlineto{\pgfqpoint{4.293411in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{4.390994in}{1.186673in}}%
\pgfpathlineto{\pgfqpoint{4.464181in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{4.521104in}{1.124453in}}%
\pgfpathlineto{\pgfqpoint{4.569895in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{4.610555in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{4.643082in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{4.667478in}{1.041842in}}%
\pgfpathlineto{\pgfqpoint{4.683742in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{4.700005in}{1.018051in}}%
\pgfpathlineto{\pgfqpoint{4.716269in}{1.003974in}}%
\pgfpathlineto{\pgfqpoint{4.724401in}{0.995924in}}%
\pgfpathlineto{\pgfqpoint{4.732533in}{0.986721in}}%
\pgfpathlineto{\pgfqpoint{4.740665in}{0.975360in}}%
\pgfpathlineto{\pgfqpoint{4.748797in}{0.956314in}}%
\pgfpathlineto{\pgfqpoint{4.756929in}{0.946494in}}%
\pgfpathlineto{\pgfqpoint{4.992753in}{0.924530in}}%
\pgfpathlineto{\pgfqpoint{5.228578in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{5.464402in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{5.700227in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{5.936051in}{0.825706in}}%
\pgfpathlineto{\pgfqpoint{6.163744in}{0.799097in}}%
\pgfpathlineto{\pgfqpoint{6.383305in}{0.772322in}}%
\pgfpathlineto{\pgfqpoint{6.545942in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{6.602865in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{0.751651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270000,0.855951,0.728115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110785in}{4.405000in}}%
\pgfpathlineto{\pgfqpoint{1.121978in}{4.331959in}}%
\pgfpathlineto{\pgfqpoint{1.138242in}{4.234213in}}%
\pgfpathlineto{\pgfqpoint{1.154506in}{4.144464in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{4.061497in}}%
\pgfpathlineto{\pgfqpoint{1.187033in}{3.984355in}}%
\pgfpathlineto{\pgfqpoint{1.203297in}{3.912269in}}%
\pgfpathlineto{\pgfqpoint{1.219561in}{3.844612in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{3.780869in}}%
\pgfpathlineto{\pgfqpoint{1.252088in}{3.720606in}}%
\pgfpathlineto{\pgfqpoint{1.268352in}{3.663462in}}%
\pgfpathlineto{\pgfqpoint{1.284616in}{3.609124in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{3.532309in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{3.460468in}}%
\pgfpathlineto{\pgfqpoint{1.357803in}{3.392985in}}%
\pgfpathlineto{\pgfqpoint{1.382198in}{3.329354in}}%
\pgfpathlineto{\pgfqpoint{1.406594in}{3.269150in}}%
\pgfpathlineto{\pgfqpoint{1.430990in}{3.212015in}}%
\pgfpathlineto{\pgfqpoint{1.455385in}{3.157642in}}%
\pgfpathlineto{\pgfqpoint{1.479781in}{3.105771in}}%
\pgfpathlineto{\pgfqpoint{1.504177in}{3.056173in}}%
\pgfpathlineto{\pgfqpoint{1.528572in}{3.008650in}}%
\pgfpathlineto{\pgfqpoint{1.552968in}{2.963029in}}%
\pgfpathlineto{\pgfqpoint{1.585495in}{2.904898in}}%
\pgfpathlineto{\pgfqpoint{1.618023in}{2.849563in}}%
\pgfpathlineto{\pgfqpoint{1.650550in}{2.796751in}}%
\pgfpathlineto{\pgfqpoint{1.683078in}{2.746229in}}%
\pgfpathlineto{\pgfqpoint{1.715605in}{2.697792in}}%
\pgfpathlineto{\pgfqpoint{1.748133in}{2.651261in}}%
\pgfpathlineto{\pgfqpoint{1.780660in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{1.813188in}{2.563305in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{2.511411in}}%
\pgfpathlineto{\pgfqpoint{1.894507in}{2.461620in}}%
\pgfpathlineto{\pgfqpoint{1.935166in}{2.413743in}}%
\pgfpathlineto{\pgfqpoint{1.975826in}{2.367614in}}%
\pgfpathlineto{\pgfqpoint{2.016485in}{2.323085in}}%
\pgfpathlineto{\pgfqpoint{2.057144in}{2.280021in}}%
\pgfpathlineto{\pgfqpoint{2.105936in}{2.230114in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{2.181963in}}%
\pgfpathlineto{\pgfqpoint{2.203518in}{2.135402in}}%
\pgfpathlineto{\pgfqpoint{2.252310in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.039282in}}%
\pgfpathlineto{\pgfqpoint{2.366156in}{1.989861in}}%
\pgfpathlineto{\pgfqpoint{2.423079in}{1.941836in}}%
\pgfpathlineto{\pgfqpoint{2.488134in}{1.888441in}}%
\pgfpathlineto{\pgfqpoint{2.561321in}{1.829980in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{1.766617in}}%
\pgfpathlineto{\pgfqpoint{2.740222in}{1.692118in}}%
\pgfpathlineto{\pgfqpoint{2.959783in}{1.525136in}}%
\pgfpathlineto{\pgfqpoint{3.016706in}{1.480142in}}%
\pgfpathlineto{\pgfqpoint{3.057366in}{1.446838in}}%
\pgfpathlineto{\pgfqpoint{3.098025in}{1.412005in}}%
\pgfpathlineto{\pgfqpoint{3.130553in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{3.154948in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{3.179344in}{1.333428in}}%
\pgfpathlineto{\pgfqpoint{3.195608in}{1.314917in}}%
\pgfpathlineto{\pgfqpoint{3.211871in}{1.294493in}}%
\pgfpathlineto{\pgfqpoint{3.220003in}{1.283213in}}%
\pgfpathlineto{\pgfqpoint{3.228135in}{1.270864in}}%
\pgfpathlineto{\pgfqpoint{3.236267in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{1.240098in}}%
\pgfpathlineto{\pgfqpoint{3.260663in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{3.472092in}{1.174779in}}%
\pgfpathlineto{\pgfqpoint{3.691652in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{3.911213in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{4.138906in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{4.374730in}{1.095735in}}%
\pgfpathlineto{\pgfqpoint{4.618687in}{1.071513in}}%
\pgfpathlineto{\pgfqpoint{4.870775in}{1.045346in}}%
\pgfpathlineto{\pgfqpoint{5.130995in}{1.017189in}}%
\pgfpathlineto{\pgfqpoint{5.391215in}{0.987929in}}%
\pgfpathlineto{\pgfqpoint{5.659567in}{0.956651in}}%
\pgfpathlineto{\pgfqpoint{5.936051in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{6.131216in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{0.899482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.630000,0.855951,0.529007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072236in}{4.405000in}}%
\pgfpathlineto{\pgfqpoint{1.081319in}{4.327520in}}%
\pgfpathlineto{\pgfqpoint{1.097583in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{4.088369in}}%
\pgfpathlineto{\pgfqpoint{1.130110in}{3.985775in}}%
\pgfpathlineto{\pgfqpoint{1.146374in}{3.891884in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{3.805317in}}%
\pgfpathlineto{\pgfqpoint{1.178901in}{3.724998in}}%
\pgfpathlineto{\pgfqpoint{1.195165in}{3.650070in}}%
\pgfpathlineto{\pgfqpoint{1.211429in}{3.579840in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{3.513740in}}%
\pgfpathlineto{\pgfqpoint{1.243956in}{3.451298in}}%
\pgfpathlineto{\pgfqpoint{1.260220in}{3.392116in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{1.300880in}{3.256343in}}%
\pgfpathlineto{\pgfqpoint{1.325275in}{3.181959in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.112050in}}%
\pgfpathlineto{\pgfqpoint{1.374066in}{3.046073in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{2.983576in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{2.924177in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{2.867550in}}%
\pgfpathlineto{\pgfqpoint{1.471649in}{2.813416in}}%
\pgfpathlineto{\pgfqpoint{1.496045in}{2.761532in}}%
\pgfpathlineto{\pgfqpoint{1.520440in}{2.711688in}}%
\pgfpathlineto{\pgfqpoint{1.552968in}{2.648081in}}%
\pgfpathlineto{\pgfqpoint{1.585495in}{2.587387in}}%
\pgfpathlineto{\pgfqpoint{1.618023in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{1.650550in}{2.473452in}}%
\pgfpathlineto{\pgfqpoint{1.683078in}{2.419669in}}%
\pgfpathlineto{\pgfqpoint{1.715605in}{2.367695in}}%
\pgfpathlineto{\pgfqpoint{1.756265in}{2.304960in}}%
\pgfpathlineto{\pgfqpoint{1.796924in}{2.244363in}}%
\pgfpathlineto{\pgfqpoint{1.845716in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{1.894507in}{2.105624in}}%
\pgfpathlineto{\pgfqpoint{1.959562in}{2.016597in}}%
\pgfpathlineto{\pgfqpoint{2.081540in}{1.850576in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{1.793035in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{1.744743in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{1.706273in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{1.678945in}}%
\pgfpathlineto{\pgfqpoint{2.211650in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.227914in}{1.616949in}}%
\pgfpathlineto{\pgfqpoint{2.236046in}{1.598688in}}%
\pgfpathlineto{\pgfqpoint{2.244178in}{1.578277in}}%
\pgfpathlineto{\pgfqpoint{2.252310in}{1.554143in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{1.520798in}}%
\pgfpathlineto{\pgfqpoint{2.268573in}{1.479287in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{1.468741in}}%
\pgfpathlineto{\pgfqpoint{2.618244in}{1.456536in}}%
\pgfpathlineto{\pgfqpoint{2.797145in}{1.443213in}}%
\pgfpathlineto{\pgfqpoint{2.984179in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{3.179344in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{3.382641in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{3.594070in}{1.372185in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.348980in}}%
\pgfpathlineto{\pgfqpoint{4.065719in}{1.322982in}}%
\pgfpathlineto{\pgfqpoint{4.334071in}{1.293222in}}%
\pgfpathlineto{\pgfqpoint{4.626818in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{4.968357in}{1.219228in}}%
\pgfpathlineto{\pgfqpoint{5.391215in}{1.168041in}}%
\pgfpathlineto{\pgfqpoint{5.618908in}{1.140313in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{1.140313in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{1.140313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.529007,0.278115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030723in}{4.405000in}}%
\pgfpathlineto{\pgfqpoint{1.032528in}{4.380376in}}%
\pgfpathlineto{\pgfqpoint{1.040659in}{4.279528in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{4.187057in}}%
\pgfpathlineto{\pgfqpoint{1.056923in}{4.101655in}}%
\pgfpathlineto{\pgfqpoint{1.073187in}{3.948156in}}%
\pgfpathlineto{\pgfqpoint{1.089451in}{3.813004in}}%
\pgfpathlineto{\pgfqpoint{1.105714in}{3.692140in}}%
\pgfpathlineto{\pgfqpoint{1.121978in}{3.582703in}}%
\pgfpathlineto{\pgfqpoint{1.138242in}{3.482594in}}%
\pgfpathlineto{\pgfqpoint{1.154506in}{3.390230in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{3.304383in}}%
\pgfpathlineto{\pgfqpoint{1.187033in}{3.224080in}}%
\pgfpathlineto{\pgfqpoint{1.203297in}{3.148536in}}%
\pgfpathlineto{\pgfqpoint{1.219561in}{3.077105in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{3.009248in}}%
\pgfpathlineto{\pgfqpoint{1.260220in}{2.913179in}}%
\pgfpathlineto{\pgfqpoint{1.284616in}{2.822842in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{2.737160in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{2.655197in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.550209in}}%
\pgfpathlineto{\pgfqpoint{1.414726in}{2.397659in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{2.295276in}}%
\pgfpathlineto{\pgfqpoint{1.471649in}{2.214776in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{2.156909in}}%
\pgfpathlineto{\pgfqpoint{1.496045in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{1.504177in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{1.512308in}{2.053803in}}%
\pgfpathlineto{\pgfqpoint{1.520440in}{2.007052in}}%
\pgfpathlineto{\pgfqpoint{1.528572in}{1.913348in}}%
\pgfpathlineto{\pgfqpoint{1.650550in}{1.906802in}}%
\pgfpathlineto{\pgfqpoint{1.772529in}{1.899109in}}%
\pgfpathlineto{\pgfqpoint{1.894507in}{1.890317in}}%
\pgfpathlineto{\pgfqpoint{2.024617in}{1.879786in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{1.868134in}}%
\pgfpathlineto{\pgfqpoint{2.292969in}{1.854605in}}%
\pgfpathlineto{\pgfqpoint{2.431211in}{1.839981in}}%
\pgfpathlineto{\pgfqpoint{2.577585in}{1.823405in}}%
\pgfpathlineto{\pgfqpoint{2.732090in}{1.804809in}}%
\pgfpathlineto{\pgfqpoint{2.902860in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{3.081761in}{1.759208in}}%
\pgfpathlineto{\pgfqpoint{3.276926in}{1.732038in}}%
\pgfpathlineto{\pgfqpoint{3.496487in}{1.700351in}}%
\pgfpathlineto{\pgfqpoint{3.756707in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{4.090114in}{1.610855in}}%
\pgfpathlineto{\pgfqpoint{4.496708in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{7.204624in}{1.548917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112965in}{3.104631in}}%
\pgfpathlineto{\pgfqpoint{7.083333in}{3.104631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.116667in}{3.104631in}}{\pgfqpoint{7.116667in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{7.116667in}{4.283333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.116667in}{4.316667in}}{\pgfqpoint{7.083333in}{4.316667in}}%
\pgfpathlineto{\pgfqpoint{6.112965in}{4.316667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.079631in}{4.316667in}}{\pgfqpoint{6.079631in}{4.283333in}}%
\pgfpathlineto{\pgfqpoint{6.079631in}{3.137965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.079631in}{3.104631in}}{\pgfqpoint{6.112965in}{3.104631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.000000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146298in}{4.191667in}}%
\pgfpathlineto{\pgfqpoint{6.479631in}{4.191667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.612965in,y=4.133333in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta\)=0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090000,0.529007,0.855951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146298in}{3.959260in}}%
\pgfpathlineto{\pgfqpoint{6.479631in}{3.959260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.612965in,y=3.900926in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta\)=0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270000,0.855951,0.728115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146298in}{3.726853in}}%
\pgfpathlineto{\pgfqpoint{6.479631in}{3.726853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.612965in,y=3.668519in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta\)=0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.630000,0.855951,0.529007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146298in}{3.494445in}}%
\pgfpathlineto{\pgfqpoint{6.479631in}{3.494445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.612965in,y=3.436112in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta\)=0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.529007,0.278115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146298in}{3.262038in}}%
\pgfpathlineto{\pgfqpoint{6.479631in}{3.262038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.612965in,y=3.203705in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta\)=0.9}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig7a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756357in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfpathlineto{\pgfqpoint{0.756357in}{4.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956683in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.956683in,y=0.591556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.472837in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.472837in,y=0.591556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159524in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597185in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954780in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257122in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519022in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750035in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316181in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111436in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675678in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113339in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470934in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773276in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035176in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266189in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.285678in,y=0.412667in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Friedrichs angle (in radians)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457938in,y=0.995363in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.123105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457938in,y=2.074911in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.202653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457938in,y=3.154459in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{4.282201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457938in,y=4.234007in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{0.718581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{0.804061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{0.938938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{0.994160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{1.368534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{1.558633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{1.693510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{1.798129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{1.883609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{1.955881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.018486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.073708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.448082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.638181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.773058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.877677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{2.963157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.035429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.098034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.153256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.527630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.717729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.852606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{3.957225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{4.042705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{4.114977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{4.177582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{4.232804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{4.607178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756357in}{4.797277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.402382in,y=2.751889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Median of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756357in}{0.688778in}}{\pgfqpoint{7.058643in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731305in}{2.094096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613340in}{2.628709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557361in}{1.129037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100186in}{4.316806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106338in}{2.882342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056621in}{1.928294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380751in}{2.745294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881448in}{2.009612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223207in}{3.780529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737580in}{3.526104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913209in}{1.491541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723549in}{1.603318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413133in}{1.759036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827562in}{2.030063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184991in}{1.859561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533031in}{2.671360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968059in}{1.981935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385808in}{3.689051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830274in}{3.964113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414844in}{2.724961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258662in}{1.305929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993746in}{2.436212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400604in}{1.748732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256045in}{2.328578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100365in}{1.906484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823806in}{2.046910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375587in}{2.263807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971267in}{1.454014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907437in}{1.500472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330837in}{1.798129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267025in}{3.750471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519136in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288225in}{1.802794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629262in}{4.052411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221293in}{1.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963622in}{2.944425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768726in}{3.035429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275270in}{1.821004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827200in}{2.041361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023791in}{1.949135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726073in}{2.086554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963128in}{1.975556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016143in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396361in}{3.214916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618691in}{2.622286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528467in}{2.186589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678877in}{2.118393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798137in}{1.558633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719306in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539382in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897359in}{1.491541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847308in}{1.526286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280189in}{1.292338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{2.731410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480015in}{1.716385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150562in}{1.879686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795629in}{3.507391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595042in}{2.643619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345377in}{1.233656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151809in}{2.854122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011689in}{2.438610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033174in}{2.426494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876075in}{2.507452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251915in}{2.327063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266179in}{2.313204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510243in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758327in}{3.513712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603869in}{1.656958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200889in}{2.344926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890010in}{1.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047951in}{1.935345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276224in}{1.292338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967372in}{2.461940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506180in}{2.679301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993532in}{1.969089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102516in}{2.390804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878653in}{2.009612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704723in}{1.603318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466571in}{3.182537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905248in}{4.404722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895294in}{4.407260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523586in}{2.188632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126463in}{2.382790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216641in}{2.817743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192534in}{1.859561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763520in}{2.561985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346042in}{1.263915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703696in}{1.603318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561344in}{1.669462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277209in}{1.816517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428328in}{1.201310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810019in}{3.011733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779915in}{1.558633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299632in}{1.807413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862473in}{2.986404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662906in}{2.614954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852051in}{4.428152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485536in}{2.208585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779097in}{2.068470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612014in}{3.595494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756357in}{0.688778in}}{\pgfqpoint{7.058643in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731305in}{1.842814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613340in}{2.316320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557361in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100186in}{3.992178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106338in}{2.574682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056621in}{1.656958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380751in}{2.431378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881448in}{1.788657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223207in}{3.456918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737580in}{3.203122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913209in}{1.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723549in}{1.368534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413133in}{1.558633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827562in}{1.748732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184991in}{1.588891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533031in}{2.406434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968059in}{1.738195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385808in}{3.365402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830274in}{3.689051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414844in}{2.411530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258662in}{1.129037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993746in}{2.196715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400604in}{1.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256045in}{2.068470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100365in}{1.637555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823806in}{1.807413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375587in}{1.969089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971267in}{1.263915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907437in}{1.292338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330837in}{1.574006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267025in}{3.455143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519136in}{0.994160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288225in}{1.542738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629262in}{3.728084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221293in}{1.201310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963622in}{2.681443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768726in}{2.716443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275270in}{1.574006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827200in}{1.769119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023791in}{1.675590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726073in}{1.842814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963128in}{1.699334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016143in}{1.263915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396361in}{2.893806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618691in}{2.363539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528467in}{1.955881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678877in}{1.883609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798137in}{1.368534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719306in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539382in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897359in}{1.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847308in}{1.344485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280189in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{2.468719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480015in}{1.473153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150562in}{1.617314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795629in}{3.184490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595042in}{2.331593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345377in}{1.066432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151809in}{2.593964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011689in}{2.188632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033174in}{2.159188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876075in}{2.242492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251915in}{2.024311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266179in}{2.068470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510243in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758327in}{3.190783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603869in}{1.413219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200889in}{2.041361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890010in}{1.292338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047951in}{1.705087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276224in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967372in}{2.154827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506180in}{2.414058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993532in}{1.705087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102516in}{2.136964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878653in}{1.798129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704723in}{1.368534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466571in}{2.861944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905248in}{4.126424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895294in}{4.082571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523586in}{1.921136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126463in}{2.078889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216641in}{2.519684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192534in}{1.596160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763520in}{2.287508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346042in}{1.129037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703696in}{1.413219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561344in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277209in}{1.558633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428328in}{1.088243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810019in}{2.753919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779915in}{1.391409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299632in}{1.550753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862473in}{2.666972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662906in}{2.346384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852051in}{4.103485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485536in}{1.913867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779097in}{1.778990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612014in}{3.272441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756357in}{0.688778in}}{\pgfqpoint{7.058643in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731305in}{2.347838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613340in}{2.864362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557361in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100186in}{4.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106338in}{3.077367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056621in}{2.186589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380751in}{2.965107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881448in}{2.270702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223207in}{3.917724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737580in}{3.709928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913209in}{1.788657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723549in}{1.898982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413133in}{2.024311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827562in}{2.290798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184991in}{2.143742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533031in}{2.886502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968059in}{2.229596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385808in}{3.823160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830274in}{4.064388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414844in}{2.951688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258662in}{1.603318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993746in}{2.665500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400604in}{2.027196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256045in}{2.568376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100365in}{2.167791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823806in}{2.316320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375587in}{2.505382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971267in}{1.759036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907437in}{1.798129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330837in}{2.068470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267025in}{3.860567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519136in}{1.482437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288225in}{2.089081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629262in}{4.144597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221293in}{1.617314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963622in}{3.134117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768726in}{3.228422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275270in}{2.078889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827200in}{2.302135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023791in}{2.204662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726073in}{2.349287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963128in}{2.242492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016143in}{1.738195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396361in}{3.375725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618691in}{2.851650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528467in}{2.435008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678877in}{2.374636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798137in}{1.829850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719306in}{1.344485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539382in}{1.454014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897359in}{1.783849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847308in}{1.825448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280189in}{1.596160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{2.933315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480015in}{2.012589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150562in}{2.159188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795629in}{3.648106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595042in}{2.852641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345377in}{1.558633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151809in}{3.054783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011689in}{2.694096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033174in}{2.648995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876075in}{2.756962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251915in}{2.599088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266179in}{2.548935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510243in}{1.473153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758327in}{3.668852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603869in}{1.942291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200889in}{2.605834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890010in}{1.807413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047951in}{2.223959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276224in}{1.603318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967372in}{2.691314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506180in}{2.933315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993532in}{2.256809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102516in}{2.627111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878653in}{2.289156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704723in}{1.898982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466571in}{3.350421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905248in}{4.466735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895294in}{4.476996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523586in}{2.457366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126463in}{2.620667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216641in}{3.025274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192534in}{2.141494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763520in}{2.791446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346042in}{1.558633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703696in}{1.887500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561344in}{1.959218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277209in}{2.094096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428328in}{1.526286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810019in}{3.221717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779915in}{1.842814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299632in}{2.073708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862473in}{3.170139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662906in}{2.825668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852051in}{4.627444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485536in}{2.457366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779097in}{2.314765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612014in}{3.713727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756357in}{0.688778in}}{\pgfqpoint{7.058643in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021220in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.012473in}{0.017168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731305in}{1.454014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613340in}{1.727417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557361in}{0.938938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100186in}{2.560143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106338in}{1.851262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056621in}{1.368534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380751in}{1.778990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881448in}{1.413219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223207in}{2.294065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737580in}{2.174141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913209in}{1.129037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723549in}{1.201310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413133in}{1.292338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827562in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184991in}{1.344485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533031in}{1.748732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968059in}{1.391409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385808in}{2.260321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830274in}{2.385477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414844in}{1.778990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258662in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993746in}{1.630905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400604in}{1.292338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256045in}{1.574006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100365in}{1.368534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823806in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375587in}{1.542738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971267in}{1.129037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907437in}{1.148176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330837in}{1.292338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267025in}{2.284195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519136in}{0.938938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288225in}{1.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629262in}{2.437412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221293in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963622in}{1.875729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768726in}{1.921136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275270in}{1.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827200in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023791in}{1.391409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726073in}{1.454014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963128in}{1.391409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016143in}{1.129037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396361in}{2.015547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618691in}{1.727417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528467in}{1.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678877in}{1.473153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798137in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719306in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539382in}{0.938938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897359in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847308in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280189in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{1.774081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480015in}{1.263915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150562in}{1.344485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795629in}{2.159188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595042in}{1.727417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345377in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151809in}{1.838533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011689in}{1.630905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033174in}{1.617314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876075in}{1.656958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251915in}{1.574006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266179in}{1.574006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510243in}{0.938938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758327in}{2.176239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603869in}{1.233656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200889in}{1.574006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890010in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047951in}{1.368534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276224in}{1.043557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967372in}{1.644113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506180in}{1.748732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993532in}{1.391409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102516in}{1.603318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878653in}{1.413219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704723in}{1.201310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466571in}{2.000567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905248in}{2.610002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895294in}{2.605834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523586in}{1.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126463in}{1.596160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216641in}{1.816517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192534in}{1.344485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763520in}{1.681640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346042in}{0.994160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703696in}{1.201310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561344in}{1.233656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277209in}{1.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428328in}{0.994160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810019in}{1.917516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779915in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299632in}{1.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862473in}{1.898982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662906in}{1.705087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852051in}{2.619855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485536in}{1.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779097in}{1.434060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612014in}{2.196715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756357in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{0.756357in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756357in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756357in}{4.815000in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456611in}{3.575223in}}%
\pgfpathlineto{\pgfqpoint{7.678889in}{3.575223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717778in}{3.575223in}}{\pgfqpoint{7.717778in}{3.614112in}}%
\pgfpathlineto{\pgfqpoint{7.717778in}{4.678889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717778in}{4.717778in}}{\pgfqpoint{7.678889in}{4.717778in}}%
\pgfpathlineto{\pgfqpoint{6.456611in}{4.717778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.417722in}{4.717778in}}{\pgfqpoint{6.417722in}{4.678889in}}%
\pgfpathlineto{\pgfqpoint{6.417722in}{3.614112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.417722in}{3.575223in}}{\pgfqpoint{6.456611in}{3.575223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.571944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=4.503889in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.300889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=4.232833in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont RAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.029834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=3.961778in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont DR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{3.758778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=3.690723in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont AAMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig7b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755732in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfpathlineto{\pgfqpoint{0.755732in}{4.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956253in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.956253in,y=0.591556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.472806in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.472806in,y=0.591556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158935in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596634in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954261in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256629in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518553in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749586in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315871in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111196in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675489in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113188in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470815in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773183in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035107in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266140in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.285366in,y=0.412667in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Friedrichs angle (in radians)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457313in,y=1.129180in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.177412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457313in,y=2.129217in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.177449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457313in,y=3.129255in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{4.177487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457313in,y=4.129292in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{0.779420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{0.955518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.022467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.080461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.131615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.022504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.080498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.131653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.478453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.654551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.779494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.876408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{2.955592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.022542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.080536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.131690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.478491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.654588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.779532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.876445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{3.955630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{4.022579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{4.080573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{4.131727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{4.478528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{4.654626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755732in}{4.779569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401757in,y=2.751889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Max-median of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755732in}{0.688778in}}{\pgfqpoint{7.059268in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731121in}{2.022504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613057in}{2.592401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557338in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099592in}{3.971269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106010in}{2.519847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056465in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380447in}{2.575367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881277in}{2.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222712in}{3.453921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737131in}{3.328211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913129in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723452in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413009in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827386in}{2.080498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184847in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532740in}{2.557637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967895in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385327in}{3.605600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829744in}{3.783853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414543in}{2.608792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258613in}{1.353472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993496in}{2.323545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400478in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255818in}{2.218806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100213in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823630in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375371in}{2.177412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971192in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907356in}{1.353472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330706in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266534in}{3.527710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519110in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288090in}{1.917765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628715in}{3.963164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221241in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963281in}{2.889246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768367in}{2.901715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275134in}{1.830611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827024in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023633in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725888in}{2.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962964in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016073in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395970in}{3.061106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618408in}{2.519847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528265in}{2.106828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678687in}{2.022504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798047in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897278in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847222in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280142in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421990in}{2.608792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479897in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150414in}{1.917765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795185in}{3.119455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594757in}{2.444594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345335in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151485in}{2.863179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011441in}{2.381540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032927in}{2.353510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875814in}{2.456176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251688in}{2.155135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265953in}{2.323545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510216in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757879in}{3.496567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603762in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200657in}{2.198602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889928in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047795in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276176in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967120in}{2.432694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505887in}{2.548494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993371in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102276in}{2.407869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878482in}{2.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704624in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466186in}{2.885009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904637in}{4.171584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894681in}{4.223593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523384in}{2.080498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126225in}{2.256596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216322in}{2.800685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192390in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763250in}{2.291360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346001in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703597in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561233in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277073in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428294in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809665in}{2.905793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779823in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299498in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862123in}{2.880730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662626in}{2.307751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851434in}{4.289761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485330in}{2.131653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778917in}{2.022504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611554in}{3.377486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755732in}{0.688778in}}{\pgfqpoint{7.059268in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731121in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613057in}{2.323545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099592in}{3.670228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106010in}{2.256596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056465in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380447in}{2.291360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881277in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222712in}{3.150576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737131in}{3.028702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723452in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827386in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184847in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532740in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967895in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385327in}{3.307788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829744in}{2.779494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414543in}{2.323545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258613in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993496in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400478in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255818in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100213in}{1.575329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823630in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375371in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971192in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907356in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266534in}{2.944596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519110in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288090in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628715in}{3.663189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963281in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768367in}{2.600674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275134in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827024in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023633in}{1.575329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725888in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962964in}{1.575329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016073in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395970in}{2.762895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618408in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798047in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719297in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479897in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150414in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795185in}{2.820889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594757in}{2.131653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345335in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151485in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011441in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032927in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875814in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251688in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265953in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757879in}{3.198639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603762in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200657in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889928in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047795in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967120in}{2.177412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505887in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993371in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102276in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704624in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466186in}{2.583967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904637in}{3.294725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894681in}{3.922942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523384in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126225in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216322in}{2.291360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192390in}{1.575329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763250in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703597in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561233in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277073in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809665in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299498in}{1.575329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862123in}{2.592401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662626in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851434in}{3.988719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485330in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778917in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611554in}{3.072315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755732in}{0.688778in}}{\pgfqpoint{7.059268in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731121in}{2.489177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613057in}{2.955592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557338in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099592in}{4.617625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106010in}{3.276097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056465in}{2.394904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380447in}{2.973322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881277in}{2.499643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222712in}{4.104854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737131in}{3.516913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913129in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723452in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413009in}{2.256596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827386in}{2.456176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184847in}{2.274326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532740in}{3.183916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967895in}{2.367751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385327in}{4.159983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829744in}{4.200328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414543in}{3.049601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258613in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993496in}{2.909833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400478in}{2.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255818in}{2.616761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100213in}{2.323545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823630in}{2.256596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375371in}{2.682581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971192in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907356in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330706in}{2.256596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266534in}{4.042882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519110in}{1.353472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288090in}{2.177412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628715in}{4.343775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221241in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963281in}{3.168675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768367in}{3.220813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275134in}{2.291360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827024in}{2.394904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023633in}{2.323545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725888in}{2.499643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962964in}{2.291360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016073in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395970in}{3.547606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618408in}{3.003518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528265in}{2.600674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678687in}{2.557637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798047in}{2.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719297in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539357in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897278in}{1.917765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847222in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280142in}{1.721463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421990in}{3.034776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479897in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150414in}{2.256596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795185in}{3.797609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594757in}{2.976782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345335in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151485in}{3.224726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011441in}{2.849535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032927in}{2.901715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875814in}{2.616761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251688in}{2.456176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265953in}{2.745635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510216in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757879in}{3.933352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603762in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200657in}{2.668792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889928in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047795in}{2.022504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276176in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967120in}{2.901715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505887in}{2.757217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993371in}{2.131653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102276in}{2.790219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878482in}{2.420459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704624in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466186in}{3.528679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904637in}{4.627444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894681in}{4.626364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523384in}{2.381540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126225in}{2.779494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216322in}{3.234356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192390in}{2.256596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763250in}{2.955592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346001in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703597in}{2.106828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561233in}{1.990318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277073in}{2.323545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428294in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809665in}{3.129271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779823in}{2.080498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299498in}{2.218806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862123in}{3.362148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662626in}{2.929488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851434in}{4.415667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485330in}{2.668792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778917in}{2.444594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611554in}{3.925277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755732in}{0.688778in}}{\pgfqpoint{7.059268in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021220in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.012473in}{0.017168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731121in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613057in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557338in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099592in}{2.381540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106010in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056465in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380447in}{1.779457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881277in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222712in}{2.177412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737131in}{2.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913129in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723452in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827386in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184847in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532740in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967895in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385327in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829744in}{2.291360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414543in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258613in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993496in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400478in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255818in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100213in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823630in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375371in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971192in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907356in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330706in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266534in}{2.131653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519110in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288090in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628715in}{2.238112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221241in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963281in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768367in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275134in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827024in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023633in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725888in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962964in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395970in}{2.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618408in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528265in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678687in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798047in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719297in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539357in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847222in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280142in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421990in}{1.721463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479897in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150414in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795185in}{1.955555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594757in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151485in}{1.575329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011441in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032927in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875814in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251688in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265953in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510216in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757879in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603762in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200657in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047795in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276176in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967120in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505887in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993371in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102276in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878482in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704624in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466186in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904637in}{2.444594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894681in}{2.557637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523384in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126225in}{1.575329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216322in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192390in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763250in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346001in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703597in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561233in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277073in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809665in}{1.721463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779823in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299498in}{1.177375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862123in}{1.876371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662626in}{1.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851434in}{2.489177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485330in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778917in}{1.478416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611554in}{2.177412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755732in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{0.755732in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755732in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755732in}{4.815000in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456611in}{3.575223in}}%
\pgfpathlineto{\pgfqpoint{7.678889in}{3.575223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717778in}{3.575223in}}{\pgfqpoint{7.717778in}{3.614112in}}%
\pgfpathlineto{\pgfqpoint{7.717778in}{4.678889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717778in}{4.717778in}}{\pgfqpoint{7.678889in}{4.717778in}}%
\pgfpathlineto{\pgfqpoint{6.456611in}{4.717778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.417722in}{4.717778in}}{\pgfqpoint{6.417722in}{4.678889in}}%
\pgfpathlineto{\pgfqpoint{6.417722in}{3.614112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.417722in}{3.575223in}}{\pgfqpoint{6.456611in}{3.575223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.571944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=4.503889in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.300889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=4.232833in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont RAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.029834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=3.961778in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont DR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{3.758778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=3.690723in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont AAMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fig7c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812778in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfpathlineto{\pgfqpoint{0.812778in}{4.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995516in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.995516in,y=0.591556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475572in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.475572in,y=0.591556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212723in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646885in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001621in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301547in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561354in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790520in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344147in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133046in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692778in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.126941in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.481677in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781602in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041409in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270576in}{0.688778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.313889in,y=0.412667in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Friedrichs angle (in radians)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=0.828139in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{1.347580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=1.299385in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{1.818826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=1.770632in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{2.290073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=2.241878in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{2.761319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=2.713124in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{3.232565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=3.184371in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{3.703812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=3.655617in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{4.175058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=4.126864in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812778in}{4.646305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468611in,y=4.598110in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.413056in,y=2.751889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Coeff. of variation of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812778in}{0.688778in}}{\pgfqpoint{7.002222in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747960in}{2.162284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638932in}{2.487435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.559420in}{2.368708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153859in}{2.882751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135982in}{2.096721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070676in}{2.975425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408202in}{2.095857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896904in}{2.195135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267903in}{2.692670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778165in}{2.668294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920417in}{2.205209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732273in}{2.169085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424339in}{2.171673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843448in}{2.811616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198020in}{2.680403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559264in}{2.481835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982822in}{2.398153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429204in}{3.077501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878111in}{2.388884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442022in}{2.384282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263109in}{2.626054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016297in}{2.904013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411909in}{2.288908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276499in}{2.400323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114070in}{2.503944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839722in}{2.451554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395086in}{2.337181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978011in}{2.508120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914691in}{2.721520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342700in}{2.281456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311371in}{1.945234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521501in}{1.869939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300429in}{2.555649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678706in}{2.133902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226039in}{2.616018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994407in}{2.424883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801068in}{2.454831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287577in}{2.500037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843088in}{1.927650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038109in}{2.360410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742770in}{2.230715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977930in}{2.218892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022529in}{2.377996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431680in}{3.031165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644240in}{3.053955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546744in}{2.591710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695951in}{2.861774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806265in}{2.613377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.720071in}{1.838061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541585in}{2.300569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904694in}{2.585584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855043in}{2.113024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284464in}{2.453520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449409in}{2.682095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490686in}{2.228419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163866in}{2.625960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835750in}{2.394876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620779in}{2.107086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349131in}{2.436654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181089in}{2.534375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034097in}{2.541855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055409in}{2.805436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899566in}{2.368105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272402in}{2.130155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286552in}{2.674479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512679in}{2.253867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798746in}{2.755405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613550in}{2.167286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221784in}{2.894093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897404in}{2.214991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062075in}{1.950401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280530in}{2.146707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990134in}{2.209786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532628in}{2.205292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008091in}{1.987620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124198in}{2.507001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894131in}{2.731409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713597in}{1.766595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501329in}{2.505972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960479in}{2.411338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950604in}{2.294129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541902in}{2.699632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147953in}{2.396296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245403in}{2.613365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205503in}{2.413368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787911in}{2.414765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349791in}{2.264738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712579in}{2.305293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571365in}{2.567705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289501in}{2.236312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431419in}{1.895067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842032in}{2.752248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788188in}{2.789711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311744in}{2.436691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894066in}{2.926124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688101in}{2.061238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907707in}{2.422387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504156in}{2.590498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795371in}{2.468698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653603in}{2.534600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812778in}{0.688778in}}{\pgfqpoint{7.002222in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747960in}{1.155559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638932in}{2.490585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.559420in}{1.798161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153859in}{2.882561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135982in}{1.601001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070676in}{3.027235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408202in}{2.108443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896904in}{0.972506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267903in}{2.692355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778165in}{2.668652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920417in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732273in}{2.245067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424339in}{1.266304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843448in}{2.830515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198020in}{2.636850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559264in}{1.060417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982822in}{1.140986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429204in}{3.076494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878111in}{1.065592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442022in}{2.382534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263109in}{2.712133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016297in}{0.992950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411909in}{1.764057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276499in}{1.102221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114070in}{2.480270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839722in}{1.082142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395086in}{2.322765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978011in}{1.952641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914691in}{1.618475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342700in}{1.286664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311371in}{1.694166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521501in}{2.173755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300429in}{2.649379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678706in}{2.133433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226039in}{1.747024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994407in}{0.991310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801068in}{2.447189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287577in}{1.793529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843088in}{1.554419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038109in}{2.364516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742770in}{1.164281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977930in}{2.176092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022529in}{1.273864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431680in}{3.032846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644240in}{1.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546744in}{1.020586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695951in}{0.994342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806265in}{1.282283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.720071in}{2.450094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541585in}{1.339913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904694in}{1.188248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855043in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284464in}{1.792455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449409in}{0.960617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490686in}{2.266686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163866in}{1.696366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835750in}{2.394141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620779in}{2.100025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349131in}{2.382407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181089in}{0.964912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034097in}{0.982544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055409in}{1.172254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899566in}{1.094622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272402in}{2.142811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286552in}{1.029164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512679in}{0.876333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798746in}{2.756595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613550in}{2.174635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221784in}{2.870456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897404in}{2.356273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062075in}{1.101127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280530in}{1.612656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990134in}{2.209556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532628in}{1.110593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008091in}{1.404414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124198in}{1.128781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894131in}{1.114050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713597in}{1.788898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501329in}{2.506525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960479in}{1.116539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950604in}{2.294304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541902in}{1.568024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147953in}{2.377657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245403in}{1.466632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205503in}{2.404088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787911in}{1.158564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349791in}{1.344988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712579in}{1.351174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571365in}{2.565627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289501in}{2.204676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431419in}{1.297616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842032in}{1.001130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788188in}{1.386925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311744in}{1.822942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894066in}{2.927347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688101in}{1.035885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907707in}{2.422911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504156in}{2.596639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795371in}{2.445762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653603in}{2.535279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812778in}{0.688778in}}{\pgfqpoint{7.002222in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747960in}{2.345558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638932in}{3.216165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.559420in}{2.569799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153859in}{4.627444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135982in}{2.618809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070676in}{2.925420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408202in}{2.544367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896904in}{2.998684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267903in}{4.369284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778165in}{1.871238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920417in}{2.892578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732273in}{1.646727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424339in}{2.500308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843448in}{3.025344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198020in}{3.496197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559264in}{3.698302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982822in}{3.018904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429204in}{3.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878111in}{3.825354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442022in}{3.491579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263109in}{2.539669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016297in}{3.108948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411909in}{2.607056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276499in}{2.269587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114070in}{2.425528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839722in}{2.130791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395086in}{2.788843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978011in}{2.398678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914691in}{2.670412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342700in}{3.145182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311371in}{4.076138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521501in}{1.805499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300429in}{2.534371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678706in}{3.835870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226039in}{2.547156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994407in}{3.149885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801068in}{2.627988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287577in}{2.953303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843088in}{2.706097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038109in}{2.633249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742770in}{2.797269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977930in}{2.551342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022529in}{2.640072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431680in}{3.379391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644240in}{3.187800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546744in}{2.932052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695951in}{2.998968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806265in}{3.171375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.720071in}{2.050707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541585in}{2.039189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904694in}{3.004682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855043in}{2.588009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284464in}{2.366716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449409in}{2.865645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490686in}{1.960933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163866in}{2.862478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835750in}{3.950533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620779in}{2.830982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349131in}{2.371581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181089in}{3.110005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034097in}{2.660730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055409in}{2.957990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899566in}{1.848417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272402in}{1.824364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286552in}{2.956687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512679in}{2.478159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798746in}{2.806505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613550in}{2.803346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221784in}{3.266045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897404in}{2.113404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062075in}{1.943265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280530in}{2.063895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990134in}{2.927116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532628in}{1.925450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008091in}{1.888998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124198in}{2.912731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894131in}{3.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713597in}{1.850214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501329in}{2.936492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960479in}{4.350967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950604in}{3.916590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541902in}{2.837354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147953in}{2.711360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245403in}{2.968197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205503in}{2.522642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787911in}{2.849598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349791in}{2.154101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712579in}{2.267866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571365in}{2.635631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289501in}{3.026241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431419in}{2.050754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842032in}{2.934106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788188in}{2.983425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311744in}{2.227695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894066in}{3.831921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688101in}{2.759821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907707in}{2.157159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504156in}{2.596816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795371in}{3.229775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653603in}{3.022582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812778in}{0.688778in}}{\pgfqpoint{7.002222in}{4.126222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021220in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.012473in}{0.017168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747960in}{1.737463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638932in}{1.852584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.559420in}{2.159430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153859in}{1.657156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135982in}{1.646607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070676in}{1.975617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408202in}{1.947263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896904in}{1.718855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267903in}{1.727854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778165in}{1.727821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920417in}{1.812677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732273in}{2.008904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424339in}{1.588908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843448in}{2.390607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198020in}{2.197821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559264in}{1.589239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982822in}{1.760366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429204in}{1.759125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878111in}{1.618805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442022in}{1.640376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263109in}{1.930064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016297in}{1.653454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411909in}{1.634596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276499in}{1.582760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114070in}{1.991423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839722in}{1.653516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395086in}{1.861625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978011in}{1.875580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914691in}{1.960015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342700in}{1.822609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311371in}{1.620857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521501in}{2.386428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300429in}{1.853493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678706in}{1.661169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226039in}{1.878839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994407in}{1.582296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801068in}{1.793457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287577in}{1.711136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843088in}{1.736518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038109in}{1.936150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742770in}{1.684792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977930in}{1.690354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022529in}{1.847975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431680in}{1.938206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644240in}{1.704147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546744in}{1.615718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695951in}{1.678260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806265in}{1.672979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.720071in}{1.532193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541585in}{1.982977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904694in}{1.782580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855043in}{1.867674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284464in}{1.985088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449409in}{1.701860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490686in}{1.937473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163866in}{1.785594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835750in}{1.712642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620779in}{1.611500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349131in}{2.202711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181089in}{1.585077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034097in}{1.606854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055409in}{1.670890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899566in}{1.551378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272402in}{1.785839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286552in}{1.536530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512679in}{2.262119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798746in}{1.760127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613550in}{1.815419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221784in}{1.983769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897404in}{1.959175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062075in}{1.752139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280530in}{1.921436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990134in}{1.697472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532628in}{1.585649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008091in}{1.702854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124198in}{1.593083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894131in}{1.615772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713597in}{1.989247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501329in}{1.619950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960479in}{1.623595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950604in}{1.770194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541902in}{1.664664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147953in}{1.747788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245403in}{1.769459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205503in}{1.516531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787911in}{1.614181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349791in}{2.115319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712579in}{1.735076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571365in}{2.280710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289501in}{2.231367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431419in}{1.592959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842032in}{1.514315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788188in}{1.742904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311744in}{1.723045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894066in}{1.816494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688101in}{1.569677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907707in}{1.732426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504156in}{2.690527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795371in}{2.719799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653603in}{1.774528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812778in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{0.812778in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812778in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.688778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812778in}{4.815000in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{4.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456611in}{3.575223in}}%
\pgfpathlineto{\pgfqpoint{7.678889in}{3.575223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717778in}{3.575223in}}{\pgfqpoint{7.717778in}{3.614112in}}%
\pgfpathlineto{\pgfqpoint{7.717778in}{4.678889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717778in}{4.717778in}}{\pgfqpoint{7.678889in}{4.717778in}}%
\pgfpathlineto{\pgfqpoint{6.456611in}{4.717778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.417722in}{4.717778in}}{\pgfqpoint{6.417722in}{4.678889in}}%
\pgfpathlineto{\pgfqpoint{6.417722in}{3.614112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.417722in}{3.575223in}}{\pgfqpoint{6.456611in}{3.575223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.571944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=4.503889in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.300889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=4.232833in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont RAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{4.029834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=3.961778in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont DR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689944in}{3.758778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.039944in,y=3.690723in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont AAMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

